Optimal parameters for numerical solvers of PDEs

In this paper we introduce a procedure for identifying optimal methods in parametric families of numerical schemes for initial value problems in partial differential equations. The procedure maximizes accuracy by adaptively computing optimal parameters that minimize a defect-based estimate of the local error at each time-step. Viable refinements are proposed to reduce the computational overheads involved in the solution of the optimization problem, and to maintain conservation properties of the original methods. We apply the new strategy to recently introduced families of conservative schemes for the Korteweg-de Vries equation and for a nonlinear heat equation. Numerical tests demonstrate the improved efficiency of the new technique in comparison with existing methods.

==> L1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0.2in,0in)},
scale only axis,
xmin=0,
xmax=3,
ymin=-0.02,
ymax=0.0002,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,0.21)},anchor=north, draw=white!15!black, text width=3.5em},
]
\addplot [color=colorclassyblue, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.12	-0.0189738466667441\\
0.24	-0.0189738466667441\\
0.36	-0.0138703086277175\\
0.48	-0.0123117063829757\\
0.6	-0.0112982235722997\\
0.72	-0.0107978084408915\\
0.84	-0.0106692747340432\\
0.96	-0.0107297162091317\\
1.08	-0.0108702291007542\\
1.2	-0.0110184216371119\\
1.32	-0.0111411053928351\\
1.44	-0.0112266748289858\\
1.56	-0.0112786443936955\\
1.68	-0.0113047625484627\\
1.8	-0.0113163318028231\\
1.92	-0.0113189773182982\\
2.04	-0.0113190854782163\\
2.16	-0.0113182229047709\\
2.28	-0.01131764408863\\
2.4	-0.0113177594042297\\
2.52	-0.0113185308482294\\
2.64	-0.011319725482942\\
2.76	-0.0113211052569178\\
2.88	-0.0113224792407227\\
3	-0.0113237352976592\\
};
\addlegendentry{$r=1$}

\addplot [only marks, mark=*, mark size = 2pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.12	-0.0169368088340224\\
0.24	-0.0169368088340224\\
0.36	-0.012877445296241\\
0.48	-0.0118562943127849\\
0.6	-0.0110864550793771\\
0.72	-0.0106903485255723\\
0.84	-0.0105738239242116\\
0.96	-0.0106044252938144\\
1.08	-0.0107003754247079\\
1.2	-0.0108050227431159\\
1.32	-0.0108931768661039\\
1.44	-0.0109557403107\\
1.56	-0.0109935345784145\\
1.68	-0.0110146133451515\\
1.8	-0.0110240829859255\\
1.92	-0.0110267080417449\\
2.04	-0.0110273005233522\\
2.16	-0.0110269594254419\\
2.28	-0.0110266531545275\\
2.4	-0.0110267501452676\\
2.52	-0.0110272723975844\\
2.64	-0.0110280880426057\\
2.76	-0.0110290430315337\\
2.88	-0.0110300084507137\\
3	-0.0110309032951023\\
};
\addlegendentry{$r=2$}

\addplot [colorabs, mark=x, mark size = 3pt, mark options={solid,colorabs},  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.12	-0.0131839473189761\\
0.24	-0.0131839473189761\\
0.36	-0.0106724157036676\\
0.48	-0.0103374257818605\\
0.6	-0.00994255416697802\\
0.72	-0.00974756648675125\\
0.84	-0.00972723859910398\\
0.96	-0.00974061262135248\\
1.08	-0.00972191291680772\\
1.2	-0.0097127279880946\\
1.32	-0.00976930001795233\\
1.44	-0.00985884102076011\\
1.56	-0.00989897981644514\\
1.68	-0.00986560427899413\\
1.8	-0.00981879605933818\\
1.92	-0.00983367227898907\\
2.04	-0.0098952613124933\\
2.16	-0.00992039413849568\\
2.28	-0.00987836318458544\\
2.4	-0.00982460419248923\\
2.52	-0.0098366547481595\\
2.64	-0.00989698730685796\\
2.76	-0.00992244108442744\\
2.88	-0.00988089323770416\\
3	-0.00982705565897342\\
};
\addlegendentry{$r=4$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.12	-0.00871330246895771\\
0.24	-0.0126778048559879\\
0.36	-0.000335666016537431\\
0.48	-0.00571422378488531\\
0.6	-0.00268505509234015\\
0.72	-0.00545233420291492\\
0.84	-0.004745817444437\\
0.96	-0.00543598811639193\\
1.08	-0.00529911079208862\\
1.2	-0.00506874134406545\\
1.32	-0.00597485321460424\\
1.44	-0.00468679867397076\\
1.56	-0.00652733793525865\\
1.68	-0.00431261184225993\\
1.8	-0.00689670655959402\\
1.92	-0.00397483159849098\\
2.04	-0.00708921907180836\\
2.16	-0.00368877736347232\\
2.28	-0.00713907615238215\\
2.4	-0.00346364239870288\\
2.52	-0.0070733905515255\\
2.64	-0.00331684937544762\\
2.76	-0.00691716283633012\\
2.88	-0.00326773236021988\\
3	-0.00669066821706902\\
};
\addlegendentry{$r=10$}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(3.1in,0in)},
scale only axis,
xmin=0,
xmax=3,
ymin=-0.02,
ymax=0.0002,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,0.21)},anchor=north, draw=white!15!black,text width=3.5em},
]
\addplot [color=colorclassyblue,  line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.12	-0.0189766781954106\\
0.24	-0.00249088466203917\\
0.36	-0.0126509801972895\\
0.48	-0.0123489919144722\\
0.6	-0.0124018803576679\\
0.72	-0.0121212716783702\\
0.84	-0.0117770655919492\\
0.96	-0.011524556321998\\
1.08	-0.0113809513132734\\
1.2	-0.0113088813017068\\
1.32	-0.0112892989221406\\
1.44	-0.0112892989221406\\
1.56	-0.011299277380006\\
1.68	-0.0113122855501061\\
1.8	-0.0113233906261872\\
1.92	-0.0113310048912945\\
2.04	-0.0113310048912945\\
2.16	-0.0113310048912945\\
2.28	-0.0113310048912945\\
2.4	-0.0113310048912945\\
2.52	-0.0113310048912945\\
2.64	-0.0113310048912945\\
2.76	-0.0113310048912945\\
2.88	-0.0113310048912945\\
3	-0.0113310048912945\\
};
\addlegendentry{$r=1$}

\addplot [only marks, mark=*, mark size = 2pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.12	-0.0169312929290579\\
0.24	-0.00176983957695752\\
0.36	-0.0114530247779794\\
0.48	-0.0116976504823636\\
0.6	-0.0120481924418051\\
0.72	-0.011893368709082\\
0.84	-0.0115838269042005\\
0.96	-0.0113318949734207\\
1.08	-0.0111571879887329\\
1.2	-0.0110551839151963\\
1.32	-0.0110058049675418\\
1.44	-0.0109914275564657\\
1.56	-0.0109914275564657\\
1.68	-0.0109914275564657\\
1.8	-0.0110015774838877\\
1.92	-0.0110081035546527\\
2.04	-0.0110081035546527\\
2.16	-0.0110081035546527\\
2.28	-0.0110081035546527\\
2.4	-0.0110081035546527\\
2.52	-0.0110081035546527\\
2.64	-0.0110081035546527\\
2.76	-0.0110081035546527\\
2.88	-0.0110081035546527\\
3	-0.0110081035546527\\
};
\addlegendentry{$r=2$}

\addplot [colorabs, mark=x, mark size = 3pt, mark options={solid,colorabs},  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.12	-0.0131782292505986\\
0.24	-0.00191865398832686\\
0.36	-0.00697646119732965\\
0.48	-0.0090423786947601\\
0.6	-0.0100268722854385\\
0.72	-0.0103615378379212\\
0.84	-0.0103994956977546\\
0.96	-0.010317555405039\\
1.08	-0.0101611522614765\\
1.2	-0.00999215256312058\\
1.32	-0.0098857055442056\\
1.44	-0.00986120016593752\\
1.56	-0.00984879932581169\\
1.68	-0.0098110317875025\\
1.8	-0.0097578752015372\\
1.92	-0.0097578752015372\\
2.04	-0.00979096681967497\\
2.16	-0.00981458720923425\\
2.28	-0.00979450425151354\\
2.4	-0.00975765973360658\\
2.52	-0.00975765973360658\\
2.64	-0.00979005834612163\\
2.76	-0.00981183160773864\\
2.88	-0.00978997836019054\\
3	-0.00975263968414929\\
};
\addlegendentry{$r=4$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.12	-0.0087135901919758\\
0.24	-0.0129076586002765\\
0.36	0.000194680475098047\\
0.48	-0.00521785365741755\\
0.6	-0.00652210543369511\\
0.72	-0.00541735085121351\\
0.84	-0.00808242260431139\\
0.96	-0.0049194023386037\\
1.08	-0.00832891274672318\\
1.2	-0.00459707115028286\\
1.32	-0.00836223834706686\\
1.44	-0.00437716160579553\\
1.56	-0.00831822745793415\\
1.68	-0.00424922358141839\\
1.8	-0.00820404165041049\\
1.92	-0.00424779776907767\\
2.04	-0.00801544161454253\\
2.16	-0.0044024994761409\\
2.28	-0.00774807825419933\\
2.4	-0.0047296487556138\\
2.52	-0.00741878415454918\\
2.64	-0.00524162438448607\\
2.76	-0.00702836317271723\\
2.88	-0.00588760370121372\\
3	-0.00659303591312346\\
};
\addlegendentry{$r=10$}

\end{axis}

\end{tikzpicture}%

==> L2.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0.2in,0in)},
scale only axis,
xmin=0,
xmax=9,
ymin=-0.004,
ymax=0,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,0.21)},anchor=north, draw=white!15!black, text width=3.5em},
]
\addplot [color=colorclassyblue, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0900000000000001	-0.00245314544478082\\
0.18	-0.00375029654568604\\
0.27	-0.00391500113609155\\
0.36	-0.00345443632768589\\
0.45	-0.0029436770890366\\
0.54	-0.00251659843427208\\
0.63	-0.00219397994733929\\
0.72	-0.00195900745141208\\
0.81	-0.0017871821453724\\
0.9	-0.00165790975051138\\
0.99	-0.00155448911142026\\
1.08	-0.0014674580211771\\
1.17	-0.001390609492405\\
1.26	-0.00132050494738936\\
1.35	-0.00125542497642828\\
1.44	-0.00119460431315728\\
1.53	-0.00113772669080495\\
1.62	-0.00108463053123862\\
1.71	-0.00103516558324897\\
1.8	-0.000989142804134142\\
1.89	-0.000946332202501838\\
1.98	-0.000906479310573302\\
2.07	-0.000869326158664119\\
2.16	-0.000834630707335052\\
2.25	-0.000802168532384728\\
2.34	-0.000772372285262059\\
2.43	-0.000743739315911948\\
2.52	-0.00071680305536873\\
2.61	-0.000691338117114307\\
2.7	-0.000667299701031872\\
2.79	-0.000644619146727654\\
2.88	-0.000623035303024791\\
2.97	-0.000602770454143539\\
3.06	-0.000583288991512777\\
3.15	-0.000565090987021611\\
3.24	-0.000547466820388308\\
3.33	-0.000530911346771352\\
3.42	-0.000515181249908904\\
3.51	-0.000499679097983951\\
3.6	-0.000485785499135098\\
3.69	-0.000471681926891784\\
3.78	-0.000458131423545697\\
3.87	-0.000446340093141927\\
3.96	-0.000433960873912595\\
4.05	-0.000421459840485112\\
4.14	-0.000411083815837447\\
4.23	-0.000401337026268974\\
4.32	-0.000390185516663067\\
4.41	-0.000379051341018626\\
4.5	-0.000370106982011887\\
4.59	-0.00036267122002718\\
4.68	-0.000354527436971893\\
4.77	-0.000344832797136043\\
4.86	-0.000334709139540889\\
4.95	-0.000325903603756869\\
5.04	-0.000319149057870604\\
5.13	-0.000313797718933959\\
5.22	-0.000308699631306872\\
5.31	-0.000303016449706552\\
5.4	-0.00029643612794756\\
5.49	-0.000289058723199784\\
5.58	-0.000281212539038645\\
5.67	-0.000273288641016557\\
5.76	-0.000265617418276409\\
5.85	-0.000258400197462568\\
5.94	-0.000251699448306669\\
6.03	-0.00024547398262547\\
6.12	-0.000239633914438671\\
6.21	-0.000234093361603398\\
6.3	-0.000228811475146835\\
6.39	-0.000223823604308236\\
6.48	-0.000219872427703882\\
6.57	-0.000216108322191687\\
6.66	-0.000213299369963296\\
6.75	-0.000211877500587058\\
6.84	-0.000212069772450257\\
6.93	-0.000213485920835847\\
7.02	-0.000214724421769218\\
7.11	-0.000213776311214942\\
7.2	-0.000208923973590196\\
7.29	-0.00020108595885017\\
7.38	-0.000191218306294503\\
7.47	-0.000180305804993387\\
7.56	-0.000169415624656789\\
7.65	-0.000160436508737416\\
7.74	-0.000157669125000138\\
7.83	-0.000165553043874438\\
7.92	-0.000182291297560473\\
8.01	-0.000185914672487097\\
8.1	-0.000172922566200896\\
8.19	-0.000155532212689023\\
8.28	-0.000141727726997672\\
8.37	-0.000137993410518535\\
8.46	-0.000151445466717294\\
8.55	-0.000170048990147956\\
8.64	-0.000161362493762594\\
8.73	-0.000139868938002806\\
8.82	-0.000124817105093942\\
8.91	-0.000127290678820533\\
9	-0.000152897575408912\\
};
\addlegendentry{$r=1$}

\addplot [only marks, mark=*, mark size = 0.8pt, mark options={solid,colorpurple},line width = 1pt]
  table[row sep=crcr]{%
0	0\\
0.0900000000000001	-0.00219976728753606\\
0.18	-0.00305753441933302\\
0.27	-0.00340276510757347\\
0.36	-0.0031394647648521\\
0.45	-0.00273544182698595\\
0.54	-0.00236408871140928\\
0.63	-0.00206435147935687\\
0.72	-0.00183271454537638\\
0.81	-0.00165734396638263\\
0.9	-0.00151793620843069\\
0.99	-0.0014015379929581\\
1.08	-0.00131167304253469\\
1.17	-0.00123939346233539\\
1.26	-0.00117142641439714\\
1.35	-0.00110291519614241\\
1.44	-0.00103479774572055\\
1.53	-0.000969442415766819\\
1.62	-0.000908996727305509\\
1.71	-0.000855643873692453\\
1.8	-0.000812894813061483\\
1.89	-0.000787159044393109\\
1.98	-0.000780714848503885\\
2.07	-0.000781464667993389\\
2.16	-0.000756752855999837\\
2.25	-0.000691875847417506\\
2.34	-0.000602767962659366\\
2.43	-0.000507767500774154\\
2.52	-0.000424487576709047\\
2.61	-0.000409944452185908\\
2.7	-0.000562220671625292\\
2.79	-0.00055991193518185\\
2.88	-0.000405427338037058\\
2.97	-0.000312116397000539\\
3.06	-0.00042830129321303\\
3.15	-0.000494030247915087\\
3.24	-0.000328735394279335\\
3.33	-0.000258766406381402\\
3.42	-0.000442672575077778\\
3.51	-0.000355984599112356\\
3.6	-0.000216117667963256\\
3.69	-0.000371259213306807\\
3.78	-0.00033648649729333\\
3.87	-0.000189706968528814\\
3.96	-0.000349079691605736\\
4.05	-0.000281923762554755\\
4.14	-0.000174734918033195\\
4.23	-0.000339799618585907\\
4.32	-0.000204647316040417\\
4.41	-0.000233637077011214\\
4.5	-0.000277018082830443\\
4.59	-0.00014315626702113\\
4.68	-0.000292319747338786\\
4.77	-0.000171224168593951\\
4.86	-0.000235980902537996\\
4.95	-0.000212303616830423\\
5.04	-0.000154207119140611\\
5.13	-0.000239589748122217\\
5.22	-0.000118107006682358\\
5.31	-0.000243470822990666\\
5.4	-0.000121493923878325\\
5.49	-0.00023358548349133\\
5.58	-0.00013044268075548\\
5.67	-0.000217312003536596\\
5.76	-0.000136197505735256\\
5.85	-0.000199233123015524\\
5.94	-0.000138100668352488\\
6.03	-0.000184890886893926\\
6.12	-0.000135447052713808\\
6.21	-0.00017689967143571\\
6.3	-0.000128531668865281\\
6.39	-0.000175014017948657\\
6.48	-0.000117975822749842\\
6.57	-0.000176595954694114\\
6.66	-0.00010477988511701\\
6.75	-0.000177416889629153\\
6.84	-9.0741241274429e-05\\
6.93	-0.000173361287620701\\
7.02	-7.92571606869079e-05\\
7.11	-0.000162222634980217\\
7.2	-7.69841612567972e-05\\
7.29	-0.000144067384681615\\
7.38	-9.41939151273055e-05\\
7.47	-0.00012004602274556\\
7.56	-0.000131545799848035\\
7.65	-9.23754139666623e-05\\
7.74	-0.000151580613463474\\
7.83	-6.97465591098453e-05\\
7.92	-0.000140779316993428\\
8.01	-7.11366727637337e-05\\
8.1	-0.000114766705741947\\
8.19	-0.000112337334320463\\
8.28	-8.29719685287458e-05\\
8.37	-0.00013848095757349\\
8.46	-6.01632566586029e-05\\
8.55	-0.000120173811105677\\
8.64	-8.22501824295464e-05\\
8.73	-8.73794836908479e-05\\
8.82	-0.000127008518678536\\
8.91	-5.76526856445874e-05\\
9	-0.000115422338921997\\
};
\addlegendentry{$r=2$}

\addplot [colorabs, dashed,  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.0900000000000001	-0.00248067427205836\\
0.18	-0.00224163232089376\\
0.27	-0.00162408885166362\\
0.36	-0.00199770372655123\\
0.45	-0.00233639872193129\\
0.54	-0.00164084929412251\\
0.63	-0.00100803622196008\\
0.72	-0.00102168840595827\\
0.81	-0.00144132899037487\\
0.9	-0.00078903687639175\\
0.99	-0.000762087202711931\\
1.08	-0.00101304645646692\\
1.17	-0.000458260875170166\\
1.26	-0.00092873229159121\\
1.35	-0.000486966531198763\\
1.44	-0.000803707045727071\\
1.53	-0.000462062628746732\\
1.62	-0.000716729125547934\\
1.71	-0.000402137450788895\\
1.8	-0.000665949284640624\\
1.89	-0.000326456828257347\\
1.98	-0.000613429605118734\\
2.07	-0.000265615009952934\\
2.16	-0.000518443086208608\\
2.25	-0.000292214571353448\\
2.34	-0.000384367231925604\\
2.43	-0.000447591884404254\\
2.52	-0.000245434752298597\\
2.61	-0.000467992563048769\\
2.7	-0.000217079366438947\\
2.79	-0.000322212447874936\\
2.88	-0.000395358609907705\\
2.97	-0.000185747517617539\\
3.06	-0.00036375476346525\\
3.15	-0.000274842079809917\\
3.24	-0.000202150789550137\\
3.33	-0.000354421701016413\\
3.42	-0.000224800928052156\\
3.51	-0.000205469103031426\\
3.6	-0.000320955117844713\\
3.69	-0.000219043729102285\\
3.78	-0.00018994371275533\\
3.87	-0.000289146915346813\\
3.96	-0.000232704745053121\\
4.05	-0.00016115515183537\\
4.14	-0.000256896910735735\\
4.23	-0.000257382571587112\\
4.32	-0.000128428390724699\\
4.41	-0.00021713529502109\\
4.5	-0.000268750190028893\\
4.59	-0.000115898639795182\\
4.68	-0.000170961350171574\\
4.77	-0.000241762393556805\\
4.86	-0.000174425886843809\\
4.95	-0.000122317870805156\\
5.04	-0.000190374877878361\\
5.13	-0.000240816126054358\\
5.22	-9.9299649216148e-05\\
5.31	-0.000136536586524549\\
5.4	-0.000203658558828153\\
5.49	-0.000188539011100911\\
5.58	-9.2861479682436e-05\\
5.67	-0.000139564094398428\\
5.76	-0.000202844339672167\\
5.85	-0.000148780706477687\\
5.94	-8.98837231760349e-05\\
6.03	-0.000135866111342884\\
6.12	-0.00019151077549644\\
6.21	-0.000135327200892347\\
6.3	-8.34863683672304e-05\\
6.39	-0.00012502482765041\\
6.48	-0.000176382093931572\\
6.57	-0.000139557792665565\\
6.66	-7.59636950263416e-05\\
6.75	-0.000108805839930593\\
6.84	-0.000156596069390341\\
6.93	-0.000153917473337502\\
7.02	-7.33717038363334e-05\\
7.11	-8.97865633565793e-05\\
7.2	-0.000131254488664177\\
7.29	-0.000160768023966383\\
7.38	-8.90320936461001e-05\\
7.47	-7.14834340136657e-05\\
7.56	-0.000103664147816624\\
7.65	-0.000144069301341618\\
7.74	-0.000127671935526309\\
7.83	-6.47982774202099e-05\\
7.92	-7.77967672396558e-05\\
8.01	-0.000111358900644448\\
8.1	-0.000142663946636624\\
8.19	-9.52097300396028e-05\\
8.28	-5.97132670281718e-05\\
8.37	-8.00240346466766e-05\\
8.46	-0.00011322998628276\\
8.55	-0.000132780639066432\\
8.64	-7.94560852486534e-05\\
8.73	-5.72047477414744e-05\\
8.82	-7.76547899340698e-05\\
8.91	-0.000109453285577586\\
9	-0.000123678705891144\\
};
\addlegendentry{$r=4$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0900000000000001	-0.00134186613302881\\
0.18	-0.00203793293853786\\
0.27	-0.00105068562140266\\
0.36	-0.000988834454006036\\
0.45	-0.00138581602067464\\
0.54	-0.00126728322564934\\
0.63	-0.000587396667979654\\
0.72	-0.000862714025461926\\
0.81	-0.00123232520515678\\
0.9	-0.000616127924710328\\
0.99	-0.000476064220982951\\
1.08	-0.000658814305233179\\
1.17	-0.000899263868453623\\
1.26	-0.000695585375068593\\
1.35	-0.000358919916416414\\
1.44	-0.000425593750266482\\
1.53	-0.000570477876959185\\
1.62	-0.000736920918424342\\
1.71	-0.000514461336433362\\
1.8	-0.000297638662009409\\
1.89	-0.000314393868256603\\
1.98	-0.000423770833597203\\
2.07	-0.000554444927608418\\
2.16	-0.000533483433501168\\
2.25	-0.000334803768489183\\
2.34	-0.000221994906215069\\
2.43	-0.000266271512849349\\
2.52	-0.000358654709747728\\
2.61	-0.000430893454425078\\
2.7	-0.000468556846937593\\
2.79	-0.000297087568878908\\
2.88	-0.000196558782003196\\
2.97	-0.000195336332803926\\
3.06	-0.000247205554551706\\
3.15	-0.000317448129687964\\
3.24	-0.000370421279924939\\
3.33	-0.000365589602377983\\
3.42	-0.000244097273435934\\
3.51	-0.000160972928115885\\
3.6	-0.000157301728775836\\
3.69	-0.000194215771485621\\
3.78	-0.000239484197056587\\
3.87	-0.000293904624029584\\
3.96	-0.000312439237283046\\
4.05	-0.000274304382932744\\
4.14	-0.000171660771583655\\
4.23	-0.000130057285912206\\
4.32	-0.000133726913442605\\
4.41	-0.000161193503231639\\
4.5	-0.000197720964235126\\
4.59	-0.000236922923416047\\
4.68	-0.000262040428011149\\
4.77	-0.0002475752055386\\
4.86	-0.000178915768828335\\
4.95	-0.000120751464377711\\
5.04	-0.000107327492408824\\
5.13	-0.000117871806458749\\
5.22	-0.000141399266014429\\
5.31	-0.000170238242938047\\
5.4	-0.000200378891363416\\
5.49	-0.000220087952451057\\
5.58	-0.000212484814823249\\
5.67	-0.000165167157527575\\
5.76	-0.000112653424690742\\
5.85	-9.17866334944102e-05\\
5.94	-9.38873827529986e-05\\
6.03	-0.000107672072874499\\
6.12	-0.000127902211562346\\
6.21	-0.00015155133703303\\
6.3	-0.000173668075540106\\
6.39	-0.000187625702117672\\
6.48	-0.000178975587604521\\
6.57	-0.000142887204345746\\
6.66	-0.000100066143485574\\
6.75	-8.01120432121746e-05\\
6.84	-7.81349253776974e-05\\
6.93	-8.6529965903637e-05\\
7.02	-0.00010046555257396\\
7.11	-0.000118239877156206\\
7.2	-0.000136581083499365\\
7.29	-0.000153131975073365\\
7.38	-0.000160132266286231\\
7.47	-0.000149946002917616\\
7.56	-0.000118818274311657\\
7.65	-8.61134582513118e-05\\
7.74	-6.93703167810165e-05\\
7.83	-6.6645269847833e-05\\
7.92	-7.18381088324507e-05\\
8.01	-8.18225483502967e-05\\
8.1	-9.51171855020537e-05\\
8.19	-0.000109518790169563\\
8.28	-0.000124174081395012\\
8.37	-0.000134689672072544\\
8.46	-0.00013705125002114\\
8.55	-0.00012369100935104\\
8.64	-9.78363672700603e-05\\
8.73	-7.23117247560152e-05\\
8.82	-6.00734379606548e-05\\
8.91	-5.73240511208872e-05\\
9	-6.09060497176221e-05\\
};
\addlegendentry{$r=10$}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(3.1in,0in)},
scale only axis,
xmin=0,
xmax=9,
ymin=-0.004,
ymax=0,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,0.21)},anchor=north, draw=white!15!black,text width=3.5em},
]
\addplot [color=colorclassyblue,  line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0900000000000001	-0.00245208715448197\\
0.18	-0.00374967721530183\\
0.27	-0.00391213388950697\\
0.36	-0.00345525003744779\\
0.45	-0.002944976371322\\
0.54	-0.00251809052979512\\
0.63	-0.00219533037209258\\
0.72	-0.00196005306172518\\
0.81	-0.00178791290464281\\
0.9	-0.00166095113340498\\
0.99	-0.00155695552909563\\
1.08	-0.00146946420256124\\
1.17	-0.00139225662361743\\
1.26	-0.00132188552231842\\
1.35	-0.00125662001370339\\
1.44	-0.00119567257057577\\
1.53	-0.00113870432672206\\
1.62	-0.00108553696355061\\
1.71	-0.001036010255041\\
1.8	-0.000989930410363979\\
1.89	-0.000947065882054483\\
1.98	-0.000907162190786339\\
2.07	-0.000869961797970548\\
2.16	-0.000835222805931893\\
2.25	-0.000802720629675289\\
2.34	-0.000772230826484412\\
2.43	-0.00074736924845479\\
2.52	-0.000720829142985388\\
2.61	-0.000695272690530537\\
2.7	-0.000670970838212372\\
2.79	-0.000647943259570546\\
2.88	-0.000626051570452927\\
2.97	-0.000605472156969376\\
3.06	-0.000585798447016192\\
3.15	-0.000567371789450887\\
3.24	-0.000549651896434702\\
3.33	-0.000532940730767706\\
3.42	-0.00051711127028814\\
3.51	-0.000501582279641083\\
3.6	-0.000487485066547843\\
3.69	-0.000473418924316195\\
3.78	-0.000459805221033282\\
3.87	-0.000447781149319341\\
3.96	-0.000435481387315006\\
4.05	-0.000423019251268356\\
4.14	-0.000412360365410347\\
4.23	-0.000402504742175231\\
4.32	-0.000391556040499247\\
4.41	-0.000380464945388506\\
4.5	-0.000371225784996704\\
4.59	-0.000363540811668254\\
4.68	-0.000355462512544231\\
4.77	-0.000346022463351841\\
4.86	-0.000336037196140159\\
4.95	-0.000327080306691276\\
5.04	-0.000320005038275911\\
5.13	-0.0003143931201326\\
5.22	-0.000309204406268343\\
5.31	-0.000303585917882922\\
5.4	-0.000297164658567617\\
5.49	-0.000289974893439654\\
5.58	-0.000282289071382132\\
5.67	-0.000274461645817115\\
5.76	-0.000266811636443373\\
5.85	-0.000259552720165038\\
5.94	-0.0002527737588629\\
6.03	-0.00024646134750941\\
6.12	-0.000240545588618081\\
6.21	-0.000234949590208826\\
6.3	-0.000229631425379527\\
6.39	-0.000224616975450428\\
6.48	-0.000220026925389893\\
6.57	-0.000220026925389893\\
6.66	-0.000214334356697454\\
6.75	-0.000214334356697454\\
6.84	-0.000214334356697454\\
6.93	-0.000214334356697454\\
7.02	-0.000214334356697454\\
7.11	-0.000214334356697454\\
7.2	-0.000209115019621662\\
7.29	-0.000201540696277628\\
7.38	-0.000191877584091674\\
7.47	-0.000181141308832724\\
7.56	-0.00017047791188705\\
7.65	-0.000161723850867629\\
7.74	-0.000161723850867629\\
7.83	-0.000166032179362665\\
7.92	-0.000179982005748634\\
8.01	-0.000185278871631988\\
8.1	-0.00017346025734959\\
8.19	-0.000156576081429683\\
8.28	-0.000143242213637082\\
8.37	-0.000138648041872558\\
8.46	-0.000149518814108619\\
8.55	-0.000167140629517572\\
8.64	-0.000161765222766894\\
8.73	-0.000140909542668826\\
8.82	-0.000126567745097144\\
8.91	-0.000126567745097144\\
9	-0.000152347407396058\\
};
\addlegendentry{$r=1$}

\addplot [only marks, mark=*, mark size = 0.8pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.0900000000000001	-0.00219940324031337\\
0.18	-0.00313922394865731\\
0.27	-0.00349112389799262\\
0.36	-0.00316748981528634\\
0.45	-0.00273477282041652\\
0.54	-0.0023517193245446\\
0.63	-0.00204726386871703\\
0.72	-0.00181455069127718\\
0.81	-0.00164301725898301\\
0.9	-0.00150510674017637\\
0.99	-0.00139090240394528\\
1.08	-0.00130042868445777\\
1.17	-0.00122644606725536\\
1.26	-0.00115835242775337\\
1.35	-0.00109169614837825\\
1.44	-0.00102683426564177\\
1.53	-0.000965504224749172\\
1.62	-0.000909383909969123\\
1.71	-0.000860132673675781\\
1.8	-0.000819924947993315\\
1.89	-0.000794953653423893\\
1.98	-0.000776088001109628\\
2.07	-0.000757612934208855\\
2.16	-0.000723659601351473\\
2.25	-0.000666126955037311\\
2.34	-0.000589572909552532\\
2.43	-0.000518625625082123\\
2.52	-0.000480758486189727\\
2.61	-0.000528681039214957\\
2.7	-0.000588948661547374\\
2.79	-0.000511861984082538\\
2.88	-0.000406923118061045\\
2.97	-0.000401008406521175\\
3.06	-0.000504431616953633\\
3.15	-0.000449274760757244\\
3.24	-0.000333120348184529\\
3.33	-0.000375488466809679\\
3.42	-0.000451185206552861\\
3.51	-0.000324598988262808\\
3.6	-0.000305395180303989\\
3.69	-0.000417098033489194\\
3.78	-0.00029967186276691\\
3.87	-0.000273142980140896\\
3.96	-0.000382867019069634\\
4.05	-0.000252966541614505\\
4.14	-0.000284578538057197\\
4.23	-0.000330796078299612\\
4.32	-0.000205198520371637\\
4.41	-0.000323892266124256\\
4.5	-0.000247332734897397\\
4.59	-0.000230990551516102\\
4.68	-0.000298423462676545\\
4.77	-0.000175128587365605\\
4.86	-0.000297878130244423\\
4.95	-0.000188209727912845\\
5.04	-0.000251056827106129\\
5.13	-0.000221428621790836\\
5.22	-0.000198466959566604\\
5.31	-0.000240697370810493\\
5.4	-0.000153501893496724\\
5.49	-0.000251032024467188\\
5.58	-0.000136215910066013\\
5.67	-0.000248021389281048\\
5.76	-0.000132670748895254\\
5.85	-0.00024002514712696\\
5.94	-0.000128840218282102\\
6.03	-0.000230617060170713\\
6.12	-0.000124607248090732\\
6.21	-0.000222208361402033\\
6.3	-0.000118688890620856\\
6.39	-0.000215040456981145\\
6.48	-0.000111729457387449\\
6.57	-0.000207793041017281\\
6.66	-0.000106085656118357\\
6.75	-0.000198272292270245\\
6.84	-0.00010154634408141\\
6.93	-0.000184103433819804\\
7.02	-0.000108339268026091\\
7.11	-0.000160723464029556\\
7.2	-0.000132627126984689\\
7.29	-0.000137865022289373\\
7.38	-0.000156605848190036\\
7.47	-0.000108905662624746\\
7.56	-0.000173716986764405\\
7.65	-8.7284987139532e-05\\
7.74	-0.000166810575303333\\
7.83	-8.79409304162671e-05\\
7.92	-0.000139062596954786\\
8.01	-0.000123254273145634\\
8.1	-0.000107600478066506\\
8.19	-0.00015557728041874\\
8.28	-7.80104497856209e-05\\
8.37	-0.000149846427212798\\
8.46	-8.57718345110588e-05\\
8.55	-0.000116649872364525\\
8.64	-0.000130500416511211\\
8.73	-7.96100024045262e-05\\
8.82	-0.000144371023872525\\
8.91	-7.70674970872914e-05\\
9	-0.000112834576150814\\
};
\addlegendentry{$r=2$}

\addplot [colorabs, dashed,  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.0900000000000001	-0.00248021930943449\\
0.18	-0.00219809585756894\\
0.27	-0.00234618937145104\\
0.36	-0.00264243361563895\\
0.45	-0.00210250481240575\\
0.54	-0.00153206052983785\\
0.63	-0.00126855801144047\\
0.72	-0.00152290957898142\\
0.81	-0.00127674983471226\\
0.9	-0.000830362220217127\\
0.99	-0.00120847137653775\\
1.08	-0.000877290001870861\\
1.17	-0.000796521870495565\\
1.26	-0.000947168015407229\\
1.35	-0.000557825358631306\\
1.44	-0.000908775544965739\\
1.53	-0.000469075936452676\\
1.62	-0.000832667406520033\\
1.71	-0.000416077171119261\\
1.8	-0.00074743275617397\\
1.89	-0.000390743036370506\\
1.98	-0.0006413233380213\\
2.07	-0.000437354541879252\\
2.16	-0.000499727732763993\\
2.25	-0.000554600678725166\\
2.34	-0.000344439342533096\\
2.43	-0.000585438575386554\\
2.52	-0.000275489121875594\\
2.61	-0.000468067788312326\\
2.7	-0.000425195466335497\\
2.79	-0.000289492007333747\\
2.88	-0.00049264275120598\\
2.97	-0.000254403674510826\\
3.06	-0.000336640800657889\\
3.15	-0.00044130240473752\\
3.24	-0.000203593028654712\\
3.33	-0.000353192755669145\\
3.42	-0.000377096486425637\\
3.51	-0.000186645489076166\\
3.6	-0.000339664823372295\\
3.69	-0.000339664823372295\\
3.78	-0.000171663629665308\\
3.87	-0.000309074433595989\\
3.96	-0.000328195718128471\\
4.05	-0.000156043400399405\\
4.14	-0.000261461233290667\\
4.23	-0.000325026666884026\\
4.32	-0.000156506303724757\\
4.41	-0.000209338451714872\\
4.5	-0.000308065754059176\\
4.59	-0.000191215624319789\\
4.68	-0.000154237263837569\\
4.77	-0.000260202769191303\\
4.86	-0.000260202769191303\\
4.95	-0.000123847942587844\\
5.04	-0.000190176443093597\\
5.13	-0.000268937779594746\\
5.22	-0.000176763218533728\\
5.31	-0.000124298108595983\\
5.4	-0.00020956308156053\\
5.49	-0.000246922786719447\\
5.58	-0.000128344810712464\\
5.67	-0.000128344810712464\\
5.76	-0.000211540794749796\\
5.85	-0.00022023339460041\\
5.94	-0.00010826220741183\\
6.03	-0.000128971534753872\\
6.12	-0.000202355371928808\\
6.21	-0.000202355371928808\\
6.3	-0.000101008526381666\\
6.39	-0.00011800396738029\\
6.48	-0.000185477482863854\\
6.57	-0.000197941449717694\\
6.66	-0.00010333457751753\\
6.75	-0.00010333457751753\\
6.84	-0.000161916708305574\\
6.93	-0.000193997872260235\\
7.02	-0.000119931016468331\\
7.11	-8.35133130263854e-05\\
7.2	-0.000131843528999771\\
7.29	-0.000180227280952636\\
7.38	-0.000149502638629236\\
7.47	-7.73628544211189e-05\\
7.56	-9.90148583876149e-05\\
7.65	-0.000151000320048806\\
7.74	-0.000169524562758227\\
7.83	-0.000102375021069303\\
7.92	-7.27119025640607e-05\\
8.01	-0.000111443105325585\\
8.1	-0.000155523120407534\\
8.19	-0.000146722441685592\\
8.28	-7.79348951352111e-05\\
8.37	-7.79348951352111e-05\\
8.46	-0.000115460115846764\\
8.55	-0.000151025976451864\\
8.64	-0.000128653377206707\\
8.73	-6.79976983440416e-05\\
8.82	-7.31053874086536e-05\\
8.91	-0.000111748254478474\\
9	-0.000143032056440658\\
};
\addlegendentry{$r=4$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0900000000000001	-0.00133835111671608\\
0.18	-0.00236803531628072\\
0.27	-0.00222886287062456\\
0.36	-0.000925434139486504\\
0.45	-0.00150132618775391\\
0.54	-0.00180238181175589\\
0.63	-0.00087191990541987\\
0.72	-0.000810781082156631\\
0.81	-0.00124214122956858\\
0.9	-0.00121375018370267\\
0.99	-0.00057448477534723\\
1.08	-0.000603307488308368\\
1.17	-0.000909429702075324\\
1.26	-0.00101325542311444\\
1.35	-0.000613634208531818\\
1.44	-0.000392081876851817\\
1.53	-0.000551603689623984\\
1.62	-0.000760669233515455\\
1.71	-0.000788850406018393\\
1.8	-0.000486168117104533\\
1.89	-0.000307657850000437\\
1.98	-0.000397444045228058\\
2.07	-0.000556423201420252\\
2.16	-0.000656435298736776\\
2.25	-0.00055399493906362\\
2.34	-0.000314809603967296\\
2.43	-0.00025018226477957\\
2.52	-0.000333241888798394\\
2.61	-0.000450650386793273\\
2.7	-0.000531287723866028\\
2.79	-0.000485826426394942\\
2.88	-0.000309547475300215\\
2.97	-0.000203447188854446\\
3.06	-0.000228489367391265\\
3.15	-0.000308907450915268\\
3.24	-0.000393901739537513\\
3.33	-0.000440115064172331\\
3.42	-0.000390064453733464\\
3.51	-0.00025591611020486\\
3.6	-0.000170447119007089\\
3.69	-0.000178123861267363\\
3.78	-0.000232865010512333\\
3.87	-0.000299270119579935\\
3.96	-0.000352845629043081\\
4.05	-0.000360156339533435\\
4.14	-0.000291232938807421\\
4.23	-0.00018884145855453\\
4.32	-0.000138454135480913\\
4.41	-0.000149488687996069\\
4.5	-0.000191259316031042\\
4.59	-0.000241997530747842\\
4.68	-0.000286699878620164\\
4.77	-0.000305721283008165\\
4.86	-0.000274798593207806\\
4.95	-0.000198785529609971\\
5.04	-0.000133122670421644\\
5.13	-0.000114577785794545\\
5.22	-0.000132261570512999\\
5.31	-0.000166873523813625\\
5.4	-0.000206156121251964\\
5.49	-0.00024069192814818\\
5.58	-0.000257685826405976\\
5.67	-0.000240603433735568\\
5.76	-0.000186932723947552\\
5.85	-0.000128234349921066\\
5.94	-9.88404587871267e-05\\
6.03	-9.88404587871267e-05\\
6.12	-0.000122075528809538\\
6.21	-0.000151177199446567\\
6.3	-0.000181659632176524\\
6.39	-0.000207229998409813\\
6.48	-0.000218795881703157\\
6.57	-0.000205212944644484\\
6.66	-0.000164606974374113\\
6.75	-0.000117008349644259\\
6.84	-8.77616203157683e-05\\
6.93	-8.2921475302916e-05\\
7.02	-9.49134489965058e-05\\
7.11	-0.000115577905450279\\
7.2	-0.000139548189833875\\
7.29	-0.000162857257863676\\
7.38	-0.000180846236701336\\
7.47	-0.000186696858875502\\
7.56	-0.000173072016351754\\
7.65	-0.000140145111140793\\
7.74	-0.000102352591629775\\
7.83	-7.72904022451318e-05\\
7.92	-7.03761896290168e-05\\
8.01	-7.71870303645705e-05\\
8.1	-9.18564996040159e-05\\
8.19	-0.000110213537950925\\
8.28	-0.000129405207134724\\
8.37	-0.00014671143929817\\
8.46	-0.000158403278658831\\
8.55	-0.000158403278658831\\
8.64	-0.000145009165504542\\
8.73	-0.000117385480270309\\
8.82	-8.75067441878876e-05\\
8.91	-6.7308246054225e-05\\
9	-6.05912218269104e-05\\
};
\addlegendentry{$r=10$}

\end{axis}

\end{tikzpicture}%

==> a1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0.2in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.027,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,0.21)},anchor=north, draw=white!15!black, text width=3.5em},
]
\addplot [color=colorclassyblue, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0113712943380846\\
0.8	0.015592447489342\\
1.2	0.0140491641672313\\
1.6	0.0140751671732834\\
2	0.0142688912067355\\
2.4	0.0141133817412694\\
2.8	0.0141133817412694\\
3.2	0.0141133817412694\\
3.6	0.0141133817412694\\
4	0.0141133817412694\\
4.4	0.0141133817412694\\
4.8	0.0141133817412694\\
5.2	0.0140388492159269\\
5.6	0.014221799136614\\
6	0.0141400260389508\\
6.4	0.0136593275033897\\
6.8	0.0145591296080188\\
7.2	0.0140573618280717\\
7.6	0.0135611191214473\\
8	0.0148411692449971\\
8.4	0.0133900857207792\\
8.8	0.0146691401907863\\
9.2	0.0135418129067595\\
9.6	0.0145812311051967\\
10	0.0136849856711994\\
};
\addlegendentry{$r=1$}

\addplot [only marks, mark=*, mark size = 2pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0114976584836633\\
0.8	0.0156380433480047\\
1.2	0.0140939074771822\\
1.6	0.0141373630340395\\
2	0.0143200764598247\\
2.4	0.0141639231831168\\
2.8	0.0141639231831168\\
3.2	0.0141639231831168\\
3.6	0.0141639231831168\\
4	0.0141639231831168\\
4.4	0.0141639231831168\\
4.8	0.0141639231831168\\
5.2	0.0140906784213198\\
5.6	0.0142726799105244\\
6	0.0141920471935708\\
6.4	0.0137127193559802\\
6.8	0.0146049236047599\\
7.2	0.0141148720655181\\
7.6	0.0136180256232869\\
8	0.0148811102743438\\
8.4	0.0134450028624749\\
8.8	0.0147178323990887\\
9.2	0.0136030161122445\\
9.6	0.0146293277150773\\
10	0.0137409261885238\\
};
\addlegendentry{$r=2$}

\addplot [only marks, mark=x, mark size = 3pt, mark options={solid,colorabs},  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0121299597112036\\
0.8	0.0159548465177579\\
1.2	0.0144155739178454\\
1.6	0.0145229566771103\\
2	0.0146604583488011\\
2.4	0.0145039098875163\\
2.8	0.0145039098875163\\
3.2	0.0145039098875163\\
3.6	0.0145039098875163\\
4	0.0145039098875163\\
4.4	0.0145039098875163\\
4.8	0.0145039098875163\\
5.2	0.0144338821450387\\
5.6	0.0146118483717539\\
6	0.0145347450567334\\
6.4	0.014062103014043\\
6.8	0.0149264712208969\\
7.2	0.0144738819266635\\
7.6	0.0139875000902516\\
8	0.0151755698736747\\
8.4	0.0137996990836454\\
8.8	0.0150504763036823\\
9.2	0.0139758025389692\\
9.6	0.0149642601520507\\
10	0.0140930963155762\\
};
\addlegendentry{$r=4$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0211488924016794\\
0.8	0.022924717554602\\
1.2	0.0218035841470419\\
1.6	0.0220736520940138\\
2	0.0219047435405373\\
2.4	0.0218129476338356\\
2.8	0.0218129476338356\\
3.2	0.021785301826166\\
3.6	0.0217570754611966\\
4	0.0217570754611966\\
4.4	0.0217570754611966\\
4.8	0.0217570754611966\\
5.2	0.0216964147700414\\
5.6	0.0218653918357601\\
6	0.0217523652320602\\
6.4	0.0213935286451561\\
6.8	0.0220950865856584\\
7.2	0.0216775867710507\\
7.6	0.021620255250616\\
8	0.022044392295746\\
8.4	0.0212225524165475\\
8.8	0.0221529700274654\\
9.2	0.0213408853309564\\
9.6	0.022207930889596\\
10	0.021354688020783\\
};
\addlegendentry{$r=10$}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(3.1in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.027,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,0.21)},anchor=north, draw=white!15!black,text width=3.5em},
]
\addplot [color=colorclassyblue,  line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0113712943380846\\
0.8	0.015592447489342\\
1.2	0.0140491641672313\\
1.6	0.0140751671732834\\
2	0.0142688912067355\\
2.4	0.0141133817412694\\
2.8	0.0141133817412694\\
3.2	0.0141133817412694\\
3.6	0.0141133817412694\\
4	0.0141133817412694\\
4.4	0.0141133817412694\\
4.8	0.0141133817412694\\
5.2	0.0140388492159269\\
5.6	0.014221799136614\\
6	0.0141400260389508\\
6.4	0.0136593275033897\\
6.8	0.0145591296080188\\
7.2	0.0140573618280717\\
7.6	0.0135611191214473\\
8	0.0148411692449971\\
8.4	0.0133900857207792\\
8.8	0.0146691401907863\\
9.2	0.0135418129067595\\
9.6	0.0145812311051967\\
10	0.0136849856711994\\
};
\addlegendentry{$r=1$}

\addplot [only marks, mark=*, mark size = 2pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0114976584836633\\
0.8	0.0159471300450079\\
1.2	0.0142858050368536\\
1.6	0.0143510370723648\\
2	0.0145414729401956\\
2.4	0.0143778184087228\\
2.8	0.0143778184087228\\
3.2	0.0143778184087228\\
3.6	0.0143778184087228\\
4	0.0143778184087228\\
4.4	0.0143778184087228\\
4.8	0.0143778184087228\\
5.2	0.0143053245590477\\
5.6	0.0144819000320423\\
6	0.0144819000320423\\
6.4	0.0139020843908288\\
6.8	0.0147768704550733\\
7.2	0.0144753099648095\\
7.6	0.013712410530806\\
8	0.0152002356836506\\
8.4	0.013663275220558\\
8.8	0.0148860642458386\\
9.2	0.0139077714693748\\
9.6	0.014728947098847\\
10	0.0140756679002216\\
};
\addlegendentry{$r=2$}

\addplot [colorabs, mark=x, mark size = 3pt, mark options={solid,colorabs},  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0121299597112036\\
0.8	0.0173413636271164\\
1.2	0.0152427029825241\\
1.6	0.0154928232610698\\
2	0.0156370935117993\\
2.4	0.0154540177913506\\
2.8	0.0154805484178851\\
3.2	0.0154805484178851\\
3.6	0.0154805484178851\\
4	0.0154805484178851\\
4.4	0.0154805484178851\\
4.8	0.0154805484178851\\
5.2	0.0154054505486054\\
5.6	0.0155368688878111\\
6	0.0156960378202518\\
6.4	0.015014859828873\\
6.8	0.0156233422869195\\
7.2	0.0160747748199808\\
7.6	0.0144789251200603\\
8	0.0163448811576515\\
8.4	0.0150800387702957\\
8.8	0.0155095605430619\\
9.2	0.0156256041819161\\
9.6	0.0151278272533317\\
10	0.0159325061358721\\
};
\addlegendentry{$r=4$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0211488924016794\\
0.8	0.0254282750258451\\
1.2	0.0235865657493124\\
1.6	0.0241204248486895\\
2	0.0237192897985163\\
2.4	0.0238977060110098\\
2.8	0.0238585780569699\\
3.2	0.0238585780569699\\
3.6	0.0239062235318405\\
4	0.0239062235318405\\
4.4	0.0239062235318405\\
4.8	0.0239446019217911\\
5.2	0.0239446019217911\\
5.6	0.0238902912941283\\
6	0.0239485134292638\\
6.4	0.0242390653305657\\
6.8	0.0237438688890532\\
7.2	0.023449936569339\\
7.6	0.0248795282223649\\
8	0.0237151996633765\\
8.4	0.0231144651688539\\
8.8	0.0255618674742629\\
9.2	0.022732494726632\\
9.6	0.0241835163544818\\
10	0.0243552495922895\\
};
\addlegendentry{$r=10$}

\end{axis}

\end{tikzpicture}%

==> a2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0.2in,0in)},
scale only axis,
xmin=0,
xmax=15,
ymin=-0.01,
ymax=0.05,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,0.21)},anchor=north, draw=white!15!black, text width=3.5em},
]
\addplot [color=colorclassyblue, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.00910000321888824\\
0.5	0.0128927870142632\\
0.75	0.0156706533447096\\
1	0.0153012184997361\\
1.25	0.0148876410631758\\
1.5	0.014963149049571\\
1.75	0.0148855970249332\\
2	0.0150932569186982\\
2.25	0.0151902173854538\\
2.5	0.015223253786193\\
2.75	0.0154091800435879\\
3	0.0155064906775612\\
3.25	0.0155989113934847\\
3.5	0.015806668515335\\
3.75	0.0160711710729481\\
4	0.0163769779588181\\
4.25	0.0167683892960137\\
4.5	0.0172409093187681\\
4.75	0.0178297022062825\\
5	0.0185085884703978\\
5.25	0.0192616938545191\\
5.5	0.019967334358477\\
5.75	0.0206064490598503\\
6	0.0209835862150006\\
6.25	0.0202792983566392\\
6.5	0.0187519691274627\\
6.75	0.0152882661705474\\
7	0.0109963250592854\\
7.25	0.00879528454610452\\
7.5	0.0108227351059774\\
7.75	0.0129121643341575\\
8	0.0182320687542011\\
8.25	0.0179478045748161\\
8.5	0.0206894455206109\\
8.75	0.0186296273459068\\
9	0.0200867538003897\\
9.25	0.0173878057070999\\
9.5	0.0187950036437488\\
9.75	0.0161927547787698\\
10	0.0174754932107446\\
10.25	0.0158390503041455\\
10.5	0.0159107331634872\\
10.75	0.0161948213832829\\
11	0.0144453640789831\\
11.25	0.0162416160576166\\
11.5	0.0143550571815864\\
11.75	0.0151826359470016\\
12	0.0156301082747057\\
12.25	0.0140577525008241\\
12.5	0.0157788712844812\\
12.75	0.0148257015586702\\
13	0.0141351545707757\\
13.25	0.0157443128608098\\
13.5	0.0142176790143935\\
13.75	0.0142512526139553\\
14	0.0159272068633091\\
14.25	0.0138856014674531\\
14.5	0.0146655513125999\\
14.75	0.0159912828004484\\
15	0.013833662668572\\
};
\addlegendentry{$r=1$}

\addplot [only marks, mark=*, mark size = 1pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.00968606576751678\\
0.5	0.0135280877355895\\
0.75	0.0162276326941103\\
1	0.0158163661021046\\
1.25	0.0154158709525247\\
1.5	0.0154715825505766\\
1.75	0.0153971260998912\\
2	0.0156077932020054\\
2.25	0.015711371448663\\
2.5	0.0157426995150081\\
2.75	0.0159271590192119\\
3	0.016023665210318\\
3.25	0.0161135544443826\\
3.5	0.0163183445161289\\
3.75	0.0165823335395892\\
4	0.0168876767658414\\
4.25	0.0172774481326978\\
4.5	0.0177459973072252\\
4.75	0.0183287496874826\\
5	0.0189977974178798\\
5.25	0.0197357618357145\\
5.5	0.0204140511497458\\
5.75	0.0210205618601203\\
6	0.0213441078705337\\
6.25	0.0205519727224433\\
6.5	0.0189320529186843\\
6.75	0.0153515348749489\\
7	0.0109988753950213\\
7.25	0.00882142128942656\\
7.5	0.0109054132367643\\
7.75	0.0131093507778262\\
8	0.0184959363982819\\
8.25	0.0182150744646873\\
8.5	0.0210868441746014\\
8.75	0.0189705855484152\\
9	0.0205348578557643\\
9.25	0.0177917093169289\\
9.5	0.0192437313823464\\
9.75	0.0166852446834789\\
10	0.0178972242141172\\
10.25	0.0164160166305794\\
10.5	0.0162917724950703\\
10.75	0.0167513279368478\\
11	0.0148857263839068\\
11.25	0.0167078969093261\\
11.5	0.0149357650517986\\
11.75	0.0155743862171767\\
12	0.0162354170514277\\
12.25	0.0145619354101017\\
12.5	0.0162039795738394\\
12.75	0.0154733601824291\\
13	0.0145301259643184\\
13.25	0.0162302445088663\\
13.5	0.0148337904521661\\
13.75	0.0146032805573466\\
14	0.0164763437261941\\
14.25	0.0144871093826605\\
14.5	0.0150621274523117\\
14.75	0.0165304565587106\\
15	0.0145106092381603\\
};
\addlegendentry{$r=2$}

\addplot [dashed, color=colorabs,  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0123991884772278\\
0.5	0.0163941433797534\\
0.75	0.0187617963931121\\
1	0.0182156961585991\\
1.25	0.0177431586127585\\
1.5	0.0178024423851277\\
1.75	0.0177462391184428\\
2	0.0179750921994193\\
2.25	0.0181048124808743\\
2.5	0.0181048124808743\\
2.75	0.018300064151458\\
3	0.0183945498673832\\
3.25	0.0184724817176556\\
3.5	0.01866190981578\\
3.75	0.0189195939592976\\
4	0.0192202625711655\\
4.25	0.0195712546955831\\
4.5	0.0200417465474354\\
4.75	0.0205967406401214\\
5	0.0212215657597774\\
5.25	0.0218860905160186\\
5.5	0.0224389801477004\\
5.75	0.0229014765165838\\
6	0.0229698248685309\\
6.25	0.0218236849848153\\
6.5	0.0197770783596377\\
6.75	0.0156907638671797\\
7	0.0110851151898181\\
7.25	0.00902687702386574\\
7.5	0.0113203943260986\\
7.75	0.0140339040358193\\
8	0.0196775454468087\\
8.25	0.0195362017998763\\
8.5	0.0228429842936448\\
8.75	0.0206089498818119\\
9	0.0224999636453424\\
9.25	0.0197294582946903\\
9.5	0.0212072706875152\\
9.75	0.01904032822247\\
10	0.0197587035651317\\
10.25	0.0190967267446671\\
10.5	0.0181113986717979\\
10.75	0.0192938208553103\\
11	0.017052447154805\\
11.25	0.0187125891747331\\
11.5	0.01769621630201\\
11.75	0.0173743076597905\\
12	0.0188929785995257\\
12.25	0.0170525784983795\\
12.5	0.0180352328211298\\
12.75	0.0184095149904636\\
13	0.0165124715817602\\
13.25	0.0182574721115798\\
13.5	0.0177243019413146\\
13.75	0.0164588421087992\\
14	0.0187358079331167\\
14.25	0.0174103565781554\\
14.5	0.0170379276814484\\
14.75	0.0186813167439403\\
15	0.0177928296382627\\
};
\addlegendentry{$r=4$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0451667193580373\\
0.5	0.0478101520325845\\
0.75	0.0461872193996452\\
1	0.0445402468587334\\
1.25	0.0444466746063349\\
1.5	0.0447358694211566\\
1.75	0.044876581551607\\
2	0.0450116884194517\\
2.25	0.0451847611227408\\
2.5	0.0452518587918259\\
2.75	0.0452224198859054\\
3	0.0452224198859054\\
3.25	0.0452224198859054\\
3.5	0.0451963756846772\\
3.75	0.0452622165445915\\
4	0.0453271017586026\\
4.25	0.04541748147871\\
4.5	0.0454576806553683\\
4.75	0.0454576806553683\\
5	0.0453602043673566\\
5.25	0.0447378613513896\\
5.5	0.0439272855258745\\
5.75	0.0426483882209249\\
6	0.0391832348994966\\
6.25	0.0348254293912177\\
6.5	0.0284148355573501\\
6.75	0.019601586181586\\
7	0.0139539718448901\\
7.25	0.0146308325546222\\
7.5	0.0202462630760928\\
7.75	0.0283127714847397\\
8	0.033236620613907\\
8.25	0.0385641029202033\\
8.5	0.0401688769637004\\
8.75	0.042549807172974\\
9	0.0429272793320681\\
9.25	0.0435454852798119\\
9.5	0.0445765699902424\\
9.75	0.0438133562188466\\
10	0.0450709371021647\\
10.25	0.0439228717850709\\
10.5	0.0441018887429118\\
10.75	0.0444752294017999\\
11	0.043381682179877\\
11.25	0.0449318206388131\\
11.5	0.044545919021301\\
11.75	0.0446765683344814\\
12	0.0452844004130428\\
12.25	0.0444464797120238\\
12.5	0.0443223884107337\\
12.75	0.0444082774503779\\
13	0.0433898944592454\\
13.25	0.0441363053481644\\
13.5	0.0448960807035753\\
13.75	0.0437652259288061\\
14	0.0448726411162532\\
14.25	0.0458083353195565\\
14.5	0.0450807849067482\\
14.75	0.044036768319108\\
15	0.0454012541096563\\
};
\addlegendentry{$r=10$}

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(3.1in,0in)},
scale only axis,
xmin=0,
xmax=15,
ymin=-0.01,
ymax=0.05,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,0.21)},anchor=north, draw=white!15!black,text width=3.5em},
]
\addplot [color=colorclassyblue,  line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.00910000321888824\\
0.5	0.0128927870142632\\
0.75	0.0156706533447096\\
1	0.0153012184997361\\
1.25	0.0148876410631758\\
1.5	0.014963149049571\\
1.75	0.0148855970249332\\
2	0.0150932569186982\\
2.25	0.0151902173854538\\
2.5	0.015223253786193\\
2.75	0.0154091800435879\\
3	0.0155064906775612\\
3.25	0.0155989113934847\\
3.5	0.015806668515335\\
3.75	0.0160711710729481\\
4	0.0163769779588181\\
4.25	0.0167683892960137\\
4.5	0.0172409093187681\\
4.75	0.0178297022062825\\
5	0.0185085884703978\\
5.25	0.0192616938545191\\
5.5	0.019967334358477\\
5.75	0.0206064490598503\\
6	0.0209835862150006\\
6.25	0.0202792983566392\\
6.5	0.0187519691274627\\
6.75	0.0152882661705474\\
7	0.0109963250592854\\
7.25	0.00879528454610452\\
7.5	0.0108227351059774\\
7.75	0.0129121643341575\\
8	0.0182320687542011\\
8.25	0.0179478045748161\\
8.5	0.0206894455206109\\
8.75	0.0186296273459068\\
9	0.0200867538003897\\
9.25	0.0173878057070999\\
9.5	0.0187950036437488\\
9.75	0.0161927547787698\\
10	0.0174754932107446\\
10.25	0.0158390503041455\\
10.5	0.0159107331634872\\
10.75	0.0161948213832829\\
11	0.0144453640789831\\
11.25	0.0162416160576166\\
11.5	0.0143550571815864\\
11.75	0.0151826359470016\\
12	0.0156301082747057\\
12.25	0.0140577525008241\\
12.5	0.0157788712844812\\
12.75	0.0148257015586702\\
13	0.0141351545707757\\
13.25	0.0157443128608098\\
13.5	0.0142176790143935\\
13.75	0.0142512526139553\\
14	0.0159272068633091\\
14.25	0.0138856014674531\\
14.5	0.0146655513125999\\
14.75	0.0159912828004484\\
15	0.013833662668572\\
};
\addlegendentry{$r=1$}

\addplot [only marks, mark=*, mark size = 1pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.00968606576751678\\
0.5	0.0137447892896647\\
0.75	0.0164820527881186\\
1	0.0160648635299016\\
1.25	0.0156243877559728\\
1.5	0.0157125622759232\\
1.75	0.015606465692757\\
2	0.0158442602663737\\
2.25	0.0159314445652363\\
2.5	0.0159595144582\\
2.75	0.0161602124680722\\
3	0.0162473482500219\\
3.25	0.0163307451905065\\
3.5	0.0165421549014808\\
3.75	0.0168042232145129\\
4	0.0171009039234653\\
4.25	0.0174843558928201\\
4.5	0.0179495184308095\\
4.75	0.0185282051982056\\
5	0.0191910590776791\\
5.25	0.0199257210376025\\
5.5	0.020608225789177\\
5.75	0.021193456496157\\
6	0.0215443333279398\\
6.25	0.0207730927136311\\
6.5	0.0191065293489466\\
6.75	0.0156515696045928\\
7	0.0112224211286139\\
7.25	0.00893125413022215\\
7.5	0.0111074925434693\\
7.75	0.0132020633615723\\
8	0.0184164894914249\\
8.25	0.0186646005549934\\
8.5	0.0209150785835663\\
8.75	0.0194972945848869\\
9	0.0204577539335126\\
9.25	0.0182250213606724\\
9.5	0.0193952956061213\\
9.75	0.0168226315222011\\
10	0.0184031715010657\\
10.25	0.0161899231701042\\
10.5	0.0170848215123887\\
10.75	0.0164692747192841\\
11	0.0154542184165713\\
11.25	0.0169541788208112\\
11.5	0.0148142005766502\\
11.75	0.0163800767574228\\
12	0.0159198156978841\\
12.25	0.0149847362824063\\
12.5	0.0167494744176206\\
12.75	0.0150404326804912\\
13	0.0154167473304639\\
13.25	0.016336971977565\\
13.5	0.0146141194068761\\
13.75	0.015574781033378\\
14	0.0162861442017347\\
14.25	0.0144961774149526\\
14.5	0.0158553185552025\\
14.75	0.0165547967775447\\
15	0.0141593323896969\\
};
\addlegendentry{$r=2$}

\addplot [dashed, color=colorabs,  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0123991884772278\\
0.5	0.0174606650709975\\
0.75	0.0198460971754483\\
1	0.0191466970759493\\
1.25	0.0186150296759537\\
1.5	0.0188581362951884\\
1.75	0.0186490524714257\\
2	0.019020432332529\\
2.25	0.019020432332529\\
2.5	0.01907662416085\\
2.75	0.0193223844850119\\
3	0.0193531900827185\\
3.25	0.019418430755255\\
3.5	0.0196464975035076\\
3.75	0.0198835366984716\\
4	0.0201396488664216\\
4.25	0.0204963475108052\\
4.5	0.0209309981275338\\
4.75	0.0214621563227852\\
5	0.0220549058879894\\
5.25	0.0227030483839657\\
5.5	0.0232884203387273\\
5.75	0.0236831093085449\\
6	0.023830689070446\\
6.25	0.0228690127300024\\
6.5	0.0205973090828019\\
6.75	0.0170477813085659\\
7	0.0122929878767543\\
7.25	0.0096156226290857\\
7.5	0.0118174786304475\\
7.75	0.0150514557049133\\
8	0.018556153649429\\
8.25	0.0219648163562593\\
8.5	0.0214319688936941\\
8.75	0.0235070784058833\\
9	0.021467054890191\\
9.25	0.0224544475324054\\
9.5	0.0208531093792424\\
9.75	0.0207934226713731\\
10	0.0207406937564742\\
10.25	0.0192116803566623\\
10.5	0.0208428877193657\\
10.75	0.0181814109352533\\
11	0.0202030795566617\\
11.25	0.0185025405999579\\
11.5	0.0186966657243131\\
11.75	0.0197737695286486\\
12	0.0177313382094714\\
12.25	0.0198064479275892\\
12.5	0.0187925721555966\\
12.75	0.0179482118145104\\
13	0.0200153029535374\\
13.25	0.0176686393231493\\
13.5	0.0184278152255808\\
13.75	0.0197171846357593\\
14	0.017215522885778\\
14.25	0.0192182437873605\\
14.5	0.0194288273328624\\
14.75	0.0175631410120261\\
15	0.0192504512765817\\
};
\addlegendentry{$r=4$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0451667193580373\\
0.5	0.0488140819706417\\
0.75	0.0453332784952349\\
1	0.0465049405759042\\
1.25	0.0461964221061739\\
1.5	0.0462472631990143\\
1.75	0.0464513186579738\\
2	0.0464513186579738\\
2.25	0.0467508153236912\\
2.5	0.046878942228198\\
2.75	0.0469058102847975\\
3	0.0469058102847975\\
3.25	0.0469058102847975\\
3.5	0.0469453394493953\\
3.75	0.0469453394493953\\
4	0.046991029692084\\
4.25	0.0470576026000905\\
4.5	0.0470919495488706\\
4.75	0.0470919495488706\\
5	0.0470020163878934\\
5.25	0.0467173222099205\\
5.5	0.0461165938353253\\
5.75	0.0450168577327698\\
6	0.043014184667351\\
6.25	0.0396947853403336\\
6.5	0.0348483883653979\\
6.75	0.0283940092817906\\
7	0.0215264649415477\\
7.25	0.0175742836044143\\
7.5	0.0197443343257857\\
7.75	0.0247331393710858\\
8	0.0299279872861931\\
8.25	0.0366594778588543\\
8.5	0.0387240458049527\\
8.75	0.0414151579943647\\
9	0.0443127701679294\\
9.25	0.0438282401435651\\
9.5	0.0459154457108709\\
9.75	0.0444498627554951\\
10	0.0465472831310429\\
10.25	0.0451678892974251\\
10.5	0.0468903422010009\\
10.75	0.0452586791279157\\
11	0.0468094540152883\\
11.25	0.0452820558092104\\
11.5	0.0466941816416506\\
11.75	0.0455753383001693\\
12	0.0466832685206456\\
12.25	0.0461472088884894\\
12.5	0.046526205486865\\
12.75	0.046526205486865\\
13	0.0460295004835505\\
13.25	0.0464969592138179\\
13.5	0.0456430995438241\\
13.75	0.0463555065008302\\
14	0.0459184017290326\\
14.25	0.0464251834873658\\
14.5	0.0463792502681037\\
14.75	0.0463469566323315\\
15	0.047097513352085\\
};
\addlegendentry{$r=10$}

\end{axis}

\end{tikzpicture}%

==> bg1.tex <==
\begin{tikzpicture}
\begin{axis}[legend columns=4,%
width=2.5in,
height=2.1in,
at={(0.2in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.08,
axis background/.style={fill=white},
legend style={at={(0.5,-0.1)},anchor=north, draw=white!15!black, text width=2em},
]
\addplot [color=colorclassyblue,  line width = 2pt, densely dashed]
  table[row sep=crcr]{%
0	0\\
0.4	0.0422694103949224\\
0.8	0.0469231643819217\\
1.2	0.045900085964065\\
1.6	0.0454922564009426\\
2	0.0460135607670096\\
2.4	0.0454861963413434\\
2.8	0.0456572310058105\\
3.2	0.0455689471772673\\
3.6	0.0454859837775038\\
4	0.0455152151410279\\
4.4	0.0454634345512971\\
4.8	0.0454634345512971\\
5.2	0.0454634345512971\\
5.6	0.0453879275394777\\
6	0.0453670881064329\\
6.4	0.0455774962723617\\
6.8	0.0454447567724576\\
7.2	0.0452059551969943\\
7.6	0.0454622116865337\\
8	0.0453833262129788\\
8.4	0.0454316410013447\\
8.8	0.045583047746812\\
9.2	0.0453181468130765\\
9.6	0.0453868069178957\\
10	0.0452819201260281\\
};
\addlegendentry{$\beta_{1,n}^*$}

\addplot [only marks, mark=o, mark size = 2pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0430246757790933\\
0.8	0.0483534131152311\\
1.2	0.047061166171801\\
1.6	0.0467579333050998\\
2	0.0472840554353025\\
2.4	0.0467188040815421\\
2.8	0.0469478220764211\\
3.2	0.0468197729253905\\
3.6	0.0467537942607023\\
4	0.0467875429627812\\
4.4	0.0467237238061991\\
4.8	0.0467237238061991\\
5.2	0.0467237238061991\\
5.6	0.0466567732818908\\
6	0.0466480330570726\\
6.4	0.0468481944491024\\
6.8	0.0466765002112508\\
7.2	0.0464783964952305\\
7.6	0.0467819880083711\\
8	0.0466386508317882\\
8.4	0.0467012488200086\\
8.8	0.0468549972387553\\
9.2	0.0465515237745276\\
9.6	0.0466801607856779\\
10	0.0465374380592386\\
};
\addlegendentry{$\,\,\beta_{2,n}^*$}

\addplot [colorabs, mark=x, mark size = 3pt, mark options={solid,colorabs},  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0460383383513668\\
0.8	0.0536368720537961\\
1.2	0.0511788340542753\\
1.6	0.0514797214678396\\
2	0.0517968138826169\\
2.4	0.0512487975954818\\
2.8	0.051653590385553\\
3.2	0.0513169804400609\\
3.6	0.0514224754791887\\
4	0.0513870376818387\\
4.4	0.0513158149496435\\
4.8	0.05138135217638\\
5.2	0.0513224223965478\\
5.6	0.0512470097012574\\
6	0.0513314177678548\\
6.4	0.0514920067061139\\
6.8	0.0511488110668865\\
7.2	0.0511106837719159\\
7.6	0.0516005310771914\\
8	0.0511467090476215\\
8.4	0.0512801547786611\\
8.8	0.0515057483581307\\
9.2	0.0509993971456237\\
9.6	0.0514900743065117\\
10	0.0510876022773677\\
};
\addlegendentry{$\beta_{4,n}^*$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.065003410374419\\
0.8	0.0735685835455384\\
1.2	0.0710075340848507\\
1.6	0.0701503986336256\\
2	0.0718786658653776\\
2.4	0.0704384010679103\\
2.8	0.0717768764177583\\
3.2	0.0705827394736503\\
3.6	0.0716257086875868\\
4	0.0706755594227919\\
4.4	0.0715218188595359\\
4.8	0.0707908034047705\\
5.2	0.0713563690852914\\
5.6	0.0708034615764603\\
6	0.0715834182965693\\
6.4	0.0710038151257831\\
6.8	0.0705732929887978\\
7.2	0.0710988375432573\\
7.6	0.0725053463854685\\
8	0.0700704875107722\\
8.4	0.0703474734545808\\
8.8	0.0722238851925677\\
9.2	0.0703646994071367\\
9.6	0.0714171696376881\\
10	0.0720784515479937\\
};
\addlegendentry{$\beta_{10,n}^*$}

\addplot [color=colorclassyblue,  line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0145463180423525\\
0.8	0.0168672050658456\\
1.2	0.0163626625904719\\
1.6	0.0162056088802783\\
2	0.0163739321079131\\
2.4	0.0162116331472832\\
2.8	0.0162586512047027\\
3.2	0.0162404199586041\\
3.6	0.0162072974204784\\
4	0.0162194261012116\\
4.4	0.0162038889908165\\
4.8	0.0162038889908165\\
5.2	0.0162038889908165\\
5.6	0.0161698141417428\\
6	0.016201227832381\\
6.4	0.0162477129978394\\
6.8	0.0161322858474026\\
7.2	0.0161512619821719\\
7.6	0.0162299735583492\\
8	0.0161007316493034\\
8.4	0.0162682699403681\\
8.8	0.0162469953086017\\
9.2	0.0161339405236995\\
9.6	0.0162101187652123\\
10	0.0160692492717815\\
};
\addlegendentry{$\gamma_{1,n}^*$}

\addplot [only marks, mark=*, mark size = 2pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0150741211494507\\
0.8	0.0177318388619007\\
1.2	0.0171245354444618\\
1.6	0.017001480034218\\
2	0.0171709632429598\\
2.4	0.0169957293543701\\
2.8	0.0170634036058826\\
3.2	0.0170316479105839\\
3.6	0.0170040405534808\\
4	0.0170185754087505\\
4.4	0.016998481764471\\
4.8	0.016998481764471\\
5.2	0.016998481764471\\
5.6	0.0169697109280375\\
6	0.0170053990262267\\
6.4	0.0170396831291965\\
6.8	0.0169158139208717\\
7.2	0.0169618003968413\\
7.6	0.0170389226898141\\
8	0.0168876770245683\\
8.4	0.0170814606146931\\
8.8	0.0170342122455648\\
9.2	0.0169127934774628\\
9.6	0.0170254257652994\\
10	0.0168519072466864\\
};
\addlegendentry{$\,\,\gamma_{2,n}^*$}

\addplot [only marks, colorabs, mark=asterisk, mark size = 2.5pt, mark options={solid,colorabs},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0171674591319558\\
0.8	0.0209735042999269\\
1.2	0.0199121771726223\\
1.6	0.0200033936518803\\
2	0.0200859108147818\\
2.4	0.0199260457022391\\
2.8	0.0200534955339233\\
3.2	0.0199496322407017\\
3.6	0.0199826496657158\\
4	0.0199746138044415\\
4.4	0.0199510657092725\\
4.8	0.0199742335773036\\
5.2	0.0199432456668064\\
5.6	0.0199270283263934\\
6	0.0199974078845568\\
6.4	0.0199903852959133\\
6.8	0.0198185329088979\\
7.2	0.0199744507121788\\
7.6	0.0200570746942869\\
8	0.0197692791135316\\
8.4	0.0201004654395571\\
8.8	0.0199787283589776\\
9.2	0.0197666512018695\\
9.6	0.0201227892719836\\
10	0.0197292966119148\\
};
\addlegendentry{$\gamma_{4,n}^*$}

\addplot [color=colorimag, loosely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0312826419447956\\
0.8	0.035323035521452\\
1.2	0.0350492334582122\\
1.6	0.0338070101614826\\
2	0.0351157533383047\\
2.4	0.0340175767412441\\
2.8	0.0350080668864501\\
3.2	0.0341475915402297\\
3.6	0.0349050444043936\\
4	0.0342372627756905\\
4.4	0.0348327994551337\\
4.8	0.0343139591764449\\
5.2	0.0347220320724247\\
5.6	0.034374422216678\\
6	0.0348640687955025\\
6.4	0.03434155700555\\
6.8	0.0342326828291696\\
7.2	0.0347877522674061\\
7.6	0.0353085438684964\\
8	0.0336215912988291\\
8.4	0.0344139046853568\\
8.8	0.035320777105991\\
9.2	0.0337364170669211\\
9.6	0.0349017189435191\\
10	0.0351758135539619\\
};
\addlegendentry{$\gamma_{10,n}^*$}

\end{axis}

\begin{axis}[legend columns=4,%
width=2.5in,
height=2.1in,
at={(3.1in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.08,
axis background/.style={fill=white},
legend style={at={(0.5,-0.1)},anchor=north, draw=white!15!black,text width=2.5em},
]
\addplot [color=colorclassyblue,  line width = 2pt, densely dashed]
  table[row sep=crcr]{%
0	0\\
0.4	0.0422694103949224\\
0.8	0.0469231643819217\\
1.2	0.045900085964065\\
1.6	0.0454922564009426\\
2	0.0460135607670096\\
2.4	0.0454861963413434\\
2.8	0.0456572310058105\\
3.2	0.0455689471772673\\
3.6	0.0454859837775038\\
4	0.0455152151410279\\
4.4	0.0454634345512971\\
4.8	0.0454634345512971\\
5.2	0.0454634345512971\\
5.6	0.0453879275394777\\
6	0.0453670881064329\\
6.4	0.0455774962723617\\
6.8	0.0454447567724576\\
7.2	0.0452059551969943\\
7.6	0.0454622116865337\\
8	0.0453833262129788\\
8.4	0.0454316410013447\\
8.8	0.045583047746812\\
9.2	0.0453181468130765\\
9.6	0.0453868069178957\\
10	0.0452819201260281\\
};
\addlegendentry{$\beta_{1,n}^*$}

\addplot [only marks, mark=o, mark size = 2pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0430246757790933\\
0.8	0.0472848154756575\\
1.2	0.0462526996336626\\
1.6	0.0459561962746229\\
2	0.0463965534173472\\
2.4	0.0458963188273579\\
2.8	0.0460830564539062\\
3.2	0.0459675797027961\\
3.6	0.0459045224843414\\
4	0.0459311230762893\\
4.4	0.0458725344186009\\
4.8	0.0458725344186009\\
5.2	0.0458725344186009\\
5.6	0.0458103180124061\\
6	0.0457716672392942\\
6.4	0.0459689053979489\\
6.8	0.0459011555685621\\
7.2	0.0456262105156324\\
7.6	0.0458396151562966\\
8	0.0458223034136848\\
8.4	0.0458187389783299\\
8.8	0.0460191839556911\\
9.2	0.0457421150808131\\
9.6	0.0457960609091667\\
10	0.0457111984784472\\
};
\addlegendentry{$\,\, \beta_{2,n}^*$}

\addplot [only marks, colorabs, mark=x, mark size = 3pt, mark options={solid,colorabs},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0460383383513668\\
0.8	0.0487507046108449\\
1.2	0.047812237628532\\
1.6	0.0478461237333334\\
2	0.047988858922994\\
2.4	0.0476400330423015\\
2.8	0.047826317523515\\
3.2	0.0476358006770131\\
3.6	0.0476619606922641\\
4	0.0476619606922641\\
4.4	0.0475923088157218\\
4.8	0.0475923088157218\\
5.2	0.0475923088157218\\
5.6	0.0475727950004663\\
6	0.0474879674518857\\
6.4	0.0476023180727088\\
6.8	0.0477234411810084\\
7.2	0.047434217984781\\
7.6	0.0474205978249462\\
8	0.0476149689936814\\
8.4	0.0475081943978977\\
8.8	0.04772543504869\\
9.2	0.047581094541155\\
9.6	0.0474320893633497\\
10	0.0475360991167851\\
};
\addlegendentry{$\,\, \beta_{4,n}^*$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.065003410374419\\
0.8	0.0637652947586449\\
1.2	0.0621118426270503\\
1.6	0.0639827907561523\\
2	0.0626850105519493\\
2.4	0.0634938732645765\\
2.8	0.0628024218857728\\
3.2	0.0632149160662669\\
3.6	0.0629111227689863\\
4	0.0630709078094713\\
4.4	0.0629787382887337\\
4.8	0.0629787382887337\\
5.2	0.0630086156796037\\
5.6	0.0629602821256528\\
6	0.0630338191721755\\
6.4	0.0628899002826912\\
6.8	0.0629288805224821\\
7.2	0.0631003299097521\\
7.6	0.0631535433501506\\
8	0.0626039542622639\\
8.4	0.0627827269578317\\
8.8	0.0636520367201698\\
9.2	0.0628773387461327\\
9.6	0.0622016496857646\\
10	0.0634544600308666\\
};
\addlegendentry{$\beta_{10,n}^*$}

\addplot [color=colorclassyblue,  line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0145463180423525\\
0.8	0.0168672050658456\\
1.2	0.0163626625904719\\
1.6	0.0162056088802783\\
2	0.0163739321079131\\
2.4	0.0162116331472832\\
2.8	0.0162586512047027\\
3.2	0.0162404199586041\\
3.6	0.0162072974204784\\
4	0.0162194261012116\\
4.4	0.0162038889908165\\
4.8	0.0162038889908165\\
5.2	0.0162038889908165\\
5.6	0.0161698141417428\\
6	0.016201227832381\\
6.4	0.0162477129978394\\
6.8	0.0161322858474026\\
7.2	0.0161512619821719\\
7.6	0.0162299735583492\\
8	0.0161007316493034\\
8.4	0.0162682699403681\\
8.8	0.0162469953086017\\
9.2	0.0161339405236995\\
9.6	0.0162101187652123\\
10	0.0160692492717815\\
};
\addlegendentry{$\gamma_{1,n}^*$}

\addplot [only marks, mark=*, mark size = 2pt, mark options={solid,colorpurple},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0150741211494507\\
0.8	0.0171921991652785\\
1.2	0.0166763308265668\\
1.6	0.016566928092444\\
2	0.016706279243803\\
2.4	0.0165524631605313\\
2.8	0.0166064419928915\\
3.2	0.0165778621586262\\
3.6	0.0165516335423543\\
4	0.0165632501398066\\
4.4	0.0165445819422542\\
4.8	0.0165445819422542\\
5.2	0.0165445819422542\\
5.6	0.0165125190139804\\
6	0.0165360893126253\\
6.4	0.0165936394826407\\
6.8	0.0164909900743695\\
7.2	0.0164754386534673\\
7.6	0.0165791280150676\\
8	0.0164535394350658\\
8.4	0.0165794505050973\\
8.8	0.0166218666573469\\
9.2	0.0164650223573825\\
9.6	0.0165610936947577\\
10	0.0164178831489874\\
};
\addlegendentry{$\,\, \gamma_{2,n}^*$}

\addplot [only marks, colorabs, mark=asterisk, mark size = 2.5pt, mark options={solid,colorabs},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0171674591319558\\
0.8	0.0185157471363275\\
1.2	0.018003613334068\\
1.6	0.0180444622672755\\
2	0.0180728748298497\\
2.4	0.017973072153775\\
2.8	0.0180291986589049\\
3.2	0.0179718075547791\\
3.6	0.0179775082528756\\
4	0.0179775082528756\\
4.4	0.0179560873639039\\
4.8	0.0179560873639039\\
5.2	0.0179560873639039\\
5.6	0.0179362168492709\\
6	0.017928248018856\\
6.4	0.0179977833920053\\
6.8	0.0179674033277857\\
7.2	0.0178492353297612\\
7.6	0.0179608828668592\\
8	0.0179533721081067\\
8.4	0.0178900848689049\\
8.8	0.0180759164027666\\
9.2	0.0179246443778413\\
9.6	0.0179142175237414\\
10	0.0179209453377678\\
};
\addlegendentry{$\,\, \gamma_{4,n}^*$}

\addplot [color=colorimag, loosely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.0312826419447956\\
0.8	0.030816239315142\\
1.2	0.0294642589158099\\
1.6	0.0305545976478012\\
2	0.0298831560765307\\
2.4	0.0303452325559654\\
2.8	0.0299781499463664\\
3.2	0.0302054001002243\\
3.6	0.0300475533608593\\
4	0.0301320562101622\\
4.4	0.0300860405209095\\
4.8	0.0300860405209095\\
5.2	0.0301032583958403\\
5.6	0.0300781579144554\\
6	0.030104245580653\\
6.4	0.030032107734869\\
6.8	0.030092265044278\\
7.2	0.0301985594826782\\
7.6	0.0301015733284686\\
8	0.0297667519709493\\
8.4	0.030092020232782\\
8.8	0.0306235560422767\\
9.2	0.0298969328719521\\
9.6	0.0295616118450609\\
10	0.030512961533574\\
};
\addlegendentry{$\gamma_{10,n}^*$}

\end{axis}

\end{tikzpicture}%

==> bg2.tex <==
\begin{tikzpicture}
\begin{axis}[legend columns=3,%
width=2.5in,
height=2.1in,
at={(0.2in,0in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=0.11,
axis background/.style={fill=white},
legend style={at={(0.5,-0.1)},anchor=north, draw=white!15!black, text width=2em},
ytick={0,0.02,0.04,0.06,0.08,0.1},
yticklabels={0,0.02,0.04,0.06,0.08,0.1},
]
\addplot [color=colorclassyblue,  line width = 2pt, densely dashed]
  table[row sep=crcr]{%
0	0\\
0.25	0.0607192181666307\\
0.5	0.0626250470503427\\
0.75	0.0659220547599579\\
1	0.0628713541552434\\
1.25	0.0629877324476465\\
1.5	0.0626942450969799\\
1.75	0.0633246569917717\\
2	0.0633796085564542\\
2.25	0.063674370575368\\
2.5	0.06389899239264\\
2.75	0.0639303386622895\\
3	0.0640859962131584\\
3.25	0.0641540861756588\\
3.5	0.0641792315839895\\
3.75	0.0644768225615163\\
4	0.064538351393932\\
4.25	0.0647896484928875\\
4.5	0.0649957631791088\\
4.75	0.0649663374490906\\
5	0.0648473658011509\\
5.25	0.0643994772785871\\
5.5	0.0634457767939443\\
5.75	0.0617601385620037\\
6	0.0589982084039889\\
6.25	0.0546890924765163\\
6.5	0.0477361951276637\\
6.75	0.038737691240527\\
7	0.0302946932556478\\
7.25	0.0273413090577354\\
7.5	0.0332480391902624\\
7.75	0.0426345492075286\\
8	0.0508632604991846\\
8.25	0.0565470864916505\\
8.5	0.0601533939558096\\
8.75	0.0625849265848963\\
9	0.0641167620259225\\
9.25	0.0649303874436609\\
9.5	0.0655238663092393\\
9.75	0.0653660171334738\\
10	0.0650878592720797\\
10.25	0.0642957058348478\\
10.5	0.0635892927599023\\
10.75	0.0629783170097424\\
11	0.0626902149605672\\
11.25	0.0627130018566798\\
11.5	0.0628697999702438\\
11.75	0.063132922906698\\
12	0.062909777731357\\
12.25	0.0629877577637263\\
12.5	0.0623567728851964\\
12.75	0.0621566454310456\\
13	0.0616552448575049\\
13.25	0.0621940833103522\\
13.5	0.0617809372661427\\
13.75	0.0620468018639703\\
14	0.0632350992843843\\
14.25	0.0626867322128412\\
14.5	0.0630351208604161\\
14.75	0.0628544172582356\\
15	0.0627821545003915\\
};
\addlegendentry{$\beta_{1,n}^*$}

\addplot [colorabs, dashed,  line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0639606596024039\\
0.5	0.0688070776251674\\
0.75	0.0724081436331978\\
1	0.0678653978034096\\
1.25	0.0687326670375961\\
1.5	0.06902813890887\\
1.75	0.0693545762056262\\
2	0.0690922053363501\\
2.25	0.0695152095506952\\
2.5	0.0698160243860789\\
2.75	0.0697763956466288\\
3	0.0700004097585426\\
3.25	0.0700602371964444\\
3.5	0.0702682135733476\\
3.75	0.0705024445982042\\
4	0.0705701616952416\\
4.25	0.0709048580218371\\
4.5	0.0709441872120218\\
4.75	0.0709433987865432\\
5	0.0707940471369472\\
5.25	0.0702412678051033\\
5.5	0.069347165269134\\
5.75	0.0677597226433299\\
6	0.0651872560112578\\
6.25	0.0611546086562561\\
6.5	0.0546084603371096\\
6.75	0.0462486583716768\\
7	0.0378997779007511\\
7.25	0.0349197198705595\\
7.5	0.0404677662568915\\
7.75	0.0490239293081855\\
8	0.0564028252361002\\
8.25	0.0617892269629135\\
8.5	0.0654476219906758\\
8.75	0.0679223072726401\\
9	0.0697263897190876\\
9.25	0.0705952816767426\\
9.5	0.0711800635378323\\
9.75	0.0710295653638058\\
10	0.0706827736728811\\
10.25	0.0700020522870576\\
10.5	0.0694153638663132\\
10.75	0.0689502953208705\\
11	0.0687746592422094\\
11.25	0.0687338059098771\\
11.5	0.0688856261877525\\
11.75	0.0688092075663559\\
12	0.0687515716363677\\
12.25	0.0684727702472149\\
12.5	0.0681300207852317\\
12.75	0.0678778931783555\\
13	0.0676226693871014\\
13.25	0.0681817312783395\\
13.5	0.067620265565364\\
13.75	0.0684682389979868\\
14	0.0686441002989078\\
14.25	0.0689898543471855\\
14.5	0.0681538086511622\\
14.75	0.0690055227358029\\
15	0.0683533413376815\\
};
\addlegendentry{$\beta_{4,n}^*$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0888730863900233\\
0.5	0.102419751830915\\
0.75	0.0922018822390502\\
1	0.0981800082444164\\
1.25	0.0966774646194358\\
1.5	0.0953690225918533\\
1.75	0.0983304647721617\\
2	0.0952868110411729\\
2.25	0.097843231346593\\
2.5	0.0966707637782356\\
2.75	0.0971637377535655\\
3	0.0979205847282404\\
3.25	0.09740333883889\\
3.5	0.0981840360478745\\
3.75	0.0979850323337702\\
4	0.0978295098104737\\
4.25	0.097833724937566\\
4.5	0.0970374852665546\\
4.75	0.096625889098108\\
5	0.0955056116859129\\
5.25	0.0943679356845356\\
5.5	0.0928745613039143\\
5.75	0.090867332496145\\
6	0.0881702890852207\\
6.25	0.0839588771243818\\
6.5	0.0776391556214329\\
6.75	0.0667097722338384\\
7	0.0566349767777292\\
7.25	0.0569550916241538\\
7.5	0.0597205136770314\\
7.75	0.0684536129539833\\
8	0.0794801500315871\\
8.25	0.0832403735986845\\
8.5	0.0877382798741857\\
8.75	0.0924060892115915\\
9	0.0933049525420954\\
9.25	0.0964240458577308\\
9.5	0.0966868344465172\\
9.75	0.0972460255046906\\
10	0.0977198162866214\\
10.25	0.0970399278362533\\
10.5	0.0975712334417755\\
10.75	0.0970170935919841\\
11	0.0972165661638202\\
11.25	0.0966277817377087\\
11.5	0.0966657011273245\\
11.75	0.0958514344769972\\
12	0.0960947034235202\\
12.25	0.0953456429516432\\
12.5	0.0958927743955888\\
12.75	0.095393558912118\\
13	0.0961467826905246\\
13.25	0.0953785272371201\\
13.5	0.0963973683861753\\
13.75	0.0956610292617412\\
14	0.0960464087610813\\
14.25	0.0950054866746218\\
14.5	0.0967333792511842\\
14.75	0.0946892912926073\\
15	0.0953345363830507\\
};
\addlegendentry{$\beta_{10,n}^*$}

\addplot [color=colorclassyblue,  line width =1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0106964679449417\\
0.5	0.0112362770838664\\
0.75	0.011879488318965\\
1	0.0113262403593101\\
1.25	0.0112795781229831\\
1.5	0.0112511588087479\\
1.75	0.0113861905375933\\
2	0.0114363323511953\\
2.25	0.0114807988273372\\
2.5	0.0115391371974051\\
2.75	0.0115344689053839\\
3	0.011562881829662\\
3.25	0.0115752251411288\\
3.5	0.0115693452546162\\
3.75	0.011626033436728\\
4	0.0116315182324768\\
4.25	0.0116731243326491\\
4.5	0.011719539037983\\
4.75	0.0117226911032586\\
5	0.0117303439520346\\
5.25	0.0117099058975886\\
5.5	0.0116263353377543\\
5.75	0.011479200979416\\
6	0.0112464954299285\\
6.25	0.010832353380652\\
6.5	0.0100986479397387\\
6.75	0.00908222972648069\\
7	0.00781083222813248\\
7.25	0.00735429629934967\\
7.5	0.0081211897254874\\
7.75	0.00931975278189722\\
8	0.0104454500955814\\
8.25	0.0109965694627834\\
8.5	0.0113472326204636\\
8.75	0.0115043042990276\\
9	0.0116672945579651\\
9.25	0.0117714308266484\\
9.5	0.0118709112896626\\
9.75	0.0118576772304032\\
10	0.0117902177947817\\
10.25	0.0116246631421444\\
10.5	0.0114577563278089\\
10.75	0.0113395891609266\\
11	0.0112750853438877\\
11.25	0.0113223271472118\\
11.5	0.0113501062346889\\
11.75	0.0114425987439428\\
12	0.0113636376688253\\
12.25	0.0113964349608821\\
12.5	0.0112029853282354\\
12.75	0.011182940058\\
13	0.0110570011066763\\
13.25	0.0111521097497202\\
13.5	0.0110994938145069\\
13.75	0.0111734450747178\\
14	0.0113927497795287\\
14.25	0.0113319708775178\\
14.5	0.0114112645524958\\
14.75	0.0112785383489587\\
15	0.0113617152009366\\
};
\addlegendentry{$\gamma_{1,n}^*$}

\addplot [only marks, mark=*, mark size = 1pt, mark options={solid,colorabs},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0118926795753631\\
0.5	0.0133846455349634\\
0.75	0.0140417349699718\\
1	0.0131429360042133\\
1.25	0.0132573149434136\\
1.5	0.0133968292378228\\
1.75	0.0134709633812779\\
2	0.0134418858347951\\
2.25	0.0135163243034208\\
2.5	0.01359496870366\\
2.75	0.0135689516260527\\
3	0.0136165654275395\\
3.25	0.0136248919980457\\
3.5	0.0136636684672144\\
3.75	0.0137129053609494\\
4	0.0137224696374929\\
4.25	0.0137978654174048\\
4.5	0.0138235875753643\\
4.75	0.013854478113873\\
5	0.0138922207615838\\
5.25	0.0138876684515416\\
5.5	0.0138740005021942\\
5.75	0.0138197951131357\\
6	0.0137048270097073\\
6.25	0.0134573662379055\\
6.5	0.0129407251783992\\
6.75	0.0121742667203122\\
7	0.0109914940464065\\
7.25	0.0104240514220002\\
7.5	0.0109295029242945\\
7.75	0.0117433952001916\\
8	0.0125394075963963\\
8.25	0.0129840958825491\\
8.5	0.0132775058139612\\
8.75	0.0134839911879354\\
9	0.0136827047590962\\
9.25	0.0138001000383631\\
9.5	0.0138952693640317\\
9.75	0.0138415592015916\\
10	0.0137759558058827\\
10.25	0.0135861829627297\\
10.5	0.0134907526858231\\
10.75	0.0133639821613311\\
11	0.0133893274062733\\
11.25	0.013370206942726\\
11.5	0.0134546240374664\\
11.75	0.0134083378715473\\
12	0.0134092440034408\\
12.25	0.0133083009694411\\
12.5	0.0132145602557298\\
12.75	0.0131625933219891\\
13	0.013101537393517\\
13.25	0.0132324401540966\\
13.5	0.0131072777790262\\
13.75	0.0133584850373339\\
14	0.0133286482681779\\
14.25	0.0134627585892301\\
14.5	0.0132467665419181\\
14.75	0.0133840494835025\\
15	0.0133229571991773\\
};
\addlegendentry{$\gamma_{4,n}^*$}

\addplot [color=colorimag, loosely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0208171346047487\\
0.5	0.0250446488949428\\
0.75	0.0218903801927179\\
1	0.0236948366007934\\
1.25	0.0231115001629302\\
1.5	0.0230353502165685\\
1.75	0.0237002073171524\\
2	0.0230080357704074\\
2.25	0.023708012641998\\
2.5	0.0233256771414661\\
2.75	0.023522428993419\\
3	0.023641329132244\\
3.25	0.0235409964838267\\
3.5	0.0237199468357275\\
3.75	0.0236637314548563\\
4	0.0236425653336275\\
4.25	0.0236677781871499\\
4.5	0.023539104776845\\
4.75	0.0235555871056099\\
5	0.0234556897875944\\
5.25	0.0234636362064699\\
5.5	0.0234959330795881\\
5.75	0.023594846300754\\
6	0.0237414296518796\\
6.25	0.0238260053043796\\
6.5	0.0236940582616556\\
6.75	0.0222450770616809\\
7	0.0206950142158891\\
7.25	0.0207636887316858\\
7.5	0.0193327116603238\\
7.75	0.0203249662675419\\
8	0.0223544888974761\\
8.25	0.0217144629256004\\
8.5	0.0224959664827645\\
8.75	0.023141172301941\\
9	0.0228136960079872\\
9.25	0.0237904746515203\\
9.5	0.0233616284954339\\
9.75	0.0236894817832827\\
10	0.0236377668606752\\
10.25	0.0234100803568637\\
10.5	0.0235994694397141\\
10.75	0.0233623224640306\\
11	0.02356542869516\\
11.25	0.0233327782186483\\
11.5	0.023485500019581\\
11.75	0.0231399618949809\\
12	0.0232822851484115\\
12.25	0.0229151058329275\\
12.5	0.0231460833861513\\
12.75	0.0228794626781815\\
13	0.0232068552828081\\
13.25	0.022881977190718\\
13.5	0.023358421121514\\
13.75	0.0230418372156099\\
14	0.0232319288772873\\
14.25	0.0228568006292227\\
14.5	0.023452651488538\\
14.75	0.02270932717313\\
15	0.0230077125029161\\
};
\addlegendentry{$\gamma_{10,n}^*$}

\end{axis}

\begin{axis}[legend columns=3,%
width=2.5in,
height=2.1in,
at={(3.1in,0in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=0.11,
axis background/.style={fill=white},
legend style={at={(0.5,-0.1)},anchor=north, draw=white!15!black,text width=2.5em},
ytick={0,0.02,0.04,0.06,0.08,0.1},
yticklabels={0,0.02,0.04,0.06,0.08,0.1},
]
\addplot [color=colorclassyblue,  line width =2pt, densely dashed]
  table[row sep=crcr]{%
0	0\\
0.25	0.0607192181666307\\
0.5	0.0626250470503427\\
0.75	0.0659220547599579\\
1	0.0628713541552434\\
1.25	0.0629877324476465\\
1.5	0.0626942450969799\\
1.75	0.0633246569917717\\
2	0.0633796085564542\\
2.25	0.063674370575368\\
2.5	0.06389899239264\\
2.75	0.0639303386622895\\
3	0.0640859962131584\\
3.25	0.0641540861756588\\
3.5	0.0641792315839895\\
3.75	0.0644768225615163\\
4	0.064538351393932\\
4.25	0.0647896484928875\\
4.5	0.0649957631791088\\
4.75	0.0649663374490906\\
5	0.0648473658011509\\
5.25	0.0643994772785871\\
5.5	0.0634457767939443\\
5.75	0.0617601385620037\\
6	0.0589982084039889\\
6.25	0.0546890924765163\\
6.5	0.0477361951276637\\
6.75	0.038737691240527\\
7	0.0302946932556478\\
7.25	0.0273413090577354\\
7.5	0.0332480391902624\\
7.75	0.0426345492075286\\
8	0.0508632604991846\\
8.25	0.0565470864916505\\
8.5	0.0601533939558096\\
8.75	0.0625849265848963\\
9	0.0641167620259225\\
9.25	0.0649303874436609\\
9.5	0.0655238663092393\\
9.75	0.0653660171334738\\
10	0.0650878592720797\\
10.25	0.0642957058348478\\
10.5	0.0635892927599023\\
10.75	0.0629783170097424\\
11	0.0626902149605672\\
11.25	0.0627130018566798\\
11.5	0.0628697999702438\\
11.75	0.063132922906698\\
12	0.062909777731357\\
12.25	0.0629877577637263\\
12.5	0.0623567728851964\\
12.75	0.0621566454310456\\
13	0.0616552448575049\\
13.25	0.0621940833103522\\
13.5	0.0617809372661427\\
13.75	0.0620468018639703\\
14	0.0632350992843843\\
14.25	0.0626867322128412\\
14.5	0.0630351208604161\\
14.75	0.0628544172582356\\
15	0.0627821545003915\\
};
\addlegendentry{$\beta_{1,n}^*$}

\addplot [only marks, mark=o, mark size = 2pt, mark options={solid,colorabs},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0639606596024039\\
0.5	0.0656763122037426\\
0.75	0.0675716382498118\\
1	0.0646484268995065\\
1.25	0.0650635036850619\\
1.5	0.0650738867028862\\
1.75	0.0654591468479895\\
2	0.0654035627399467\\
2.25	0.0659089456482845\\
2.5	0.0660494288751619\\
2.75	0.0662034844812382\\
3	0.0662541213849813\\
3.25	0.0663636897506514\\
3.5	0.0664837002199765\\
3.75	0.0666846635871165\\
4	0.0668112216153798\\
4.25	0.0670955182187762\\
4.5	0.0672077572495029\\
4.75	0.0672812062878171\\
5	0.0671693098859221\\
5.25	0.0666680367894742\\
5.5	0.06576952232739\\
5.75	0.0641721651047265\\
6	0.0614360847062049\\
6.25	0.057310467256297\\
6.5	0.0508731316803615\\
6.75	0.0420874737972157\\
7	0.0336880354527372\\
7.25	0.0296246905002606\\
7.5	0.0346052244674467\\
7.75	0.0438261207054112\\
8	0.0520051247377029\\
8.25	0.0581508409879271\\
8.5	0.0619518756079607\\
8.75	0.0644220575630182\\
9	0.0661850998615951\\
9.25	0.0670287102927733\\
9.5	0.0675822325487149\\
9.75	0.067734083687377\\
10	0.067312133513083\\
10.25	0.0668260120884837\\
10.5	0.0659199003826768\\
10.75	0.065374167601006\\
11	0.0648807038618548\\
11.25	0.0648807038618548\\
11.5	0.0649259761369078\\
11.75	0.065206840392599\\
12	0.0652563208290351\\
12.25	0.0650359696601515\\
12.5	0.0647837650842656\\
12.75	0.0642997873782118\\
13	0.0640781453188799\\
13.25	0.0637548458645939\\
13.5	0.0643605999196641\\
13.75	0.0641301468718177\\
14	0.0644328807219041\\
14.25	0.0653104048792524\\
14.5	0.0653104048792524\\
14.75	0.0646841016090195\\
15	0.0648686131096434\\
};
\addlegendentry{$\,\, \beta_{4,n}^*$}

\addplot [color=colorimag, densely dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0888730863900233\\
0.5	0.0906418286959092\\
0.75	0.0890319560029368\\
1	0.0901813812751749\\
1.25	0.0888146894860994\\
1.5	0.0897857373442892\\
1.75	0.0892186743293507\\
2	0.0895002336018419\\
2.25	0.0898462870799946\\
2.5	0.0898505793940681\\
2.75	0.0903665617623733\\
3	0.0903915525788879\\
3.25	0.09060589553482\\
3.5	0.090718860439838\\
3.75	0.0907851397091046\\
4	0.0907851397091046\\
4.25	0.090767436859301\\
4.5	0.0904720879627987\\
4.75	0.090150711384132\\
5	0.0891984899915198\\
5.25	0.0882429640088305\\
5.5	0.0863227985380031\\
5.75	0.0843067044958992\\
6	0.0809727144876105\\
6.25	0.077061529318342\\
6.5	0.0711838181637765\\
6.75	0.0638819288139927\\
7	0.0553889219738557\\
7.25	0.0495957520357963\\
7.5	0.050480855668669\\
7.75	0.0563671395394565\\
8	0.0643562854605344\\
8.25	0.0726441455322613\\
8.5	0.0782102830060063\\
8.75	0.081699446517179\\
9	0.0851840996325109\\
9.25	0.087944385029625\\
9.5	0.089073338148499\\
9.75	0.0905150750372165\\
10	0.0908779555338432\\
10.25	0.091002466647801\\
10.5	0.0912227997380045\\
10.75	0.0905254518521598\\
11	0.0904852841791345\\
11.25	0.0900926505212981\\
11.5	0.089548780045803\\
11.75	0.0898084539381911\\
12	0.0889505482196946\\
12.25	0.0893714828456311\\
12.5	0.0888986155059619\\
12.75	0.0888986155059619\\
13	0.0889723117354512\\
13.25	0.0885672649350521\\
13.5	0.0888208517142874\\
13.75	0.0883624349331799\\
14	0.0886848054934156\\
14.25	0.0883784468192331\\
14.5	0.0887002200286556\\
14.75	0.0886151412991582\\
15	0.0887154498139975\\
};
\addlegendentry{$\beta_{10,n}^*$}

\addplot [color=colorclassyblue,  line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0106964679449417\\
0.5	0.0112362770838664\\
0.75	0.011879488318965\\
1	0.0113262403593101\\
1.25	0.0112795781229831\\
1.5	0.0112511588087479\\
1.75	0.0113861905375933\\
2	0.0114363323511953\\
2.25	0.0114807988273372\\
2.5	0.0115391371974051\\
2.75	0.0115344689053839\\
3	0.011562881829662\\
3.25	0.0115752251411288\\
3.5	0.0115693452546162\\
3.75	0.011626033436728\\
4	0.0116315182324768\\
4.25	0.0116731243326491\\
4.5	0.011719539037983\\
4.75	0.0117226911032586\\
5	0.0117303439520346\\
5.25	0.0117099058975886\\
5.5	0.0116263353377543\\
5.75	0.011479200979416\\
6	0.0112464954299285\\
6.25	0.010832353380652\\
6.5	0.0100986479397387\\
6.75	0.00908222972648069\\
7	0.00781083222813248\\
7.25	0.00735429629934967\\
7.5	0.0081211897254874\\
7.75	0.00931975278189722\\
8	0.0104454500955814\\
8.25	0.0109965694627834\\
8.5	0.0113472326204636\\
8.75	0.0115043042990276\\
9	0.0116672945579651\\
9.25	0.0117714308266484\\
9.5	0.0118709112896626\\
9.75	0.0118576772304032\\
10	0.0117902177947817\\
10.25	0.0116246631421444\\
10.5	0.0114577563278089\\
10.75	0.0113395891609266\\
11	0.0112750853438877\\
11.25	0.0113223271472118\\
11.5	0.0113501062346889\\
11.75	0.0114425987439428\\
12	0.0113636376688253\\
12.25	0.0113964349608821\\
12.5	0.0112029853282354\\
12.75	0.011182940058\\
13	0.0110570011066763\\
13.25	0.0111521097497202\\
13.5	0.0110994938145069\\
13.75	0.0111734450747178\\
14	0.0113927497795287\\
14.25	0.0113319708775178\\
14.5	0.0114112645524958\\
14.75	0.0112785383489587\\
15	0.0113617152009366\\
};
\addlegendentry{$\gamma_{1,n}^*$}

\addplot [only marks, mark=*, mark size = 1pt, mark options={solid,colorabs},line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0118926795753631\\
0.5	0.0122645750725909\\
0.75	0.0126154334518596\\
1	0.0120605485999339\\
1.25	0.0121070366651381\\
1.5	0.0121306829208352\\
1.75	0.0122275079725669\\
2	0.0122484772523665\\
2.25	0.0123417537498016\\
2.5	0.0123816704247836\\
2.75	0.0124009359717428\\
3	0.012413076210634\\
3.25	0.0124304126485759\\
3.5	0.0124542006294531\\
3.75	0.0124943891156433\\
4	0.0125184180134341\\
4.25	0.0125791267050215\\
4.5	0.0126128727113286\\
4.75	0.0126481188083519\\
5	0.0126713709422657\\
5.25	0.0126489392764493\\
5.5	0.0125969941639007\\
5.75	0.0124734610992631\\
6	0.0122436287064396\\
6.25	0.0118900732244389\\
6.5	0.0112309773996078\\
6.75	0.010280547199923\\
7	0.00911668870919502\\
7.25	0.00824282272552576\\
7.5	0.00910671411039769\\
7.75	0.0102483995679041\\
8	0.0113136687563172\\
8.25	0.0120304564091839\\
8.5	0.0122594155110146\\
8.75	0.0124883426848243\\
9	0.0125681925974773\\
9.25	0.0126977191940195\\
9.5	0.0127398734041361\\
9.75	0.0127900589949821\\
10	0.0126874048135024\\
10.25	0.0125711547246566\\
10.5	0.012362429891042\\
10.75	0.0122278127914208\\
11	0.0121329526002329\\
11.25	0.0121329526002329\\
11.5	0.0121817843417034\\
11.75	0.0122449802066267\\
12	0.0122709373565988\\
12.25	0.0121905158456754\\
12.5	0.0121358822406847\\
12.75	0.0119811186856348\\
13	0.0119520464860348\\
13.25	0.0118755031791914\\
13.5	0.0120029128762951\\
13.75	0.0119606811062801\\
14	0.012085230370182\\
14.25	0.0122233854866528\\
14.5	0.0122233854866528\\
14.75	0.0121463252442403\\
15	0.0120705180511411\\
};
\addlegendentry{$\,\, \gamma_{4,n}^*$}

\addplot [color=colorimag, loosely dashed, line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0208171346047487\\
0.5	0.0211571501947336\\
0.75	0.0206675002902514\\
1	0.020977856681984\\
1.25	0.0206514157645283\\
1.5	0.0209114489731214\\
1.75	0.0207813535535725\\
2	0.0208854906573781\\
2.25	0.0210851464078766\\
2.5	0.0209645277065597\\
2.75	0.0211717133815356\\
3	0.0211173100017348\\
3.25	0.021218051520573\\
3.5	0.0212281584516453\\
3.75	0.0212886693906051\\
4	0.0212886693906051\\
4.25	0.0213528104533145\\
4.5	0.0213155241845572\\
4.75	0.0213460246616932\\
5	0.0212050624543097\\
5.25	0.0211682822269942\\
5.5	0.0209120255624486\\
5.75	0.0207867550987303\\
6	0.0204147441459624\\
6.25	0.0201479734580147\\
6.5	0.0195674009832409\\
6.75	0.0188552886569672\\
7	0.0178829186011878\\
7.25	0.0172195116711852\\
7.5	0.0174825522848287\\
7.75	0.0181196557799739\\
8	0.0191192914102132\\
8.25	0.0204501284373018\\
8.5	0.0208523354480733\\
8.75	0.0208011931828709\\
9	0.0212384811491459\\
9.25	0.0215166979376312\\
9.5	0.021369708113802\\
9.75	0.0216501092464671\\
10	0.0216560550625277\\
10.25	0.0215817317486724\\
10.5	0.0215690287482063\\
10.75	0.0212907835525234\\
11	0.0212943076184093\\
11.25	0.0211008952208111\\
11.5	0.0209389488578631\\
11.75	0.0210653786381739\\
12	0.0208000178635283\\
12.25	0.0210031473293523\\
12.5	0.020809414048515\\
12.75	0.020809414048515\\
13	0.0207632916114473\\
13.25	0.0206046369888419\\
13.5	0.0206728653347745\\
13.75	0.0205403955246222\\
14	0.0206738172766951\\
14.25	0.0206079755378184\\
14.5	0.020734597332917\\
14.75	0.0207092909260347\\
15	0.0207325577556594\\
};
\addlegendentry{$\gamma_{10,n}^*$}

\end{axis}

\end{tikzpicture}%

==> error.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0.2in,0.0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={$x$},
ymin=0,
ymax=3,
ytick = {0, 1, 2, 3},
yticklabels={0, 1, 2, 3},
title={$u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0	3\\
0.025	0.400177907168867\\
0.05	30.6750885317001\\
0.075	0.228136338571967\\
0.1	35.9153117086553\\
0.125	0.181505429645146\\
0.15	39.1377621441983\\
0.175	0.148806377734094\\
0.2	41.5073848139889\\
0.225	0.122768697566473\\
0.25	43.3432268165482\\
0.275	0.10081642852923\\
0.3	44.794689110772\\
0.325	0.0816948097828424\\
0.35	45.9450600321208\\
0.375	0.064690721963362\\
0.4	46.845864428534\\
0.425	0.0493587742171326\\
0.45	47.5310633604942\\
0.475	0.0354025364462925\\
0.5	48.0238846377104\\
0.525	0.0226158290268621\\
0.55	48.3404650512654\\
0.575	0.0108509034936435\\
0.6	48.4919312477113\\
0.625	0\\
0.65	0\\
0.675	0\\
0.7	0\\
0.725	0\\
0.75	0\\
0.775	0\\
0.8	0\\
0.825	0\\
0.85	0\\
0.875	0\\
0.9	0\\
0.925	0\\
0.95	0\\
0.975	0\\
1	0\\
1.025	0\\
1.05	0\\
1.075	0\\
1.1	0\\
1.125	0\\
1.15	0\\
1.175	0\\
1.2	0\\
1.225	0\\
1.25	0\\
1.275	0\\
1.3	0\\
1.325	0\\
1.35	0\\
1.375	0\\
1.4	0\\
1.425	0\\
1.45	0\\
1.475	0\\
1.5	0\\
1.525	0\\
1.55	0\\
1.575	0\\
1.6	0\\
1.625	0\\
1.65	0\\
1.675	0\\
1.7	0\\
1.725	0\\
1.75	0\\
1.775	0\\
1.8	0\\
1.825	0\\
1.85	0\\
1.875	0\\
1.9	0\\
1.925	0\\
1.95	0\\
1.975	0\\
2	0\\
2.025	0\\
2.05	0\\
2.075	0\\
2.1	0\\
2.125	0\\
2.15	0\\
2.175	0\\
2.2	0\\
2.225	0\\
2.25	0\\
2.275	0\\
2.3	0\\
2.325	0\\
2.35	0\\
2.375	0\\
2.4	0\\
2.425	0\\
2.45	0\\
2.475	0\\
2.5	0\\
2.525	0\\
2.55	0\\
2.575	0\\
2.6	0\\
2.625	0\\
2.65	0\\
2.675	0\\
2.7	0\\
2.725	0\\
2.75	0\\
2.775	0\\
2.8	0\\
2.825	0\\
2.85	0\\
2.875	0\\
2.9	0\\
2.925	0\\
2.95	0\\
2.975	0\\
3	0\\
3.025	0\\
3.05	0\\
3.075	0\\
3.1	0\\
3.125	0\\
3.15	0\\
3.175	0\\
3.2	0\\
3.225	0\\
3.25	0\\
3.275	0\\
3.3	0\\
3.325	0\\
3.35	0\\
3.375	0\\
3.4	0\\
3.425	0\\
3.45	0\\
3.475	0\\
3.5	0\\
3.525	0\\
3.55	0\\
3.575	0\\
3.6	0\\
3.625	0\\
3.65	0\\
3.675	0\\
3.7	0\\
3.725	0\\
3.75	0\\
3.775	0\\
3.8	0\\
3.825	0\\
3.85	0\\
3.875	0\\
3.9	0\\
3.925	0\\
3.95	0\\
3.975	0\\
4	0\\
4.025	0\\
4.05	0\\
4.075	0\\
4.1	0\\
4.125	0\\
4.15	0\\
4.175	0\\
4.2	0\\
4.225	0\\
4.25	0\\
4.275	0\\
4.3	0\\
4.325	0\\
4.35	0\\
4.375	0\\
4.4	0\\
4.425	0\\
4.45	0\\
4.475	0\\
4.5	0\\
4.525	0\\
4.55	0\\
4.575	0\\
4.6	0\\
4.625	0\\
4.65	0\\
4.675	0\\
4.7	0\\
4.725	0\\
4.75	0\\
4.775	0\\
4.8	0\\
4.825	0\\
4.85	0\\
4.875	0\\
4.9	0\\
4.925	0\\
4.95	0\\
4.975	0\\
5	0\\
};
\addlegendentry{$\lambda=0$}

\addplot [color=colorimag, line width = 1.5pt]
  table[row sep=crcr]{%
0	3\\
0.025	2.975\\
0.05	2.95\\
0.075	2.925\\
0.1	2.9\\
0.125	2.875\\
0.15	2.85\\
0.175	2.825\\
0.2	2.8\\
0.225	2.775\\
0.25	2.75\\
0.275	2.725\\
0.3	2.7\\
0.325	2.675\\
0.35	2.65\\
0.375	2.625\\
0.4	2.6\\
0.425	2.575\\
0.45	2.55\\
0.475	2.525\\
0.5	2.5\\
0.525	2.475\\
0.55	2.45\\
0.575	2.425\\
0.6	2.4\\
0.625	2.375\\
0.65	2.35\\
0.675	2.325\\
0.7	2.3\\
0.725	2.275\\
0.75	2.25\\
0.775	2.225\\
0.8	2.2\\
0.825	2.175\\
0.85	2.15\\
0.875	2.125\\
0.9	2.1\\
0.925	2.075\\
0.95	2.05\\
0.975	2.025\\
1	2\\
1.025	1.975\\
1.05	1.95\\
1.075	1.925\\
1.1	1.9\\
1.125	1.875\\
1.15	1.85\\
1.175	1.825\\
1.2	1.8\\
1.225	1.775\\
1.25	1.75\\
1.275	1.725\\
1.3	1.7\\
1.325	1.675\\
1.35	1.65\\
1.375	1.625\\
1.4	1.6\\
1.425	1.575\\
1.45	1.55\\
1.475	1.525\\
1.5	1.5\\
1.525	1.475\\
1.55	1.45\\
1.575	1.425\\
1.6	1.4\\
1.625	1.375\\
1.65	1.35\\
1.675	1.325\\
1.7	1.3\\
1.725	1.275\\
1.75	1.25\\
1.775	1.225\\
1.8	1.2\\
1.825	1.175\\
1.85	1.15\\
1.875	1.125\\
1.9	1.1\\
1.925	1.075\\
1.95	1.05\\
1.975	1.025\\
2	1\\
2.025	0.975\\
2.05	0.95\\
2.075	0.925\\
2.1	0.9\\
2.125	0.875\\
2.15	0.85\\
2.175	0.825\\
2.2	0.8\\
2.225	0.775\\
2.25	0.75\\
2.275	0.725\\
2.3	0.7\\
2.325	0.675\\
2.35	0.65\\
2.375	0.625\\
2.4	0.6\\
2.425	0.575\\
2.45	0.55\\
2.475	0.525\\
2.5	0.5\\
2.525	0.475\\
2.55	0.45\\
2.575	0.425\\
2.6	0.4\\
2.625	0.375\\
2.65	0.35\\
2.675	0.325\\
2.7	0.3\\
2.725	0.275\\
2.75	0.25\\
2.775	0.225\\
2.8	0.2\\
2.825	0.175\\
2.85	0.15\\
2.875	0.125\\
2.9	0.1\\
2.925	0.0750000000000002\\
2.95	0.0499999999999998\\
2.975	0.0249999999999999\\
3	0\\
3.025	-0\\
3.05	-0\\
3.075	-0\\
3.1	-0\\
3.125	-0\\
3.15	-0\\
3.175	-0\\
3.2	-0\\
3.225	-0\\
3.25	-0\\
3.275	-0\\
3.3	-0\\
3.325	-0\\
3.35	-0\\
3.375	-0\\
3.4	-0\\
3.425	-0\\
3.45	-0\\
3.475	-0\\
3.5	-0\\
3.525	-0\\
3.55	-0\\
3.575	-0\\
3.6	-0\\
3.625	-0\\
3.65	-0\\
3.675	-0\\
3.7	-0\\
3.725	-0\\
3.75	-0\\
3.775	-0\\
3.8	-0\\
3.825	-0\\
3.85	-0\\
3.875	-0\\
3.9	-0\\
3.925	-0\\
3.95	-0\\
3.975	-0\\
4	-0\\
4.025	-0\\
4.05	-0\\
4.075	-0\\
4.1	-0\\
4.125	-0\\
4.15	-0\\
4.175	-0\\
4.2	-0\\
4.225	-0\\
4.25	-0\\
4.275	-0\\
4.3	-0\\
4.325	-0\\
4.35	-0\\
4.375	-0\\
4.4	-0\\
4.425	-0\\
4.45	-0\\
4.475	-0\\
4.5	-0\\
4.525	-0\\
4.55	-0\\
4.575	-0\\
4.6	-0\\
4.625	-0\\
4.65	-0\\
4.675	-0\\
4.7	-0\\
4.725	-0\\
4.75	-0\\
4.775	-0\\
4.8	-0\\
4.825	-0\\
4.85	-0\\
4.875	-0\\
4.9	-0\\
4.925	-0\\
4.95	-0\\
4.975	-0\\
5	-0\\
}; 
\addlegendentry{Exact}

\addplot [color=colorclassyorange, dashed, line width = 1pt, mark=*, mark size = 2pt, mark options={solid, colorclassyorange}, mark repeat=10]
  table[row sep=crcr]{%
0	3\\
0.025	2.97499687756143\\
0.05	2.95000450419923\\
0.075	2.92500771196145\\
0.1	2.90000413057326\\
0.125	2.8749968735901\\
0.15	2.84999015970054\\
0.175	2.8249869679659\\
0.2	2.79998814162894\\
0.225	2.77499251965884\\
0.25	2.74999772634307\\
0.275	2.72500124480232\\
0.3	2.70000140385328\\
0.325	2.67499796887698\\
0.35	2.6499921641135\\
0.375	2.62498614427293\\
0.4	2.59998212314918\\
0.425	2.57498149013878\\
0.45	2.54998425263362\\
0.475	2.52498902334661\\
0.5	2.49999356513739\\
0.525	2.47499568741982\\
0.55	2.4499941430358\\
0.575	2.42498916364729\\
0.6	2.3999824056617\\
0.625	2.37497630994218\\
0.65	2.34997311760607\\
0.675	2.32497393401242\\
0.7	2.29997822841143\\
0.725	2.27498399278816\\
0.75	2.24998852048186\\
0.775	2.22498950709634\\
0.8	2.19998602985315\\
0.825	2.17497899257644\\
0.85	2.14997082729949\\
0.875	2.12496454354365\\
0.9	2.09996249244139\\
0.925	2.07496534901623\\
0.95	2.04997174875173\\
0.975	2.02497876223758\\
1	1.99998305020343\\
1.025	1.97498224859077\\
1.05	1.94997601412034\\
1.075	1.92496627381342\\
1.1	1.89995653198959\\
1.125	1.87495047604916\\
1.15	1.84995042962987\\
1.175	1.82495629557154\\
1.2	1.79996546076821\\
1.225	1.77497375723513\\
1.25	1.74997713505016\\
1.275	1.72497338347736\\
1.3	1.69996317731436\\
1.325	1.67494996652285\\
1.35	1.64993868530994\\
1.375	1.62493375275742\\
1.4	1.59993716488504\\
1.425	1.57494748987472\\
1.45	1.5499602495685\\
1.475	1.52496961748141\\
1.5	1.49997080368219\\
1.525	1.47496216442449\\
1.55	1.44994612437472\\
1.575	1.42492843704089\\
1.6	1.39991597746394\\
1.625	1.37491389532765\\
1.65	1.34992328735229\\
1.675	1.32494041475551\\
1.7	1.29995791686444\\
1.725	1.27496766352119\\
1.75	1.2499641676537\\
1.775	1.22494715488318\\
1.8	1.19992212788565\\
1.825	1.17489851472432\\
1.85	1.14988597850858\\
1.875	1.12489029429766\\
1.9	1.09991050675353\\
1.925	1.07493869563844\\
1.95	1.04996269680658\\
1.975	1.02497090907166\\
2	0.999957348481055\\
2.025	0.974924821240193\\
2.05	0.949884665172766\\
2.075	0.924852802566013\\
2.1	0.899843383491805\\
2.125	0.874862458207765\\
2.15	0.849904377558512\\
2.175	0.824952779911531\\
2.2	0.799986309730368\\
2.225	0.774987232613606\\
2.25	0.749949650437922\\
2.275	0.724883752049266\\
2.3	0.699813729906936\\
2.325	0.674769344851621\\
2.35	0.649773797680763\\
2.375	0.624832501320689\\
2.4	0.599927660198565\\
2.425	0.57502191983142\\
2.45	0.550071127204964\\
2.475	0.525042465556352\\
2.5	0.499931299255668\\
2.525	0.474769324546219\\
2.55	0.449618787344348\\
2.575	0.424552232318858\\
2.6	0.399622990146028\\
2.625	0.374836305899112\\
2.65	0.350132851473542\\
2.675	0.325394450577987\\
2.7	0.300476280412503\\
2.725	0.275261532022607\\
2.75	0.24972536709132\\
2.775	0.223988119219008\\
2.8	0.198337023358808\\
2.825	0.173203986163381\\
2.85	0.149102342342803\\
2.875	0.126541291689808\\
2.9	0.105944410699667\\
2.925	0.0875944503965494\\
2.95	0.0716140342416894\\
2.975	0.0579784785775079\\
3	0.0465488690931126\\
3.025	0.0371122135210993\\
3.05	0.02941875277554\\
3.075	0.0232111912038962\\
3.1	0.0182445183789901\\
3.125	0.0142974587394032\\
3.15	0.0111775566581193\\
3.175	0.00872197959288187\\
3.2	0.00679576883843072\\
3.225	0.00528879624896571\\
3.25	0.00411225465087373\\
3.275	0.00319517660416311\\
3.3	0.00248124425348754\\
3.325	0.00192600415708849\\
3.35	0.00149451253567895\\
3.375	0.0011593884296312\\
3.4	0.000899229728083308\\
3.425	0.000697339508511487\\
3.45	0.000540710819993475\\
3.475	0.00041922277508029\\
3.5	0.00032500713263133\\
3.525	0.000251951104966272\\
3.55	0.000195308223816569\\
3.575	0.000151394457340289\\
3.6	0.000117351307578354\\
3.625	9.09613683720558e-05\\
3.65	7.05048728325115e-05\\
3.675	5.46482087152534e-05\\
3.7	4.23573303936699e-05\\
3.725	3.28305391545719e-05\\
3.75	2.54463184133204e-05\\
3.775	1.97228634543175e-05\\
3.8	1.52866908107705e-05\\
3.825	1.18482943458157e-05\\
3.85	9.18326862965318e-06\\
3.875	7.11767321888841e-06\\
3.9	5.51668594959265e-06\\
3.925	4.27580665513071e-06\\
3.95	3.31403836541081e-06\\
3.975	2.56860162541547e-06\\
4	1.99083734690099e-06\\
4.025	1.54303101051573e-06\\
4.05	1.19595107056177e-06\\
4.075	9.26940971075394e-07\\
4.1	7.18440281466142e-07\\
4.125	5.56838448652952e-07\\
4.15	4.31586361219173e-07\\
4.175	3.34507742240826e-07\\
4.2	2.59265426909579e-07\\
4.225	2.00947688706711e-07\\
4.25	1.55747612680245e-07\\
4.275	1.207145872879e-07\\
4.3	9.35616934303192e-08\\
4.325	7.25164178128186e-08\\
4.35	5.62049457040693e-08\\
4.375	4.35624800469538e-08\\
4.4	3.37637327659474e-08\\
4.425	2.61690508855164e-08\\
4.45	2.02826606687456e-08\\
4.475	1.57203040198289e-08\\
4.5	1.21841545011544e-08\\
4.525	9.44337551552961e-09\\
4.55	7.31905151542072e-09\\
4.575	5.67250856586648e-09\\
4.6	4.39626184018657e-09\\
4.625	3.40699911051651e-09\\
4.65	2.64014220256887e-09\\
4.675	2.0456313917796e-09\\
4.7	1.5846575503146e-09\\
4.725	1.22712872261657e-09\\
4.75	9.49705749934965e-10\\
4.775	7.34278711243536e-10\\
4.8	5.66784724021456e-10\\
4.825	4.36289932022265e-10\\
4.85	3.3427575303424e-10\\
4.875	2.54082793538176e-10\\
4.9	1.90476129518117e-10\\
4.925	1.39303575351546e-10\\
4.95	9.72246328823096e-11\\
4.975	6.14924267173735e-11\\
5	2.97743906809648e-11\\
};
\addlegendentry{$\lambda=\overline\lambda^*_{4}$}
\end{axis}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(3.1in,0.0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.05,
title={$|u-u_{\mathrm{exact}}|$},
axis background/.style={fill=white}
]
\addplot [color=colorclassyblue, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.12243856681604e-06\\
0.05	4.50419922648493e-06\\
0.075	7.71196145166186e-06\\
0.1	4.13057325765465e-06\\
0.125	3.12640990074442e-06\\
0.15	9.84029946460296e-06\\
0.175	1.30320340954171e-05\\
0.2	1.18583710557729e-05\\
0.225	7.48034115760632e-06\\
0.25	2.27365693028503e-06\\
0.275	1.24480231900037e-06\\
0.3	1.40385327673798e-06\\
0.325	2.03112302399333e-06\\
0.35	7.83588650188349e-06\\
0.375	1.38557270688011e-05\\
0.4	1.78768508218852e-05\\
0.425	1.85098612250911e-05\\
0.45	1.57473663828789e-05\\
0.475	1.0976653392003e-05\\
0.5	6.43486260720749e-06\\
0.525	4.3125801827415e-06\\
0.55	5.85696419541648e-06\\
0.575	1.0836352710264e-05\\
0.6	1.75943382982879e-05\\
0.625	2.36900578198806e-05\\
0.65	2.68823939295615e-05\\
0.675	2.60659875781499e-05\\
0.7	2.17715885661995e-05\\
0.725	1.60072118422505e-05\\
0.75	1.14795181409555e-05\\
0.775	1.04929036557344e-05\\
0.8	1.3970146852671e-05\\
0.825	2.10074235575952e-05\\
0.85	2.91727005108378e-05\\
0.875	3.54564563540549e-05\\
0.9	3.75075586105389e-05\\
0.925	3.46509837720888e-05\\
0.95	2.82512482718822e-05\\
0.975	2.12377624229099e-05\\
1	1.69497965685217e-05\\
1.025	1.77514092285502e-05\\
1.05	2.39858796560188e-05\\
1.075	3.37261865817062e-05\\
1.1	4.34680104060003e-05\\
1.125	4.95239508377932e-05\\
1.15	4.9570370130203e-05\\
1.175	4.37044284564703e-05\\
1.2	3.45392317910864e-05\\
1.225	2.62427648689556e-05\\
1.25	2.28649498383859e-05\\
1.275	2.66165226439075e-05\\
1.3	3.68226856379827e-05\\
1.325	5.00334771507127e-05\\
1.35	6.13146900627637e-05\\
1.375	6.62472425843053e-05\\
1.4	6.28351149631889e-05\\
1.425	5.25101252843996e-05\\
1.45	3.97504314959551e-05\\
1.475	3.03825185925533e-05\\
1.5	2.91963178056243e-05\\
1.525	3.78355755137338e-05\\
1.55	5.38756252832506e-05\\
1.575	7.15629591121481e-05\\
1.6	8.40225360554392e-05\\
1.625	8.61046723465986e-05\\
1.65	7.67126477114743e-05\\
1.675	5.95852444931211e-05\\
1.7	4.20831355594231e-05\\
1.725	3.23364788084035e-05\\
1.75	3.58323463029997e-05\\
1.775	5.28451168169131e-05\\
1.8	7.78721143495087e-05\\
1.825	0.000101485275684876\\
1.85	0.000114021491422367\\
1.875	0.000109705702337148\\
1.9	8.94932464723386e-05\\
1.925	6.13043615638187e-05\\
1.95	3.73031934233214e-05\\
1.975	2.90909283360286e-05\\
2	4.26515189453358e-05\\
2.025	7.51787598072262e-05\\
2.05	0.000115334827234581\\
2.075	0.000147197433987056\\
2.1	0.00015661650819454\\
2.125	0.000137541792235463\\
2.15	9.56224414881968e-05\\
2.175	4.72200884688023e-05\\
2.2	1.36902696318275e-05\\
2.225	1.27673863943301e-05\\
2.25	5.03495620781669e-05\\
2.275	0.000116247950733728\\
2.3	0.000186270093064489\\
2.325	0.000230655148379166\\
2.35	0.000226202319236535\\
2.375	0.000167498679311207\\
2.4	7.23398014349508e-05\\
2.425	2.19198314201918e-05\\
2.45	7.11272049639389e-05\\
2.475	4.24655563519005e-05\\
2.5	6.87007443320731e-05\\
2.525	0.000230675453780915\\
2.55	0.000381212655651719\\
2.575	0.000447767681141742\\
2.6	0.000377009853971433\\
2.625	0.000163694100887568\\
2.65	0.000132851473541584\\
2.675	0.000394450577986372\\
2.7	0.000476280412503083\\
2.725	0.000261532022606648\\
2.75	0.000274632908679712\\
2.775	0.0010118807809924\\
2.8	0.0016629766411923\\
2.825	0.00179601383661859\\
2.85	0.000897657657196793\\
2.875	0.00154129168980752\\
2.9	0.00594441069966675\\
2.925	0.0125944503965493\\
2.95	0.0216140342416896\\
2.975	0.032978478577508\\
3	0.0465488690931126\\
3.025	0.0371122135210993\\
3.05	0.02941875277554\\
3.075	0.0232111912038962\\
3.1	0.0182445183789901\\
3.125	0.0142974587394032\\
3.15	0.0111775566581193\\
3.175	0.00872197959288187\\
3.2	0.00679576883843072\\
3.225	0.00528879624896571\\
3.25	0.00411225465087373\\
3.275	0.00319517660416311\\
3.3	0.00248124425348754\\
3.325	0.00192600415708849\\
3.35	0.00149451253567895\\
3.375	0.0011593884296312\\
3.4	0.000899229728083308\\
3.425	0.000697339508511487\\
3.45	0.000540710819993475\\
3.475	0.00041922277508029\\
3.5	0.00032500713263133\\
3.525	0.000251951104966272\\
3.55	0.000195308223816569\\
3.575	0.000151394457340289\\
3.6	0.000117351307578354\\
3.625	9.09613683720558e-05\\
3.65	7.05048728325115e-05\\
3.675	5.46482087152534e-05\\
3.7	4.23573303936699e-05\\
3.725	3.28305391545719e-05\\
3.75	2.54463184133204e-05\\
3.775	1.97228634543175e-05\\
3.8	1.52866908107705e-05\\
3.825	1.18482943458157e-05\\
3.85	9.18326862965318e-06\\
3.875	7.11767321888841e-06\\
3.9	5.51668594959265e-06\\
3.925	4.27580665513071e-06\\
3.95	3.31403836541081e-06\\
3.975	2.56860162541547e-06\\
4	1.99083734690099e-06\\
4.025	1.54303101051573e-06\\
4.05	1.19595107056177e-06\\
4.075	9.26940971075394e-07\\
4.1	7.18440281466142e-07\\
4.125	5.56838448652952e-07\\
4.15	4.31586361219173e-07\\
4.175	3.34507742240826e-07\\
4.2	2.59265426909579e-07\\
4.225	2.00947688706711e-07\\
4.25	1.55747612680245e-07\\
4.275	1.207145872879e-07\\
4.3	9.35616934303192e-08\\
4.325	7.25164178128186e-08\\
4.35	5.62049457040693e-08\\
4.375	4.35624800469538e-08\\
4.4	3.37637327659474e-08\\
4.425	2.61690508855164e-08\\
4.45	2.02826606687456e-08\\
4.475	1.57203040198289e-08\\
4.5	1.21841545011544e-08\\
4.525	9.44337551552961e-09\\
4.55	7.31905151542072e-09\\
4.575	5.67250856586648e-09\\
4.6	4.39626184018657e-09\\
4.625	3.40699911051651e-09\\
4.65	2.64014220256887e-09\\
4.675	2.0456313917796e-09\\
4.7	1.5846575503146e-09\\
4.725	1.22712872261657e-09\\
4.75	9.49705749934965e-10\\
4.775	7.34278711243536e-10\\
4.8	5.66784724021456e-10\\
4.825	4.36289932022265e-10\\
4.85	3.3427575303424e-10\\
4.875	2.54082793538176e-10\\
4.9	1.90476129518117e-10\\
4.925	1.39303575351546e-10\\
4.95	9.72246328823096e-11\\
4.975	6.14924267173735e-11\\
5	2.97743906809648e-11\\
};
\addlegendentry{$\lambda=\overline{\lambda}^*_{4}$}

\addplot [colorabs, line width=1pt, densely dashed]
  table[row sep=crcr]{%
0	0\\
0.025	0.00313816734134376\\
0.05	0.00251604296204189\\
0.075	0.000702885503528261\\
0.1	0.000907295370423444\\
0.125	0.0017016386434241\\
0.15	0.00159091350875418\\
0.175	0.000819661145713635\\
0.2	0.00019907544705644\\
0.225	0.00103829106868591\\
0.25	0.00139049506085964\\
0.275	0.00115562787987944\\
0.3	0.000459882382685795\\
0.325	0.000401459771725676\\
0.35	0.00107945410864918\\
0.375	0.00130555272935506\\
0.4	0.000994814085666373\\
0.425	0.000277810863944072\\
0.45	0.000552279459619776\\
0.475	0.00115727312856784\\
0.5	0.00129006837819734\\
0.525	0.000894893226446314\\
0.55	0.000131054907220651\\
0.575	0.000690141377131859\\
0.6	0.0012310851607471\\
0.625	0.00126619774987535\\
0.65	0.00077614630521694\\
0.675	4.1947094352679e-05\\
0.7	0.00085355198970305\\
0.725	0.00132323723057848\\
0.75	0.00125297169815664\\
0.775	0.000665364145767455\\
0.8	0.000202828136384614\\
0.825	0.000995382493440999\\
0.85	0.00138225501719536\\
0.875	0.00119704846340873\\
0.9	0.000508645417365727\\
0.925	0.000404163277948122\\
0.95	0.00116563478427878\\
0.975	0.00145758387759765\\
1	0.00115194136271501\\
1.025	0.000366504678096291\\
1.05	0.000579887019179104\\
1.075	0.00129603873441919\\
1.1	0.00147979890009786\\
1.125	0.00104567943125922\\
1.15	0.000164192455200274\\
1.175	0.00080518273314345\\
1.2	0.00146067463916766\\
1.225	0.00152439802126447\\
1.25	0.000959526430553526\\
1.275	1.02670033410579e-05\\
1.3	0.000988528510331932\\
1.325	0.00156728691846908\\
1.35	0.00149708996056419\\
1.375	0.000794609181952177\\
1.4	0.000259263349939864\\
1.425	0.00123195949640253\\
1.45	0.00171670000159652\\
1.475	0.00150187551375058\\
1.5	0.000662463373115596\\
1.525	0.000464990002447152\\
1.55	0.00141601955035298\\
1.575	0.00178879724219039\\
1.6	0.00141401150143117\\
1.625	0.000431396933053829\\
1.65	0.000762114520752588\\
1.675	0.00167301206994175\\
1.7	0.0019147290680066\\
1.725	0.0013703077524212\\
1.75	0.000247144039626557\\
1.775	0.00100042959220414\\
1.8	0.00185311275590938\\
1.825	0.0019421654783307\\
1.85	0.00120905046087194\\
1.875	6.13078631264141e-05\\
1.9	0.0013515040522103\\
1.925	0.00212242071583857\\
1.95	0.00203692503597086\\
1.975	0.00110481509522953\\
2	0.000310780270747157\\
2.025	0.00163193225500469\\
2.05	0.00229939465695617\\
2.075	0.00200898160377483\\
2.1	0.000849820647878641\\
2.125	0.000720080697201309\\
2.15	0.00205543097785055\\
2.175	0.00258784982466753\\
2.2	0.0020638643271248\\
2.225	0.000660492887083697\\
2.25	0.00106992680931328\\
2.275	0.00241138450364742\\
2.3	0.00277700222056598\\
2.325	0.00196558648046563\\
2.35	0.000266601504943509\\
2.375	0.00164189751640509\\
2.4	0.00296434950482916\\
2.425	0.003114342632902\\
2.45	0.00196428627230938\\
2.475	7.88119028526379e-05\\
2.5	0.00220595621837871\\
2.525	0.00351312575206503\\
2.55	0.00337896316206848\\
2.575	0.00175743015471863\\
2.6	0.00075995893651315\\
2.625	0.00315991049886383\\
2.65	0.00441155704931767\\
2.675	0.00388557390910421\\
2.7	0.00162938033613358\\
2.725	0.00158905780242541\\
2.75	0.00449431948187567\\
2.775	0.00575149218809307\\
2.8	0.00454166678470169\\
2.825	0.0010285458696617\\
2.85	0.00356758179164754\\
2.875	0.00738869104374162\\
2.9	0.00861976176937868\\
2.925	0.0060370438986309\\
2.95	0.000809942179722134\\
2.975	0.0117350280224636\\
3	0.026181790468854\\
3.025	0.0184646483943804\\
3.05	0.0129234455092107\\
3.075	0.00899631586230784\\
3.1	0.00623872483251778\\
3.125	0.00431489269655399\\
3.15	0.00297878799695726\\
3.175	0.00205376928525248\\
3.2	0.00141474547095207\\
3.225	0.000973955263749413\\
3.25	0.000670218457827279\\
3.275	0.000461070674826673\\
3.3	0.000317125897147467\\
3.325	0.000218090182799594\\
3.35	0.000149968272108996\\
3.375	0.000103117972714727\\
3.4	7.09005963921783e-05\\
3.425	4.87474644865288e-05\\
3.45	3.35154438831763e-05\\
3.475	2.30426060375774e-05\\
3.5	1.58421406631742e-05\\
3.525	1.08916366746909e-05\\
3.55	7.48807818928053e-06\\
3.575	5.14809061132747e-06\\
3.6	3.53932971580184e-06\\
3.625	2.43329741359442e-06\\
3.65	1.67289586370994e-06\\
3.675	1.15011774582127e-06\\
3.7	7.90706819715322e-07\\
3.725	5.43611349512234e-07\\
3.75	3.73732997031742e-07\\
3.775	2.56941527269134e-07\\
3.8	1.76647343392036e-07\\
3.825	1.21445069092717e-07\\
3.85	8.3493494695753e-08\\
3.875	5.74017821855016e-08\\
3.9	3.94637274183246e-08\\
3.925	2.71313136237735e-08\\
3.95	1.86527786001907e-08\\
3.975	1.28237855163241e-08\\
4	8.81635265056585e-09\\
4.025	6.06124249835466e-09\\
4.05	4.16710424176684e-09\\
4.075	2.86488417762797e-09\\
4.1	1.96960787751315e-09\\
4.125	1.35410541833883e-09\\
4.15	9.30947476311182e-10\\
4.175	6.40026390530696e-10\\
4.2	4.40018143754885e-10\\
4.225	3.02512473952606e-10\\
4.25	2.07977325893636e-10\\
4.275	1.42984411567312e-10\\
4.3	9.83017829470647e-11\\
4.325	6.75824757549671e-11\\
4.35	4.64629520445544e-11\\
4.375	3.19432794738862e-11\\
4.4	2.19610045543653e-11\\
4.425	1.50981905083856e-11\\
4.45	1.03800057956721e-11\\
4.475	7.13625372424209e-12\\
4.5	4.90617405675426e-12\\
4.525	3.37299411320433e-12\\
4.55	2.31893265162812e-12\\
4.575	1.59426503260537e-12\\
4.6	1.09605551480151e-12\\
4.625	7.53535700803043e-13\\
4.65	5.18052207940595e-13\\
4.675	3.56155676432979e-13\\
4.7	2.44849439873056e-13\\
4.725	1.6832295329502e-13\\
4.75	1.15705977128169e-13\\
4.775	7.95245090760972e-14\\
4.8	5.46391360632348e-14\\
4.825	3.75150039684414e-14\\
4.85	2.57197076646179e-14\\
4.875	1.75777789267903e-14\\
4.9	1.19326937865177e-14\\
4.925	7.98259355910253e-15\\
4.95	5.16638446224161e-15\\
4.975	3.08403679467632e-15\\
5	1.43976253544571e-15\\
};
\addlegendentry{$\lambda=\lambda^*$}
\end{axis}



\end{tikzpicture}%


==> error2.tex <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0.2in,0.0in)},
scale only axis,
xmin=-6,
xmax=6,
xlabel={$x$},
ymin=0,
ymax=0.6,
title={$u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,at={(0.5,0.3)},anchor=north, draw=white!15!black},
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
-6	0\\
-5.98	0\\
-5.96	0\\
-5.94	0\\
-5.92	0\\
-5.9	0\\
-5.88	0\\
-5.86	0\\
-5.84	0\\
-5.82	0\\
-5.8	0\\
-5.78	0\\
-5.76	0\\
-5.74	0\\
-5.72	0\\
-5.7	0\\
-5.68	0\\
-5.66	0\\
-5.64	0\\
-5.62	0\\
-5.6	0\\
-5.58	0\\
-5.56	0\\
-5.54	0\\
-5.52	0\\
-5.5	0\\
-5.48	0\\
-5.46	0\\
-5.44	0\\
-5.42	0\\
-5.4	0\\
-5.38	0\\
-5.36	0\\
-5.34	0\\
-5.32	0\\
-5.3	0\\
-5.28	0\\
-5.26	0\\
-5.24	0\\
-5.22	0\\
-5.2	0\\
-5.18	0\\
-5.16	0\\
-5.14	0\\
-5.12	0\\
-5.1	0\\
-5.08	0\\
-5.06	0\\
-5.04	0\\
-5.02	0\\
-5	0\\
-4.98	0\\
-4.96	0\\
-4.94	0\\
-4.92	0\\
-4.9	0\\
-4.88	0\\
-4.86	0\\
-4.84	0\\
-4.82	0\\
-4.8	0\\
-4.78	0\\
-4.76	0\\
-4.74	0\\
-4.72	0\\
-4.7	0\\
-4.68	0\\
-4.66	0\\
-4.64	0\\
-4.62	0\\
-4.6	0\\
-4.58	0\\
-4.56	0\\
-4.54	0\\
-4.52	0\\
-4.5	0\\
-4.48	0\\
-4.46	0\\
-4.44	0.28800555390509\\
-4.42	0.00871145182004322\\
-4.4	0.296724362603895\\
-4.38	0.017088208098006\\
-4.36	0.305278931888358\\
-4.34	0.0251572422694565\\
-4.32	0.31367411893678\\
-4.3	0.032941933277593\\
-4.28	0.321914374459162\\
-4.26	0.040462669173606\\
-4.24	0.330003786595529\\
-4.22	0.0477373313116514\\
-4.2	0.337946118582962\\
-4.18	0.0547816860870954\\
-4.16	0.345744841170767\\
-4.14	0.0616097044050842\\
-4.12	0.353403160575171\\
-4.1	0.0682338241629327\\
-4.08	0.360924042614478\\
-4.06	0.07466516743289\\
-4.04	0.368310233543866\\
-4.02	0.0809137213652903\\
-4	0.375564278009202\\
-3.98	0.0869884898358461\\
-3.96	0.382688534456089\\
-3.94	0.0928976213528332\\
-3.92	0.38968518825974\\
-3.9	0.098648517591346\\
-3.88	0.396556262779682\\
-3.86	0.10424792604051\\
-3.84	0.403303628487914\\
-3.82	0.109702019569043\\
-3.8	0.40992901026736\\
-3.78	0.115016465186485\\
-3.76	0.416433992926793\\
-3.74	0.120196483866293\\
-3.72	0.422820024926343\\
-3.7	0.125246902976944\\
-3.68	0.429088420251443\\
-3.66	0.130172202618979\\
-3.64	0.435240358309298\\
-3.62	0.134976556975876\\
-3.6	0.441276881646638\\
-3.58	0.139663871644965\\
-3.56	0.447198891195256\\
-3.54	0.144237817814963\\
-3.52	0.453007138635538\\
-3.5	0.148701864095735\\
-3.48	0.458702215318118\\
-3.46	0.153059306783128\\
-3.44	0.464284536986181\\
-3.42	0.157313299359985\\
-3.4	0.469754323276315\\
-3.38	0.161466882100386\\
-3.36	0.475111570616061\\
-3.34	0.165523012769842\\
-3.32	0.480356016639892\\
-3.3	0.169484599619133\\
-3.28	0.48548709355058\\
-3.26	0.173354538184814\\
-3.24	0.490503866866011\\
-3.22	0.177135753883723\\
-3.2	0.495404954567713\\
-3.18	0.180831253099434\\
-3.16	0.500188419578697\\
-3.14	0.184444186529288\\
-3.12	0.504851625378061\\
-3.1	0.187977930194276\\
-3.08	0.509391039804303\\
-3.06	0.191436192050393\\
-3.04	0.513801964688174\\
-3.02	0.194823156163916\\
-3	0.51807815711368\\
-2.98	0.198143682961966\\
-2.96	0.522211288641769\\
-2.94	0.201403595050684\\
-2.92	0.526190155794106\\
-2.9	0.20461009715198\\
-2.88	0.529999496900344\\
-2.86	0.207772413135487\\
-2.84	0.533618163359847\\
-2.82	0.210902788279036\\
-2.8	0.537016186187216\\
-2.78	0.21401813539335\\
-2.76	0.540149853399836\\
-2.74	0.217142883741226\\
-2.72	0.542952973588859\\
-2.7	0.220314242404404\\
-2.68	0.545320197549545\\
-2.66	0.223592781697379\\
-2.64	0.547072040225219\\
-2.62	0.227086620510765\\
-2.6	0.547871857310559\\
-2.58	0.231015351840166\\
-2.56	0.546929761926721\\
-2.54	0.235871042336432\\
-2.52	0.541856233640457\\
-2.5	0.248060304964547\\
-2.48	0.486106367766211\\
-2.46	0.31279637125234\\
-2.44	0.376871306656464\\
-2.42	0.372432128841544\\
-2.4	0.366602828830632\\
-2.38	0.369160039975011\\
-2.36	0.371415025281391\\
-2.34	0.372866727037388\\
-2.32	0.374100759909597\\
-2.3	0.375363578118416\\
-2.28	0.376672543287206\\
-2.26	0.377994465709525\\
-2.24	0.379307826601547\\
-2.22	0.38060667671679\\
-2.2	0.381892077820332\\
-2.18	0.383166209834765\\
-2.16	0.384430363442783\\
-2.14	0.385684899591742\\
-2.12	0.386929707371645\\
-2.1	0.388164561716196\\
-2.08	0.389389282036294\\
-2.06	0.390603760800075\\
-2.04	0.39180794086614\\
-2.02	0.393001786954041\\
-2	0.394185267281452\\
-1.98	0.39535834604666\\
-1.96	0.396520982557542\\
-1.94	0.397673132998783\\
-1.92	0.398814752468964\\
-1.9	0.399945796366441\\
-1.88	0.401066221035677\\
-1.86	0.402175983905989\\
-1.84	0.403275043385564\\
-1.82	0.404363358693451\\
-1.8	0.405440889720478\\
-1.78	0.406507596945336\\
-1.76	0.407563441398656\\
-1.74	0.408608384657135\\
-1.72	0.409642388851122\\
-1.7	0.410665416674673\\
-1.68	0.411677431392655\\
-1.66	0.412678396843431\\
-1.64	0.413668277437707\\
-1.62	0.414647038154868\\
-1.6	0.41561464453805\\
-1.58	0.416571062688866\\
-1.56	0.417516259262253\\
-1.54	0.418450201461656\\
-1.52	0.419372857034528\\
-1.5	0.420284194268074\\
-1.48	0.421184181985124\\
-1.46	0.422072789540071\\
-1.44	0.422949986814797\\
-1.42	0.423815744214597\\
-1.4	0.424670032664053\\
-1.38	0.425512823602903\\
-1.36	0.426344088981895\\
-1.34	0.427163801258646\\
-1.32	0.427971933393512\\
-1.3	0.428768458845482\\
-1.28	0.429553351568101\\
-1.26	0.430326586005417\\
-1.24	0.431088137087971\\
-1.22	0.43183798022881\\
-1.2	0.432576091319547\\
-1.18	0.433302446726457\\
-1.16	0.434017023286605\\
-1.14	0.434719798304023\\
-1.12	0.435410749545936\\
-1.1	0.436089855239012\\
-1.08	0.436757094065683\\
-1.06	0.437412445160499\\
-1.04	0.438055888106535\\
-1.02	0.438687402931854\\
-1	0.439306970106017\\
-0.98	0.439914570536648\\
-0.96	0.440510185566057\\
-0.94	0.441093796967919\\
-0.92	0.441665386944005\\
-0.9	0.442224938120977\\
-0.88	0.442772433547243\\
-0.86	0.44330785668986\\
-0.84	0.443831191431518\\
-0.82	0.444342422067567\\
-0.8	0.444841533303113\\
-0.78	0.445328510250183\\
-0.76	0.445803338424939\\
-0.74	0.446266003744975\\
-0.72	0.446716492526657\\
-0.7	0.447154791482546\\
-0.68	0.447580887718877\\
-0.66	0.447994768733107\\
-0.64	0.448396422411527\\
-0.62	0.448785837026942\\
-0.6	0.44916300123642\\
-0.58	0.449527904079104\\
-0.56	0.449880534974094\\
-0.54	0.450220883718394\\
-0.52	0.450548940484936\\
-0.5	0.450864695820655\\
-0.48	0.451168140644654\\
-0.46	0.451459266246419\\
-0.44	0.451738064284109\\
-0.42	0.452004526782923\\
-0.4	0.452258646133525\\
-0.38	0.452500415090541\\
-0.36	0.452729826771127\\
-0.34	0.452946874653609\\
-0.32	0.453151552576185\\
-0.3	0.453343854735705\\
-0.28	0.453523775686512\\
-0.26	0.453691310339361\\
-0.24	0.453846453960403\\
-0.22	0.453989202170238\\
-0.2	0.454119550943042\\
-0.18	0.45423749660576\\
-0.16	0.454343035837369\\
-0.14	0.454436165668218\\
-0.12	0.454516883479426\\
-0.1	0.454585187002359\\
-0.08	0.454641074318177\\
-0.06	0.454684543857443\\
-0.04	0.454715594399813\\
-0.02	0.454734225073784\\
0	0.45474043535653\\
0.02	0.454734225073784\\
0.04	0.454715594399812\\
0.06	0.454684543857444\\
0.08	0.454641074318177\\
0.1	0.45458518700236\\
0.12	0.454516883479426\\
0.14	0.454436165668218\\
0.16	0.454343035837369\\
0.18	0.454237496605759\\
0.2	0.454119550943042\\
0.22	0.453989202170238\\
0.24	0.453846453960403\\
0.26	0.453691310339361\\
0.28	0.453523775686511\\
0.3	0.453343854735704\\
0.32	0.453151552576184\\
0.34	0.452946874653608\\
0.36	0.452729826771126\\
0.38	0.45250041509054\\
0.4	0.452258646133525\\
0.42	0.452004526782923\\
0.44	0.451738064284109\\
0.46	0.451459266246418\\
0.48	0.451168140644654\\
0.5	0.450864695820655\\
0.52	0.450548940484935\\
0.54	0.450220883718394\\
0.56	0.449880534974093\\
0.58	0.449527904079104\\
0.6	0.44916300123642\\
0.62	0.448785837026941\\
0.64	0.448396422411526\\
0.66	0.447994768733106\\
0.68	0.447580887718877\\
0.7	0.447154791482546\\
0.72	0.446716492526657\\
0.74	0.446266003744975\\
0.76	0.445803338424939\\
0.78	0.445328510250182\\
0.8	0.444841533303113\\
0.82	0.444342422067566\\
0.84	0.443831191431518\\
0.86	0.44330785668986\\
0.88	0.442772433547242\\
0.9	0.442224938120977\\
0.92	0.441665386944005\\
0.94	0.441093796967918\\
0.96	0.440510185566056\\
0.98	0.439914570536647\\
1	0.439306970106016\\
1.02	0.438687402931854\\
1.04	0.438055888106535\\
1.06	0.437412445160498\\
1.08	0.436757094065683\\
1.1	0.436089855239011\\
1.12	0.435410749545936\\
1.14	0.434719798304023\\
1.16	0.434017023286604\\
1.18	0.433302446726457\\
1.2	0.432576091319547\\
1.22	0.431837980228809\\
1.24	0.43108813708797\\
1.26	0.430326586005417\\
1.28	0.429553351568101\\
1.3	0.428768458845482\\
1.32	0.427971933393512\\
1.34	0.427163801258646\\
1.36	0.426344088981895\\
1.38	0.425512823602903\\
1.4	0.424670032664053\\
1.42	0.423815744214597\\
1.44	0.422949986814797\\
1.46	0.42207278954007\\
1.48	0.421184181985124\\
1.5	0.420284194268073\\
1.52	0.419372857034528\\
1.54	0.418450201461655\\
1.56	0.417516259262253\\
1.58	0.416571062688866\\
1.6	0.41561464453805\\
1.62	0.414647038154867\\
1.64	0.413668277437706\\
1.66	0.41267839684343\\
1.68	0.411677431392654\\
1.7	0.410665416674673\\
1.72	0.409642388851121\\
1.74	0.408608384657134\\
1.76	0.407563441398655\\
1.78	0.406507596945335\\
1.8	0.405440889720477\\
1.82	0.404363358693451\\
1.84	0.403275043385563\\
1.86	0.402175983905988\\
1.88	0.401066221035677\\
1.9	0.39994579636644\\
1.92	0.398814752468963\\
1.94	0.397673132998783\\
1.96	0.396520982557541\\
1.98	0.395358346046659\\
2	0.394185267281451\\
2.02	0.39300178695404\\
2.04	0.391807940866139\\
2.06	0.390603760800074\\
2.08	0.389389282036293\\
2.1	0.388164561716196\\
2.12	0.386929707371645\\
2.14	0.385684899591741\\
2.16	0.384430363442783\\
2.18	0.383166209834765\\
2.2	0.381892077820332\\
2.22	0.380606676716789\\
2.24	0.379307826601546\\
2.26	0.377994465709525\\
2.28	0.376672543287205\\
2.3	0.375363578118415\\
2.32	0.374100759909597\\
2.34	0.372866727037388\\
2.36	0.37141502528139\\
2.38	0.36916003997501\\
2.4	0.366602828830631\\
2.42	0.372432128841543\\
2.44	0.376871306656464\\
2.46	0.312796371252339\\
2.48	0.486106367766209\\
2.5	0.248060304964546\\
2.52	0.541856233640456\\
2.54	0.235871042336431\\
2.56	0.54692976192672\\
2.58	0.231015351840166\\
2.6	0.547871857310557\\
2.62	0.227086620510764\\
2.64	0.547072040225218\\
2.66	0.223592781697379\\
2.68	0.545320197549543\\
2.7	0.220314242404403\\
2.72	0.542952973588857\\
2.74	0.217142883741226\\
2.76	0.540149853399834\\
2.78	0.214018135393349\\
2.8	0.537016186187215\\
2.82	0.210902788279036\\
2.84	0.533618163359846\\
2.86	0.207772413135487\\
2.88	0.529999496900342\\
2.9	0.20461009715198\\
2.92	0.526190155794105\\
2.94	0.201403595050683\\
2.96	0.522211288641768\\
2.98	0.198143682961966\\
3	0.518078157113678\\
3.02	0.194823156163916\\
3.04	0.513801964688173\\
3.06	0.191436192050393\\
3.08	0.509391039804302\\
3.1	0.187977930194276\\
3.12	0.504851625378059\\
3.14	0.184444186529288\\
3.16	0.500188419578695\\
3.18	0.180831253099434\\
3.2	0.495404954567712\\
3.22	0.177135753883723\\
3.24	0.49050386686601\\
3.26	0.173354538184814\\
3.28	0.485487093550579\\
3.3	0.169484599619133\\
3.32	0.480356016639891\\
3.34	0.165523012769841\\
3.36	0.47511157061606\\
3.38	0.161466882100386\\
3.4	0.469754323276314\\
3.42	0.157313299359985\\
3.44	0.46428453698618\\
3.46	0.153059306783128\\
3.48	0.458702215318116\\
3.5	0.148701864095735\\
3.52	0.453007138635536\\
3.54	0.144237817814963\\
3.56	0.447198891195254\\
3.58	0.139663871644964\\
3.6	0.441276881646636\\
3.62	0.134976556975876\\
3.64	0.435240358309296\\
3.66	0.130172202618979\\
3.68	0.429088420251441\\
3.7	0.125246902976943\\
3.72	0.422820024926341\\
3.74	0.120196483866292\\
3.76	0.416433992926791\\
3.78	0.115016465186485\\
3.8	0.409929010267358\\
3.82	0.109702019569043\\
3.84	0.403303628487912\\
3.86	0.104247926040509\\
3.88	0.39655626277968\\
3.9	0.0986485175913459\\
3.92	0.389685188259738\\
3.94	0.0928976213528331\\
3.96	0.382688534456087\\
3.98	0.086988489835846\\
4	0.375564278009201\\
4.02	0.0809137213652903\\
4.04	0.368310233543864\\
4.06	0.0746651674328899\\
4.08	0.360924042614476\\
4.1	0.0682338241629327\\
4.12	0.353403160575169\\
4.14	0.0616097044050842\\
4.16	0.345744841170766\\
4.18	0.0547816860870954\\
4.2	0.337946118582961\\
4.22	0.0477373313116514\\
4.24	0.330003786595527\\
4.26	0.040462669173606\\
4.28	0.32191437445916\\
4.3	0.032941933277593\\
4.32	0.313674118936779\\
4.34	0.0251572422694565\\
4.36	0.305278931888357\\
4.38	0.017088208098006\\
4.4	0.296724362603893\\
4.42	0.00871145182004322\\
4.44	0.288005553905089\\
4.46	0\\
4.48	0\\
4.5	0\\
4.52	0\\
4.54	0\\
4.56	0\\
4.58	0\\
4.6	0\\
4.62	0\\
4.64	0\\
4.66	0\\
4.68	0\\
4.7	0\\
4.72	0\\
4.74	0\\
4.76	0\\
4.78	0\\
4.8	0\\
4.82	0\\
4.84	0\\
4.86	0\\
4.88	0\\
4.9	0\\
4.92	0\\
4.94	0\\
4.96	0\\
4.98	0\\
5	0\\
5.02	0\\
5.04	0\\
5.06	0\\
5.08	0\\
5.1	0\\
5.12	0\\
5.14	0\\
5.16	0\\
5.18	0\\
5.2	0\\
5.22	0\\
5.24	0\\
5.26	0\\
5.28	0\\
5.3	0\\
5.32	0\\
5.34	0\\
5.36	0\\
5.38	0\\
5.4	0\\
5.42	0\\
5.44	0\\
5.46	0\\
5.48	0\\
5.5	0\\
5.52	0\\
5.54	0\\
5.56	0\\
5.58	0\\
5.6	0\\
5.62	0\\
5.64	0\\
5.66	0\\
5.68	0\\
5.7	0\\
5.72	0\\
5.74	0\\
5.76	0\\
5.78	0\\
5.8	0\\
5.82	0\\
5.84	0\\
5.86	0\\
5.88	0\\
5.9	0\\
5.92	0\\
5.94	0\\
5.96	0\\
5.98	0\\
6	0\\
};
\addlegendentry{$\lambda=0$}

\addplot [color=colorimag, line width = 1.5pt]
  table[row sep=crcr]{%
-6	0\\
-5.98	0\\
-5.96	0\\
-5.94	0\\
-5.92	0\\
-5.9	0\\
-5.88	0\\
-5.86	0\\
-5.84	0\\
-5.82	0\\
-5.8	0\\
-5.78	0\\
-5.76	0\\
-5.74	0\\
-5.72	0\\
-5.7	0\\
-5.68	0\\
-5.66	0\\
-5.64	0\\
-5.62	0\\
-5.6	0\\
-5.58	0\\
-5.56	0\\
-5.54	0\\
-5.52	0\\
-5.5	0\\
-5.48	0\\
-5.46	0\\
-5.44	0\\
-5.42	0\\
-5.4	0\\
-5.38	0\\
-5.36	0\\
-5.34	0\\
-5.32	0\\
-5.3	0\\
-5.28	0\\
-5.26	0.00303221669461123\\
-5.24	0.00653221669461115\\
-5.22	0.0100188833612779\\
-5.2	0.0134922166946111\\
-5.18	0.0169522166946112\\
-5.16	0.0203988833612778\\
-5.14	0.0238322166946111\\
-5.12	0.0272522166946112\\
-5.1	0.0306588833612779\\
-5.08	0.0340522166946112\\
-5.06	0.0374322166946111\\
-5.04	0.0407988833612779\\
-5.02	0.0441522166946113\\
-5	0.0474922166946112\\
-4.98	0.050818883361278\\
-4.96	0.0541322166946111\\
-4.94	0.0574322166946111\\
-4.92	0.0607188833612779\\
-4.9	0.0639922166946111\\
-4.88	0.0672522166946112\\
-4.86	0.0704988833612778\\
-4.84	0.0737322166946112\\
-4.82	0.0769522166946112\\
-4.8	0.0801588833612778\\
-4.78	0.0833522166946113\\
-4.76	0.0865322166946113\\
-4.74	0.0896988833612778\\
-4.72	0.0928522166946112\\
-4.7	0.0959922166946112\\
-4.68	0.0991188833612779\\
-4.66	0.102232216694611\\
-4.64	0.105332216694611\\
-4.62	0.108418883361278\\
-4.6	0.111492216694611\\
-4.58	0.114552216694611\\
-4.56	0.117598883361278\\
-4.54	0.120632216694611\\
-4.52	0.123652216694611\\
-4.5	0.126658883361278\\
-4.48	0.129652216694611\\
-4.46	0.132632216694611\\
-4.44	0.135598883361278\\
-4.42	0.138552216694611\\
-4.4	0.141492216694611\\
-4.38	0.144418883361278\\
-4.36	0.147332216694611\\
-4.34	0.150232216694611\\
-4.32	0.153118883361278\\
-4.3	0.155992216694611\\
-4.28	0.158852216694611\\
-4.26	0.161698883361278\\
-4.24	0.164532216694611\\
-4.22	0.167352216694611\\
-4.2	0.170158883361278\\
-4.18	0.172952216694611\\
-4.16	0.175732216694611\\
-4.14	0.178498883361278\\
-4.12	0.181252216694611\\
-4.1	0.183992216694611\\
-4.08	0.186718883361278\\
-4.06	0.189432216694611\\
-4.04	0.192132216694611\\
-4.02	0.194818883361278\\
-4	0.197492216694611\\
-3.98	0.200152216694611\\
-3.96	0.202798883361278\\
-3.94	0.205432216694611\\
-3.92	0.208052216694611\\
-3.9	0.210658883361278\\
-3.88	0.213252216694611\\
-3.86	0.215832216694611\\
-3.84	0.218398883361278\\
-3.82	0.220952216694611\\
-3.8	0.223492216694611\\
-3.78	0.226018883361278\\
-3.76	0.228532216694611\\
-3.74	0.231032216694611\\
-3.72	0.233518883361278\\
-3.7	0.235992216694611\\
-3.68	0.238452216694611\\
-3.66	0.240898883361278\\
-3.64	0.243332216694611\\
-3.62	0.245752216694611\\
-3.6	0.248158883361278\\
-3.58	0.250552216694611\\
-3.56	0.252932216694611\\
-3.54	0.255298883361278\\
-3.52	0.257652216694611\\
-3.5	0.259992216694611\\
-3.48	0.262318883361278\\
-3.46	0.264632216694611\\
-3.44	0.266932216694611\\
-3.42	0.269218883361278\\
-3.4	0.271492216694611\\
-3.38	0.273752216694611\\
-3.36	0.275998883361278\\
-3.34	0.278232216694611\\
-3.32	0.280452216694611\\
-3.3	0.282658883361278\\
-3.28	0.284852216694611\\
-3.26	0.287032216694611\\
-3.24	0.289198883361278\\
-3.22	0.291352216694611\\
-3.2	0.293492216694611\\
-3.18	0.295618883361278\\
-3.16	0.297732216694611\\
-3.14	0.299832216694611\\
-3.12	0.301918883361278\\
-3.1	0.303992216694611\\
-3.08	0.306052216694611\\
-3.06	0.308098883361278\\
-3.04	0.310132216694611\\
-3.02	0.312152216694611\\
-3	0.314158883361278\\
-2.98	0.316152216694611\\
-2.96	0.318132216694611\\
-2.94	0.320098883361278\\
-2.92	0.322052216694611\\
-2.9	0.323992216694611\\
-2.88	0.325918883361278\\
-2.86	0.327832216694611\\
-2.84	0.329732216694611\\
-2.82	0.331618883361278\\
-2.8	0.333492216694611\\
-2.78	0.335352216694611\\
-2.76	0.337198883361278\\
-2.74	0.339032216694611\\
-2.72	0.340852216694611\\
-2.7	0.342658883361278\\
-2.68	0.344452216694611\\
-2.66	0.346232216694611\\
-2.64	0.347998883361278\\
-2.62	0.349752216694611\\
-2.6	0.351492216694611\\
-2.58	0.353218883361278\\
-2.56	0.354932216694611\\
-2.54	0.356632216694611\\
-2.52	0.358318883361278\\
-2.5	0.359992216694611\\
-2.48	0.361652216694611\\
-2.46	0.363298883361278\\
-2.44	0.364932216694611\\
-2.42	0.366552216694611\\
-2.4	0.368158883361278\\
-2.38	0.369752216694611\\
-2.36	0.371332216694611\\
-2.34	0.372898883361278\\
-2.32	0.374452216694611\\
-2.3	0.375992216694611\\
-2.28	0.377518883361278\\
-2.26	0.379032216694611\\
-2.24	0.380532216694611\\
-2.22	0.382018883361278\\
-2.2	0.383492216694611\\
-2.18	0.384952216694611\\
-2.16	0.386398883361278\\
-2.14	0.387832216694611\\
-2.12	0.389252216694611\\
-2.1	0.390658883361278\\
-2.08	0.392052216694611\\
-2.06	0.393432216694611\\
-2.04	0.394798883361278\\
-2.02	0.396152216694611\\
-2	0.397492216694611\\
-1.98	0.398818883361278\\
-1.96	0.400132216694611\\
-1.94	0.401432216694611\\
-1.92	0.402718883361278\\
-1.9	0.403992216694611\\
-1.88	0.405252216694611\\
-1.86	0.406498883361278\\
-1.84	0.407732216694611\\
-1.82	0.408952216694611\\
-1.8	0.410158883361278\\
-1.78	0.411352216694611\\
-1.76	0.412532216694611\\
-1.74	0.413698883361278\\
-1.72	0.414852216694611\\
-1.7	0.415992216694611\\
-1.68	0.417118883361278\\
-1.66	0.418232216694611\\
-1.64	0.419332216694611\\
-1.62	0.420418883361278\\
-1.6	0.421492216694611\\
-1.58	0.422552216694611\\
-1.56	0.423598883361278\\
-1.54	0.424632216694611\\
-1.52	0.425652216694611\\
-1.5	0.426658883361278\\
-1.48	0.427652216694611\\
-1.46	0.428632216694611\\
-1.44	0.429598883361278\\
-1.42	0.430552216694611\\
-1.4	0.431492216694611\\
-1.38	0.432418883361278\\
-1.36	0.433332216694611\\
-1.34	0.434232216694611\\
-1.32	0.435118883361278\\
-1.3	0.435992216694611\\
-1.28	0.436852216694611\\
-1.26	0.437698883361278\\
-1.24	0.438532216694611\\
-1.22	0.439352216694611\\
-1.2	0.440158883361278\\
-1.18	0.440952216694611\\
-1.16	0.441732216694611\\
-1.14	0.442498883361278\\
-1.12	0.443252216694611\\
-1.1	0.443992216694611\\
-1.08	0.444718883361278\\
-1.06	0.445432216694611\\
-1.04	0.446132216694611\\
-1.02	0.446818883361278\\
-1	0.447492216694611\\
-0.98	0.448152216694611\\
-0.96	0.448798883361278\\
-0.94	0.449432216694611\\
-0.92	0.450052216694611\\
-0.9	0.450658883361278\\
-0.88	0.451252216694611\\
-0.86	0.451832216694611\\
-0.84	0.452398883361278\\
-0.82	0.452952216694611\\
-0.8	0.453492216694611\\
-0.78	0.454018883361278\\
-0.76	0.454532216694611\\
-0.74	0.455032216694611\\
-0.72	0.455518883361278\\
-0.7	0.455992216694611\\
-0.68	0.456452216694611\\
-0.66	0.456898883361278\\
-0.64	0.457332216694611\\
-0.62	0.457752216694611\\
-0.6	0.458158883361278\\
-0.58	0.458552216694611\\
-0.56	0.458932216694611\\
-0.54	0.459298883361278\\
-0.52	0.459652216694611\\
-0.5	0.459992216694611\\
-0.48	0.460318883361278\\
-0.46	0.460632216694611\\
-0.44	0.460932216694611\\
-0.42	0.461218883361278\\
-0.4	0.461492216694611\\
-0.38	0.461752216694611\\
-0.36	0.461998883361278\\
-0.34	0.462232216694611\\
-0.32	0.462452216694611\\
-0.3	0.462658883361278\\
-0.28	0.462852216694611\\
-0.26	0.463032216694611\\
-0.24	0.463198883361278\\
-0.22	0.463352216694611\\
-0.2	0.463492216694611\\
-0.18	0.463618883361278\\
-0.16	0.463732216694611\\
-0.14	0.463832216694611\\
-0.12	0.463918883361278\\
-0.1	0.463992216694611\\
-0.08	0.464052216694611\\
-0.06	0.464098883361278\\
-0.04	0.464132216694611\\
-0.02	0.464152216694611\\
0	0.464158883361278\\
0.02	0.464152216694611\\
0.04	0.464132216694611\\
0.06	0.464098883361278\\
0.08	0.464052216694611\\
0.1	0.463992216694611\\
0.12	0.463918883361278\\
0.14	0.463832216694611\\
0.16	0.463732216694611\\
0.18	0.463618883361278\\
0.2	0.463492216694611\\
0.22	0.463352216694611\\
0.24	0.463198883361278\\
0.26	0.463032216694611\\
0.28	0.462852216694611\\
0.3	0.462658883361278\\
0.32	0.462452216694611\\
0.34	0.462232216694611\\
0.36	0.461998883361278\\
0.38	0.461752216694611\\
0.4	0.461492216694611\\
0.42	0.461218883361278\\
0.44	0.460932216694611\\
0.46	0.460632216694611\\
0.48	0.460318883361278\\
0.5	0.459992216694611\\
0.52	0.459652216694611\\
0.54	0.459298883361278\\
0.56	0.458932216694611\\
0.58	0.458552216694611\\
0.6	0.458158883361278\\
0.62	0.457752216694611\\
0.64	0.457332216694611\\
0.66	0.456898883361278\\
0.68	0.456452216694611\\
0.7	0.455992216694611\\
0.72	0.455518883361278\\
0.74	0.455032216694611\\
0.76	0.454532216694611\\
0.78	0.454018883361278\\
0.8	0.453492216694611\\
0.82	0.452952216694611\\
0.84	0.452398883361278\\
0.86	0.451832216694611\\
0.88	0.451252216694611\\
0.9	0.450658883361278\\
0.92	0.450052216694611\\
0.94	0.449432216694611\\
0.96	0.448798883361278\\
0.98	0.448152216694611\\
1	0.447492216694611\\
1.02	0.446818883361278\\
1.04	0.446132216694611\\
1.06	0.445432216694611\\
1.08	0.444718883361278\\
1.1	0.443992216694611\\
1.12	0.443252216694611\\
1.14	0.442498883361278\\
1.16	0.441732216694611\\
1.18	0.440952216694611\\
1.2	0.440158883361278\\
1.22	0.439352216694611\\
1.24	0.438532216694611\\
1.26	0.437698883361278\\
1.28	0.436852216694611\\
1.3	0.435992216694611\\
1.32	0.435118883361278\\
1.34	0.434232216694611\\
1.36	0.433332216694611\\
1.38	0.432418883361278\\
1.4	0.431492216694611\\
1.42	0.430552216694611\\
1.44	0.429598883361278\\
1.46	0.428632216694611\\
1.48	0.427652216694611\\
1.5	0.426658883361278\\
1.52	0.425652216694611\\
1.54	0.424632216694611\\
1.56	0.423598883361278\\
1.58	0.422552216694611\\
1.6	0.421492216694611\\
1.62	0.420418883361278\\
1.64	0.419332216694611\\
1.66	0.418232216694611\\
1.68	0.417118883361278\\
1.7	0.415992216694611\\
1.72	0.414852216694611\\
1.74	0.413698883361278\\
1.76	0.412532216694611\\
1.78	0.411352216694611\\
1.8	0.410158883361278\\
1.82	0.408952216694611\\
1.84	0.407732216694611\\
1.86	0.406498883361278\\
1.88	0.405252216694611\\
1.9	0.403992216694611\\
1.92	0.402718883361278\\
1.94	0.401432216694611\\
1.96	0.400132216694611\\
1.98	0.398818883361278\\
2	0.397492216694611\\
2.02	0.396152216694611\\
2.04	0.394798883361278\\
2.06	0.393432216694611\\
2.08	0.392052216694611\\
2.1	0.390658883361278\\
2.12	0.389252216694611\\
2.14	0.387832216694611\\
2.16	0.386398883361278\\
2.18	0.384952216694611\\
2.2	0.383492216694611\\
2.22	0.382018883361278\\
2.24	0.380532216694611\\
2.26	0.379032216694611\\
2.28	0.377518883361278\\
2.3	0.375992216694611\\
2.32	0.374452216694611\\
2.34	0.372898883361278\\
2.36	0.371332216694611\\
2.38	0.369752216694611\\
2.4	0.368158883361278\\
2.42	0.366552216694611\\
2.44	0.364932216694611\\
2.46	0.363298883361278\\
2.48	0.361652216694611\\
2.5	0.359992216694611\\
2.52	0.358318883361278\\
2.54	0.356632216694611\\
2.56	0.354932216694611\\
2.58	0.353218883361278\\
2.6	0.351492216694611\\
2.62	0.349752216694611\\
2.64	0.347998883361278\\
2.66	0.346232216694611\\
2.68	0.344452216694611\\
2.7	0.342658883361278\\
2.72	0.340852216694611\\
2.74	0.339032216694611\\
2.76	0.337198883361278\\
2.78	0.335352216694611\\
2.8	0.333492216694611\\
2.82	0.331618883361278\\
2.84	0.329732216694611\\
2.86	0.327832216694611\\
2.88	0.325918883361278\\
2.9	0.323992216694611\\
2.92	0.322052216694611\\
2.94	0.320098883361278\\
2.96	0.318132216694611\\
2.98	0.316152216694611\\
3	0.314158883361278\\
3.02	0.312152216694611\\
3.04	0.310132216694611\\
3.06	0.308098883361278\\
3.08	0.306052216694611\\
3.1	0.303992216694611\\
3.12	0.301918883361278\\
3.14	0.299832216694611\\
3.16	0.297732216694611\\
3.18	0.295618883361278\\
3.2	0.293492216694611\\
3.22	0.291352216694611\\
3.24	0.289198883361278\\
3.26	0.287032216694611\\
3.28	0.284852216694611\\
3.3	0.282658883361278\\
3.32	0.280452216694611\\
3.34	0.278232216694611\\
3.36	0.275998883361278\\
3.38	0.273752216694611\\
3.4	0.271492216694611\\
3.42	0.269218883361278\\
3.44	0.266932216694611\\
3.46	0.264632216694611\\
3.48	0.262318883361278\\
3.5	0.259992216694611\\
3.52	0.257652216694611\\
3.54	0.255298883361278\\
3.56	0.252932216694611\\
3.58	0.250552216694611\\
3.6	0.248158883361278\\
3.62	0.245752216694611\\
3.64	0.243332216694611\\
3.66	0.240898883361278\\
3.68	0.238452216694611\\
3.7	0.235992216694611\\
3.72	0.233518883361278\\
3.74	0.231032216694611\\
3.76	0.228532216694611\\
3.78	0.226018883361278\\
3.8	0.223492216694611\\
3.82	0.220952216694611\\
3.84	0.218398883361278\\
3.86	0.215832216694611\\
3.88	0.213252216694611\\
3.9	0.210658883361278\\
3.92	0.208052216694611\\
3.94	0.205432216694611\\
3.96	0.202798883361278\\
3.98	0.200152216694611\\
4	0.197492216694611\\
4.02	0.194818883361278\\
4.04	0.192132216694611\\
4.06	0.189432216694611\\
4.08	0.186718883361278\\
4.1	0.183992216694611\\
4.12	0.181252216694611\\
4.14	0.178498883361278\\
4.16	0.175732216694611\\
4.18	0.172952216694611\\
4.2	0.170158883361278\\
4.22	0.167352216694611\\
4.24	0.164532216694611\\
4.26	0.161698883361278\\
4.28	0.158852216694611\\
4.3	0.155992216694611\\
4.32	0.153118883361278\\
4.34	0.150232216694611\\
4.36	0.147332216694611\\
4.38	0.144418883361278\\
4.4	0.141492216694611\\
4.42	0.138552216694611\\
4.44	0.135598883361278\\
4.46	0.132632216694611\\
4.48	0.129652216694611\\
4.5	0.126658883361278\\
4.52	0.123652216694611\\
4.54	0.120632216694611\\
4.56	0.117598883361278\\
4.58	0.114552216694611\\
4.6	0.111492216694611\\
4.62	0.108418883361278\\
4.64	0.105332216694611\\
4.66	0.102232216694611\\
4.68	0.0991188833612779\\
4.7	0.0959922166946112\\
4.72	0.0928522166946112\\
4.74	0.0896988833612778\\
4.76	0.0865322166946113\\
4.78	0.0833522166946113\\
4.8	0.0801588833612778\\
4.82	0.0769522166946112\\
4.84	0.0737322166946112\\
4.86	0.0704988833612778\\
4.88	0.0672522166946112\\
4.9	0.0639922166946111\\
4.92	0.0607188833612779\\
4.94	0.0574322166946111\\
4.96	0.0541322166946111\\
4.98	0.050818883361278\\
5	0.0474922166946112\\
5.02	0.0441522166946113\\
5.04	0.0407988833612779\\
5.06	0.0374322166946111\\
5.08	0.0340522166946112\\
5.1	0.0306588833612779\\
5.12	0.0272522166946112\\
5.14	0.0238322166946111\\
5.16	0.0203988833612778\\
5.18	0.0169522166946112\\
5.2	0.0134922166946111\\
5.22	0.0100188833612779\\
5.24	0.00653221669461115\\
5.26	0.00303221669461123\\
5.28	0\\
5.3	0\\
5.32	0\\
5.34	0\\
5.36	0\\
5.38	0\\
5.4	0\\
5.42	0\\
5.44	0\\
5.46	0\\
5.48	0\\
5.5	0\\
5.52	0\\
5.54	0\\
5.56	0\\
5.58	0\\
5.6	0\\
5.62	0\\
5.64	0\\
5.66	0\\
5.68	0\\
5.7	0\\
5.72	0\\
5.74	0\\
5.76	0\\
5.78	0\\
5.8	0\\
5.82	0\\
5.84	0\\
5.86	0\\
5.88	0\\
5.9	0\\
5.92	0\\
5.94	0\\
5.96	0\\
5.98	0\\
6	0\\
}; 
\addlegendentry{Exact}

\addplot [color=colorclassyorange, dashed, line width = 2pt, mark=*, mark size = 1.5pt, mark options={solid, colorclassyorange}, mark repeat=10]
  table[row sep=crcr]{%
-6	0\\
-5.98	1.65339598266686e-28\\
-5.96	8.65572558170805e-28\\
-5.94	4.36779001499664e-27\\
-5.92	2.20149199806519e-26\\
-5.9	1.10976461072726e-25\\
-5.88	5.59518657043409e-25\\
-5.86	2.82142241869908e-24\\
-5.84	1.42296595291571e-23\\
-5.82	7.17791487412809e-23\\
-5.8	3.62146956610661e-22\\
-5.78	1.82751122962659e-21\\
-5.76	9.22423678293689e-21\\
-5.74	4.65696616766271e-20\\
-5.72	2.35172036620795e-19\\
-5.7	1.18791844585777e-18\\
-5.68	6.00226367082604e-18\\
-5.66	3.03375849408572e-17\\
-5.64	1.53389412389244e-16\\
-5.62	7.75836572859702e-16\\
-5.6	3.92571632802736e-15\\
-5.58	1.98726690952762e-14\\
-5.56	1.0064651474341e-13\\
-5.54	5.09994379161364e-13\\
-5.52	2.58569794001374e-12\\
-5.5	1.3117803654394e-11\\
-5.48	6.65955449588704e-11\\
-5.46	3.38349668461631e-10\\
-5.44	1.72054766205868e-09\\
-5.42	8.75795397285084e-09\\
-5.4	4.46316105280895e-08\\
-5.38	2.27757665066805e-07\\
-5.36	1.164108249792e-06\\
-5.34	5.96012031504875e-06\\
-5.32	3.05400071163988e-05\\
-5.3	0.000155495626879858\\
-5.28	0.000754322584520987\\
-5.26	0.00289830397754502\\
-5.24	0.00649884835839883\\
-5.22	0.0099881899352399\\
-5.2	0.0134781631110349\\
-5.18	0.0169447911796011\\
-5.16	0.0203870901846137\\
-5.14	0.0238238940460405\\
-5.12	0.0272407166119907\\
-5.1	0.0306482395196288\\
-5.08	0.0340401748692194\\
-5.06	0.0374190637930724\\
-5.04	0.0407870564724338\\
-5.02	0.0441372356296374\\
-5	0.0474796270157186\\
-4.98	0.0508045042839197\\
-4.96	0.0541177718228567\\
-4.94	0.057418565790962\\
-4.92	0.0607038591435285\\
-4.9	0.0639784498448964\\
-4.88	0.0672368777567581\\
-4.86	0.0704853414295753\\
-4.84	0.0737167520391748\\
-4.82	0.0769383337270904\\
-4.8	0.0801437948963389\\
-4.78	0.0833381613414316\\
-4.76	0.0865171803056413\\
-4.74	0.0896847093641307\\
-4.72	0.0928374790103686\\
-4.7	0.0959779610723452\\
-4.68	0.0991041723350894\\
-4.66	0.10221808670998\\
-4.64	0.105317613556917\\
-4.62	0.108404904284256\\
-4.6	0.111477541784666\\
-4.58	0.11453856355159\\
-4.56	0.117584173052696\\
-4.54	0.120618903547093\\
-4.52	0.123637421120743\\
-4.5	0.1266459060773\\
-4.48	0.129637505893643\\
-4.46	0.132619414450481\\
-4.44	0.135584510608605\\
-4.42	0.138539237042319\\
-4.4	0.141478580922616\\
-4.38	0.144405470274282\\
-4.36	0.147319506576544\\
-4.34	0.15021833137484\\
-4.32	0.153106900757758\\
-4.3	0.155978413272771\\
-4.28	0.158840164762075\\
-4.26	0.16168609078099\\
-4.24	0.164519364414025\\
-4.22	0.167340688595859\\
-4.2	0.170145662161924\\
-4.18	0.172940938348714\\
-4.16	0.175719981073811\\
-4.14	0.178486684934701\\
-4.12	0.181241447431688\\
-4.1	0.183979672393775\\
-4.08	0.186708085218179\\
-4.06	0.189421148617159\\
-4.04	0.192120237136471\\
-4.02	0.194809007755561\\
-4	0.197480846845958\\
-3.98	0.200141219017083\\
-3.96	0.202789443730587\\
-3.94	0.205420895878951\\
-3.92	0.208042155038139\\
-3.9	0.210649723099322\\
-3.88	0.21324122450563\\
-3.86	0.215822877399453\\
-3.84	0.21839008328329\\
-3.82	0.220941693078544\\
-3.8	0.223483365615647\\
-3.78	0.226010624894725\\
-3.76	0.228522217611867\\
-3.74	0.231023661927759\\
-3.72	0.233511270413958\\
-3.7	0.235982927353451\\
-3.68	0.238443711259261\\
-3.66	0.240891917243885\\
-3.64	0.24332387988632\\
-3.62	0.245743705253867\\
-3.6	0.248152283442032\\
-3.58	0.250545074348754\\
-3.56	0.252923985063948\\
-3.54	0.255292131040519\\
-3.52	0.25764620394691\\
-3.5	0.259984984170919\\
-3.48	0.262311765236291\\
-3.46	0.2646265532506\\
-3.44	0.266926461510908\\
-3.42	0.269212220124087\\
-3.4	0.271486134813738\\
-3.38	0.27374723318913\\
-3.36	0.275993619620459\\
-3.34	0.278226332988747\\
-3.32	0.28044693584647\\
-3.3	0.282654500487348\\
-3.28	0.284847648030927\\
-3.26	0.287027142248754\\
-3.24	0.289194251350561\\
-3.22	0.291348420912624\\
-3.2	0.293488437837473\\
-3.18	0.295614656036057\\
-3.16	0.297728204915497\\
-3.14	0.299828931781427\\
-3.12	0.301915847158248\\
-3.1	0.303988949913965\\
-3.08	0.306048921710601\\
-3.06	0.308096012925229\\
-3.04	0.310129794920461\\
-3.02	0.312149875901788\\
-3	0.314156471325212\\
-2.98	0.316149924420923\\
-2.96	0.318130245026982\\
-2.94	0.320097229461559\\
-2.92	0.322050707581806\\
-2.9	0.32399073205105\\
-2.88	0.325917511585134\\
-2.86	0.327831098170997\\
-2.84	0.329731350517445\\
-2.82	0.331618183462572\\
-2.8	0.333491641793572\\
-2.78	0.335351782210195\\
-2.76	0.337198613032522\\
-2.74	0.339032125669516\\
-2.72	0.340852316210297\\
-2.7	0.342659172148883\\
-2.68	0.344452672161259\\
-2.66	0.346232813718276\\
-2.64	0.347999622418636\\
-2.62	0.349753118645548\\
-2.6	0.351493292837611\\
-2.58	0.35322013300982\\
-2.56	0.354933658189071\\
-2.54	0.35663388048409\\
-2.52	0.35832070152523\\
-2.5	0.359993929769086\\
-2.48	0.36165383431305\\
-2.46	0.363301988261545\\
-2.44	0.364934342402244\\
-2.42	0.366554430890712\\
-2.4	0.368161703775513\\
-2.38	0.369755151016943\\
-2.36	0.371335221690125\\
-2.34	0.372902022590126\\
-2.32	0.374455519960637\\
-2.3	0.375995683469917\\
-2.28	0.37752250568994\\
-2.26	0.379035989305588\\
-2.24	0.38053613773182\\
-2.22	0.382022952509771\\
-2.2	0.383496433770547\\
-2.18	0.384956581152192\\
-2.16	0.386403394322651\\
-2.14	0.38783687311931\\
-2.12	0.389257017508683\\
-2.1	0.390663827512217\\
-2.08	0.392057303156457\\
-2.06	0.393437444453681\\
-2.04	0.394804251401179\\
-2.02	0.396157723987251\\
-2	0.397497862197133\\
-1.98	0.39882466601651\\
-1.96	0.400138135432788\\
-1.94	0.401438270435011\\
-1.92	0.402725071013302\\
-1.9	0.403998537158295\\
-1.88	0.405258668860776\\
-1.86	0.406505466111518\\
-1.84	0.407738928901266\\
-1.82	0.408959057220776\\
-1.8	0.410165851060876\\
-1.78	0.41135931041251\\
-1.76	0.412539435266762\\
-1.74	0.413706225614867\\
-1.72	0.414859681448208\\
-1.7	0.415999802758311\\
-1.68	0.417126589536834\\
-1.66	0.418240041775565\\
-1.64	0.419340159466416\\
-1.62	0.420426942601419\\
-1.6	0.421500391172731\\
-1.58	0.422560505172626\\
-1.56	0.423607284593497\\
-1.54	0.424640729427859\\
-1.52	0.425660839668342\\
-1.5	0.426667615307697\\
-1.48	0.42766105633879\\
-1.46	0.428641162754601\\
-1.44	0.429607934548228\\
-1.42	0.430561371712879\\
-1.4	0.431501474241877\\
-1.38	0.432428242128656\\
-1.36	0.433341675366759\\
-1.34	0.434241773949841\\
-1.32	0.435128537871666\\
-1.3	0.436001967126104\\
-1.28	0.436862061707135\\
-1.26	0.437708821608845\\
-1.24	0.438542246825423\\
-1.22	0.439362337351167\\
-1.2	0.440169093180478\\
-1.18	0.440962514307861\\
-1.16	0.441742600727922\\
-1.14	0.442509352435372\\
-1.12	0.443262769425024\\
-1.1	0.444002851691789\\
-1.08	0.444729599230679\\
-1.06	0.44544301203681\\
-1.04	0.446143090105393\\
-1.02	0.446829833431738\\
-1	0.447503242011255\\
-0.98	0.448163315839451\\
-0.96	0.448810054911928\\
-0.94	0.449443459224388\\
-0.92	0.450063528772626\\
-0.9	0.450670263552535\\
-0.88	0.4512636635601\\
-0.86	0.451843728791403\\
-0.84	0.452410459242621\\
-0.82	0.452963854910021\\
-0.8	0.453503915789967\\
-0.78	0.454030641878914\\
-0.76	0.454544033173409\\
-0.74	0.455044089670093\\
-0.72	0.455530811365697\\
-0.7	0.456004198257045\\
-0.68	0.45646425034105\\
-0.66	0.456910967614717\\
-0.64	0.45734435007514\\
-0.62	0.457764397719506\\
-0.6	0.458171110545089\\
-0.58	0.458564488549252\\
-0.56	0.458944531729449\\
-0.54	0.459311240083221\\
-0.52	0.459664613608201\\
-0.5	0.460004652302106\\
-0.48	0.460331356162744\\
-0.46	0.460644725188009\\
-0.44	0.460944759375884\\
-0.42	0.461231458724438\\
-0.4	0.461504823231831\\
-0.38	0.461764852896303\\
-0.36	0.462011547716188\\
-0.34	0.462244907689902\\
-0.32	0.46246493281595\\
-0.3	0.462671623092921\\
-0.28	0.462864978519493\\
-0.26	0.463044999094429\\
-0.24	0.463211684816575\\
-0.22	0.463365035684866\\
-0.2	0.463505051698324\\
-0.18	0.463631732856052\\
-0.16	0.463745079157242\\
-0.14	0.463845090601171\\
-0.12	0.463931767187199\\
-0.1	0.464005108914774\\
-0.08	0.464065115783427\\
-0.06	0.464111787792777\\
-0.04	0.464145124942525\\
-0.02	0.464165127232459\\
0	0.464171794662452\\
0.02	0.464165127232459\\
0.04	0.464145124942525\\
0.06	0.464111787792777\\
0.08	0.464065115783427\\
0.1	0.464005108914773\\
0.12	0.463931767187198\\
0.14	0.46384509060117\\
0.16	0.463745079157242\\
0.18	0.463631732856052\\
0.2	0.463505051698324\\
0.22	0.463365035684867\\
0.24	0.463211684816575\\
0.26	0.463044999094428\\
0.28	0.462864978519493\\
0.3	0.462671623092921\\
0.32	0.46246493281595\\
0.34	0.462244907689902\\
0.36	0.462011547716188\\
0.38	0.461764852896303\\
0.4	0.46150482323183\\
0.42	0.461231458724438\\
0.44	0.460944759375884\\
0.46	0.460644725188009\\
0.48	0.460331356162743\\
0.5	0.460004652302106\\
0.52	0.459664613608201\\
0.54	0.459311240083221\\
0.56	0.458944531729449\\
0.58	0.458564488549251\\
0.6	0.458171110545088\\
0.62	0.457764397719506\\
0.64	0.45734435007514\\
0.66	0.456910967614716\\
0.68	0.45646425034105\\
0.7	0.456004198257045\\
0.72	0.455530811365697\\
0.74	0.455044089670093\\
0.76	0.454544033173409\\
0.78	0.454030641878914\\
0.8	0.453503915789967\\
0.82	0.452963854910021\\
0.84	0.452410459242621\\
0.86	0.451843728791404\\
0.88	0.4512636635601\\
0.9	0.450670263552535\\
0.92	0.450063528772627\\
0.94	0.449443459224388\\
0.96	0.448810054911928\\
0.98	0.448163315839451\\
1	0.447503242011255\\
1.02	0.446829833431738\\
1.04	0.446143090105393\\
1.06	0.44544301203681\\
1.08	0.44472959923068\\
1.1	0.444002851691788\\
1.12	0.443262769425024\\
1.14	0.442509352435373\\
1.16	0.441742600727922\\
1.18	0.440962514307861\\
1.2	0.440169093180478\\
1.22	0.439362337351167\\
1.24	0.438542246825423\\
1.26	0.437708821608844\\
1.28	0.436862061707135\\
1.3	0.436001967126105\\
1.32	0.435128537871666\\
1.34	0.434241773949842\\
1.36	0.433341675366759\\
1.38	0.432428242128656\\
1.4	0.431501474241878\\
1.42	0.43056137171288\\
1.44	0.429607934548228\\
1.46	0.428641162754602\\
1.48	0.42766105633879\\
1.5	0.426667615307698\\
1.52	0.425660839668343\\
1.54	0.424640729427859\\
1.56	0.423607284593497\\
1.58	0.422560505172626\\
1.6	0.421500391172732\\
1.62	0.42042694260142\\
1.64	0.419340159466416\\
1.66	0.418240041775566\\
1.68	0.417126589536835\\
1.7	0.415999802758312\\
1.72	0.41485968144821\\
1.74	0.413706225614868\\
1.76	0.412539435266763\\
1.78	0.411359310412511\\
1.8	0.410165851060877\\
1.82	0.408959057220777\\
1.84	0.407738928901267\\
1.86	0.40650546611152\\
1.88	0.405258668860777\\
1.9	0.403998537158297\\
1.92	0.402725071013303\\
1.94	0.401438270435012\\
1.96	0.400138135432789\\
1.98	0.398824666016511\\
2	0.397497862197134\\
2.02	0.396157723987252\\
2.04	0.394804251401179\\
2.06	0.393437444453682\\
2.08	0.392057303156457\\
2.1	0.390663827512217\\
2.12	0.389257017508684\\
2.14	0.387836873119311\\
2.16	0.386403394322651\\
2.18	0.384956581152192\\
2.2	0.383496433770547\\
2.22	0.382022952509771\\
2.24	0.38053613773182\\
2.26	0.379035989305588\\
2.28	0.37752250568994\\
2.3	0.375995683469917\\
2.32	0.374455519960637\\
2.34	0.372902022590126\\
2.36	0.371335221690125\\
2.38	0.369755151016944\\
2.4	0.368161703775513\\
2.42	0.366554430890712\\
2.44	0.364934342402245\\
2.46	0.363301988261545\\
2.48	0.36165383431305\\
2.5	0.359993929769086\\
2.52	0.358320701525231\\
2.54	0.35663388048409\\
2.56	0.354933658189072\\
2.58	0.35322013300982\\
2.6	0.351493292837611\\
2.62	0.349753118645549\\
2.64	0.347999622418636\\
2.66	0.346232813718276\\
2.68	0.344452672161259\\
2.7	0.342659172148884\\
2.72	0.340852316210297\\
2.74	0.339032125669516\\
2.76	0.337198613032523\\
2.78	0.335351782210196\\
2.8	0.333491641793573\\
2.82	0.331618183462573\\
2.84	0.329731350517446\\
2.86	0.327831098170998\\
2.88	0.325917511585135\\
2.9	0.323990732051051\\
2.92	0.322050707581807\\
2.94	0.32009722946156\\
2.96	0.318130245026982\\
2.98	0.316149924420924\\
3	0.314156471325212\\
3.02	0.312149875901788\\
3.04	0.310129794920461\\
3.06	0.308096012925229\\
3.08	0.306048921710601\\
3.1	0.303988949913965\\
3.12	0.301915847158248\\
3.14	0.299828931781427\\
3.16	0.297728204915497\\
3.18	0.295614656036057\\
3.2	0.293488437837473\\
3.22	0.291348420912624\\
3.24	0.289194251350561\\
3.26	0.287027142248754\\
3.28	0.284847648030927\\
3.3	0.282654500487349\\
3.32	0.280446935846471\\
3.34	0.278226332988747\\
3.36	0.275993619620459\\
3.38	0.27374723318913\\
3.4	0.271486134813738\\
3.42	0.269212220124087\\
3.44	0.266926461510909\\
3.46	0.2646265532506\\
3.48	0.262311765236292\\
3.5	0.259984984170919\\
3.52	0.257646203946911\\
3.54	0.255292131040519\\
3.56	0.252923985063948\\
3.58	0.250545074348754\\
3.6	0.248152283442032\\
3.62	0.245743705253868\\
3.64	0.24332387988632\\
3.66	0.240891917243886\\
3.68	0.238443711259261\\
3.7	0.235982927353451\\
3.72	0.233511270413958\\
3.74	0.231023661927759\\
3.76	0.228522217611867\\
3.78	0.226010624894725\\
3.8	0.223483365615646\\
3.82	0.220941693078544\\
3.84	0.21839008328329\\
3.86	0.215822877399453\\
3.88	0.21324122450563\\
3.9	0.210649723099322\\
3.92	0.208042155038139\\
3.94	0.205420895878951\\
3.96	0.202789443730586\\
3.98	0.200141219017082\\
4	0.197480846845958\\
4.02	0.19480900775556\\
4.04	0.192120237136471\\
4.06	0.189421148617159\\
4.08	0.186708085218179\\
4.1	0.183979672393775\\
4.12	0.181241447431688\\
4.14	0.178486684934701\\
4.16	0.17571998107381\\
4.18	0.172940938348713\\
4.2	0.170145662161924\\
4.22	0.167340688595858\\
4.24	0.164519364414025\\
4.26	0.16168609078099\\
4.28	0.158840164762075\\
4.3	0.15597841327277\\
4.32	0.153106900757758\\
4.34	0.15021833137484\\
4.36	0.147319506576544\\
4.38	0.144405470274282\\
4.4	0.141478580922616\\
4.42	0.138539237042318\\
4.44	0.135584510608605\\
4.46	0.132619414450481\\
4.48	0.129637505893643\\
4.5	0.1266459060773\\
4.52	0.123637421120743\\
4.54	0.120618903547093\\
4.56	0.117584173052696\\
4.58	0.11453856355159\\
4.6	0.111477541784666\\
4.62	0.108404904284256\\
4.64	0.105317613556917\\
4.66	0.10221808670998\\
4.68	0.0991041723350894\\
4.7	0.0959779610723452\\
4.72	0.0928374790103686\\
4.74	0.0896847093641306\\
4.76	0.0865171803056412\\
4.78	0.0833381613414315\\
4.8	0.0801437948963388\\
4.82	0.0769383337270903\\
4.84	0.0737167520391747\\
4.86	0.0704853414295752\\
4.88	0.067236877756758\\
4.9	0.0639784498448963\\
4.92	0.0607038591435284\\
4.94	0.0574185657909618\\
4.96	0.0541177718228565\\
4.98	0.0508045042839195\\
5	0.0474796270157184\\
5.02	0.0441372356296372\\
5.04	0.0407870564724335\\
5.06	0.0374190637930721\\
5.08	0.0340401748692191\\
5.1	0.0306482395196285\\
5.12	0.0272407166119904\\
5.14	0.0238238940460402\\
5.16	0.0203870901846133\\
5.18	0.0169447911796008\\
5.2	0.0134781631110345\\
5.22	0.00998818993523951\\
5.24	0.00649884835839842\\
5.26	0.00289830397754465\\
5.28	0.000754322584520854\\
5.3	0.000155495626879829\\
5.32	3.0540007116393e-05\\
5.34	5.96012031504761e-06\\
5.36	1.16410824979178e-06\\
5.38	2.27757665066761e-07\\
5.4	4.46316105280811e-08\\
5.42	8.75795397284918e-09\\
5.44	1.72054766205836e-09\\
5.46	3.38349668461567e-10\\
5.48	6.65955449588578e-11\\
5.5	1.31178036543915e-11\\
5.52	2.58569794001326e-12\\
5.54	5.09994379161268e-13\\
5.56	1.00646514743391e-13\\
5.58	1.98726690952725e-14\\
5.6	3.92571632802662e-15\\
5.62	7.75836572859556e-16\\
5.64	1.53389412389216e-16\\
5.66	3.03375849408515e-17\\
5.68	6.0022636708249e-18\\
5.7	1.18791844585755e-18\\
5.72	2.35172036620751e-19\\
5.74	4.65696616766187e-20\\
5.76	9.22423678293581e-21\\
5.78	1.82751122962724e-21\\
5.8	3.62146956612088e-22\\
5.82	7.17791487435319e-23\\
5.84	1.42296595326233e-23\\
5.86	2.82142242420668e-24\\
5.88	5.59518666752743e-25\\
5.9	1.10976482793088e-25\\
5.92	2.20149884027812e-26\\
5.94	4.36807287221028e-27\\
5.96	8.66904219520484e-28\\
5.98	1.71907523189648e-28\\
6	3.28779219231876e-29\\};
\addlegendentry{$\lambda=\{\lambda^*_{4,n}\}_{n\geqslant 0}$}
\end{axis}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(3.1in,0.0in)},
scale only axis,
xmin=-6,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.0014,
legend style={legend cell align=left, align=left,at={(0.5,0.98)},anchor=north, draw=white!15!black},
title={$|u-u_{\mathrm{exact}}|$},
axis background/.style={fill=white}
]
\addplot [color=colorclassyblue, line width=1pt]
  table[row sep=crcr]{%
-6	0\\
-5.98	1.65339598266686e-28\\
-5.96	8.65572558170805e-28\\
-5.94	4.36779001499664e-27\\
-5.92	2.20149199806519e-26\\
-5.9	1.10976461072726e-25\\
-5.88	5.59518657043409e-25\\
-5.86	2.82142241869908e-24\\
-5.84	1.42296595291571e-23\\
-5.82	7.17791487412809e-23\\
-5.8	3.62146956610661e-22\\
-5.78	1.82751122962659e-21\\
-5.76	9.22423678293689e-21\\
-5.74	4.65696616766271e-20\\
-5.72	2.35172036620795e-19\\
-5.7	1.18791844585777e-18\\
-5.68	6.00226367082604e-18\\
-5.66	3.03375849408572e-17\\
-5.64	1.53389412389244e-16\\
-5.62	7.75836572859702e-16\\
-5.6	3.92571632802736e-15\\
-5.58	1.98726690952762e-14\\
-5.56	1.0064651474341e-13\\
-5.54	5.09994379161364e-13\\
-5.52	2.58569794001374e-12\\
-5.5	1.3117803654394e-11\\
-5.48	6.65955449588704e-11\\
-5.46	3.38349668461631e-10\\
-5.44	1.72054766205868e-09\\
-5.42	8.75795397285084e-09\\
-5.4	4.46316105280895e-08\\
-5.38	2.27757665066805e-07\\
-5.36	1.164108249792e-06\\
-5.34	5.96012031504875e-06\\
-5.32	3.05400071163988e-05\\
-5.3	0.000155495626879858\\
-5.28	0.000754322584520987\\
-5.26	0.000133912717066213\\
-5.24	3.33683362123164e-05\\
-5.22	3.06934260380313e-05\\
-5.2	1.40535835762325e-05\\
-5.18	7.42551501010241e-06\\
-5.16	1.17931766641655e-05\\
-5.14	8.32264857061893e-06\\
-5.12	1.15000826204463e-05\\
-5.1	1.06438416490745e-05\\
-5.08	1.20418253917384e-05\\
-5.06	1.31529015386933e-05\\
-5.04	1.18268888440673e-05\\
-5.02	1.49810649738777e-05\\
-5	1.25896788926577e-05\\
-4.98	1.43790773582675e-05\\
-4.96	1.44448717544141e-05\\
-4.94	1.36509036491178e-05\\
-4.92	1.50242177493973e-05\\
-4.9	1.37668497147414e-05\\
-4.88	1.53389378530766e-05\\
-4.86	1.35419317025126e-05\\
-4.84	1.5464655436434e-05\\
-4.82	1.38829675208341e-05\\
-4.8	1.50884649388755e-05\\
-4.78	1.40553531796789e-05\\
-4.76	1.50363889699495e-05\\
-4.74	1.41739971471627e-05\\
-4.72	1.47376842426078e-05\\
-4.7	1.42556222659379e-05\\
-4.68	1.47110261884964e-05\\
-4.66	1.41299846312254e-05\\
-4.64	1.46031376943578e-05\\
-4.62	1.39790770214282e-05\\
-4.6	1.46749099456112e-05\\
-4.58	1.36531430214443e-05\\
-4.56	1.47103085821193e-05\\
-4.54	1.33131475180681e-05\\
-4.52	1.47955738684785e-05\\
-4.5	1.29772839774778e-05\\
-4.48	1.47108009683206e-05\\
-4.46	1.28022441297782e-05\\
-4.44	1.4372752673214e-05\\
-4.42	1.29796522925774e-05\\
-4.4	1.3635771994952e-05\\
-4.38	1.34130869962334e-05\\
-4.36	1.27101180675548e-05\\
-4.34	1.38853197707844e-05\\
-4.32	1.19826035199777e-05\\
-4.3	1.38034218405692e-05\\
-4.28	1.20519325365054e-05\\
-4.26	1.27925802881068e-05\\
-4.24	1.285228058584e-05\\
-4.22	1.15280987524335e-05\\
-4.2	1.32211993537357e-05\\
-4.18	1.12783458976751e-05\\
-4.16	1.22356208006047e-05\\
-4.14	1.21984265765984e-05\\
-4.12	1.0769262922955e-05\\
-4.1	1.25443008365533e-05\\
-4.08	1.07981430985671e-05\\
-4.06	1.10680774520477e-05\\
-4.04	1.19795581406401e-05\\
-4.02	9.87560571719115e-06\\
-4	1.13698486533531e-05\\
-3.98	1.09976775286291e-05\\
-3.96	9.43963069122145e-06\\
-3.94	1.13208156606315e-05\\
-3.92	1.00616564722433e-05\\
-3.9	9.16026195574293e-06\\
-3.88	1.09921889814568e-05\\
-3.86	9.33929515811727e-06\\
-3.84	8.80007798750859e-06\\
-3.82	1.05236160667099e-05\\
-3.8	8.85107896472781e-06\\
-3.78	8.25846655300166e-06\\
-3.76	9.99908274396111e-06\\
-3.74	8.55476685265866e-06\\
-3.72	7.61294732037898e-06\\
-3.7	9.28934116034563e-06\\
-3.68	8.50543535046988e-06\\
-3.66	6.96611739259279e-06\\
-3.64	8.33680829118166e-06\\
-3.62	8.51144074376364e-06\\
-3.6	6.59991924564785e-06\\
-3.58	7.14234585752482e-06\\
-3.56	8.23163066332455e-06\\
-3.54	6.75232075891818e-06\\
-3.52	6.0127477010119e-06\\
-3.5	7.23252369194682e-06\\
-3.48	7.11812498649378e-06\\
-3.46	5.66344401137231e-06\\
-3.44	5.75518370293793e-06\\
-3.42	6.66323719100692e-06\\
-3.4	6.08188087330985e-06\\
-3.38	4.98350548122639e-06\\
-3.36	5.26374081927239e-06\\
-3.34	5.88370586407372e-06\\
-3.32	5.28084814094276e-06\\
-3.3	4.3828739294538e-06\\
-3.28	4.56866368392372e-06\\
-3.26	5.07444585717831e-06\\
-3.24	4.63201071732033e-06\\
-3.22	3.79578198755892e-06\\
-3.2	3.77885713853665e-06\\
-3.18	4.22732522087355e-06\\
-3.16	4.01177911407702e-06\\
-3.14	3.28491318452029e-06\\
-3.12	3.03620302960494e-06\\
-3.1	3.26678064660468e-06\\
-3.08	3.29498401036021e-06\\
-3.06	2.87043604901838e-06\\
-3.04	2.42177415032963e-06\\
-3.02	2.34079282329658e-06\\
-3	2.41203606610174e-06\\
-2.98	2.29227368814255e-06\\
-2.96	1.97166762944123e-06\\
-2.94	1.6538997186788e-06\\
-2.92	1.50911280533128e-06\\
-2.9	1.48464356131139e-06\\
-2.88	1.37177614367712e-06\\
-2.86	1.11852361389664e-06\\
-2.84	8.66177166047866e-07\\
-2.82	6.99898705769364e-07\\
-2.8	5.74901038830067e-07\\
-2.78	4.3448441583438e-07\\
-2.76	2.70328755824778e-07\\
-2.74	9.10250953500835e-08\\
-2.72	9.95156855254642e-08\\
-2.7	2.88787605329244e-07\\
-2.68	4.55466647231173e-07\\
-2.66	5.97023664783425e-07\\
-2.64	7.39057358312145e-07\\
-2.62	9.01950936826879e-07\\
-2.6	1.07614299971193e-06\\
-2.58	1.24964854170129e-06\\
-2.56	1.4414944600194e-06\\
-2.54	1.66378947874524e-06\\
-2.52	1.81816395244949e-06\\
-2.5	1.71307447477398e-06\\
-2.48	1.61761843886499e-06\\
-2.46	3.10490026717014e-06\\
-2.44	2.12570763297171e-06\\
-2.42	2.21419610052509e-06\\
-2.4	2.82041423504964e-06\\
-2.38	2.93432233205992e-06\\
-2.36	3.00499551336708e-06\\
-2.34	3.13922884787043e-06\\
-2.32	3.30326602598907e-06\\
-2.3	3.46677530560502e-06\\
-2.28	3.62232866174539e-06\\
-2.26	3.77261097622705e-06\\
-2.24	3.92103720869841e-06\\
-2.22	4.06914849282458e-06\\
-2.2	4.21707593600829e-06\\
-2.18	4.36445758078552e-06\\
-2.16	4.51096137288332e-06\\
-2.14	4.65642469910099e-06\\
-2.12	4.80081407217003e-06\\
-2.1	4.94415093865719e-06\\
-2.08	5.08646184538275e-06\\
-2.06	5.22775907013662e-06\\
-2.04	5.36803990081047e-06\\
-2.02	5.507292639928e-06\\
-2	5.64550252185603e-06\\
-1.98	5.78265523254462e-06\\
-1.96	5.91873817651356e-06\\
-1.94	6.05374039991391e-06\\
-1.92	6.18765202392568e-06\\
-1.9	6.3204636839842e-06\\
-1.88	6.45216616468325e-06\\
-1.86	6.58275024034705e-06\\
-1.84	6.71220665504624e-06\\
-1.82	6.84052616506392e-06\\
-1.8	6.96769959818155e-06\\
-1.78	7.09371789864299e-06\\
-1.76	7.21857215052468e-06\\
-1.74	7.34225358883789e-06\\
-1.72	7.46475359691967e-06\\
-1.7	7.58606369993808e-06\\
-1.68	7.70617555639896e-06\\
-1.66	7.82508095370504e-06\\
-1.64	7.94277180449221e-06\\
-1.62	8.05924014124493e-06\\
-1.6	8.17447811995997e-06\\
-1.58	8.28847801437327e-06\\
-1.56	8.40123221867994e-06\\
-1.54	8.51273324725677e-06\\
-1.52	8.62297373060983e-06\\
-1.5	8.73194641948238e-06\\
-1.48	8.8396441786931e-06\\
-1.46	8.94605999007814e-06\\
-1.44	9.05118694993767e-06\\
-1.42	9.15501826803666e-06\\
-1.4	9.2575472658285e-06\\
-1.38	9.35876737762076e-06\\
-1.36	9.45867214779961e-06\\
-1.34	9.55725522994166e-06\\
-1.32	9.65451038775766e-06\\
-1.3	9.75043149281651e-06\\
-1.28	9.84501252421222e-06\\
-1.26	9.93824756678752e-06\\
-1.24	1.00301308118e-05\\
-1.22	1.01206565558676e-05\\
-1.2	1.0209819200302e-05\\
-1.18	1.02976132496657e-05\\
-1.16	1.0384033310773e-05\\
-1.14	1.04690740945212e-05\\
-1.12	1.05527304124498e-05\\
-1.1	1.06349971772945e-05\\
-1.08	1.07158694012677e-05\\
-1.06	1.07953421987217e-05\\
-1.04	1.08734107814312e-05\\
-1.02	1.09500704598142e-05\\
-1	1.10253166441532e-05\\
-0.98	1.10991448396547e-05\\
-0.96	1.11715506503351e-05\\
-0.94	1.12425297770224e-05\\
-0.92	1.13120780150799e-05\\
-0.9	1.13801912569045e-05\\
-0.88	1.14468654891509e-05\\
-0.86	1.15120967922322e-05\\
-0.84	1.1575881342929e-05\\
-0.82	1.16382154096706e-05\\
-0.8	1.16990953555884e-05\\
-0.78	1.17585176357404e-05\\
-0.76	1.1816478797666e-05\\
-0.74	1.18729754820524e-05\\
-0.72	1.19280044195147e-05\\
-0.7	1.19815624338715e-05\\
-0.68	1.20336464384807e-05\\
-0.66	1.20842534390708e-05\\
-0.64	1.21333805291335e-05\\
-0.62	1.21810248948639e-05\\
-0.6	1.22271838106092e-05\\
-0.58	1.22718546403111e-05\\
-0.56	1.23150348374512e-05\\
-0.54	1.23567219436072e-05\\
-0.52	1.2396913589896e-05\\
-0.5	1.24356074944765e-05\\
-0.48	1.24728014657682e-05\\
-0.46	1.25084933977893e-05\\
-0.44	1.25426812724871e-05\\
-0.42	1.25753631605718e-05\\
-0.4	1.26065372193507e-05\\
-0.38	1.26362016920623e-05\\
-0.36	1.26643549099859e-05\\
-0.34	1.26909952909982e-05\\
-0.32	1.27161213384075e-05\\
-0.3	1.27397316435074e-05\\
-0.28	1.27618248820793e-05\\
-0.26	1.27823998172794e-05\\
-0.24	1.28014552969735e-05\\
-0.22	1.28189902548481e-05\\
-0.2	1.28350037127412e-05\\
-0.18	1.28494947742586e-05\\
-0.16	1.28624626307139e-05\\
-0.14	1.28739065593519e-05\\
-0.12	1.28838259205732e-05\\
-0.1	1.28922201623194e-05\\
-0.08	1.28990888160208e-05\\
-0.06	1.29044314990945e-05\\
-0.04	1.29082479140563e-05\\
-0.02	1.2910537848021e-05\\
0	1.29113011738125e-05\\
0.02	1.29105378477434e-05\\
0.04	1.29082479141118e-05\\
0.06	1.29044314994275e-05\\
0.08	1.28990888161318e-05\\
0.1	1.28922201619308e-05\\
0.12	1.28838259205177e-05\\
0.14	1.28739065589634e-05\\
0.16	1.28624626308249e-05\\
0.18	1.2849494774092e-05\\
0.2	1.28350037124636e-05\\
0.22	1.28189902555698e-05\\
0.24	1.2801455297029e-05\\
0.26	1.27823998171683e-05\\
0.28	1.27618248822459e-05\\
0.3	1.27397316433964e-05\\
0.32	1.2716121338685e-05\\
0.34	1.26909952904986e-05\\
0.36	1.26643549099303e-05\\
0.38	1.26362016915071e-05\\
0.4	1.26065372188511e-05\\
0.42	1.25753631605163e-05\\
0.44	1.25426812724316e-05\\
0.46	1.25084933974562e-05\\
0.48	1.24728014653241e-05\\
0.5	1.2435607494754e-05\\
0.52	1.2396913589563e-05\\
0.54	1.23567219433851e-05\\
0.56	1.23150348373957e-05\\
0.58	1.22718546402556e-05\\
0.6	1.22271838102761e-05\\
0.62	1.21810248949195e-05\\
0.64	1.21333805289114e-05\\
0.66	1.20842534384602e-05\\
0.68	1.20336464384807e-05\\
0.7	1.19815624334829e-05\\
0.72	1.19280044191816e-05\\
0.74	1.18729754817193e-05\\
0.76	1.1816478797777e-05\\
0.78	1.17585176359625e-05\\
0.8	1.1699095355866e-05\\
0.82	1.16382154097261e-05\\
0.84	1.15758813430955e-05\\
0.86	1.15120967926208e-05\\
0.88	1.14468654892064e-05\\
0.9	1.13801912569045e-05\\
0.92	1.1312078015302e-05\\
0.94	1.12425297771335e-05\\
0.96	1.11715506503907e-05\\
0.98	1.10991448398212e-05\\
1	1.10253166438756e-05\\
1.02	1.09500704603138e-05\\
1.04	1.08734107817088e-05\\
1.06	1.07953421988882e-05\\
1.08	1.07158694018228e-05\\
1.1	1.06349971768505e-05\\
1.12	1.05527304127828e-05\\
1.14	1.04690740950208e-05\\
1.16	1.03840333110505e-05\\
1.18	1.02976132495547e-05\\
1.2	1.0209819200413e-05\\
1.22	1.01206565559231e-05\\
1.24	1.00301308120221e-05\\
1.26	9.93824756650996e-06\\
1.28	9.84501252404568e-06\\
1.3	9.75043149342714e-06\\
1.32	9.65451038836829e-06\\
1.34	9.55725523033024e-06\\
1.36	9.45867214785512e-06\\
1.38	9.35876737817587e-06\\
1.4	9.25754726649464e-06\\
1.42	9.15501826864729e-06\\
1.44	9.05118695038176e-06\\
1.46	8.94605999079978e-06\\
1.48	8.83964417902616e-06\\
1.5	8.73194641981545e-06\\
1.52	8.62297373149801e-06\\
1.54	8.51273324747881e-06\\
1.56	8.40123221940159e-06\\
1.58	8.28847801476185e-06\\
1.6	8.17447812062611e-06\\
1.62	8.05924014213311e-06\\
1.64	7.94277180515834e-06\\
1.66	7.82508095464873e-06\\
1.68	7.70617555739816e-06\\
1.7	7.58606370088177e-06\\
1.72	7.46475359836296e-06\\
1.74	7.34225358994811e-06\\
1.76	7.21857215185695e-06\\
1.78	7.09371789958668e-06\\
1.8	6.96769959951382e-06\\
1.82	6.84052616600761e-06\\
1.84	6.71220665593442e-06\\
1.86	6.5827502416238e-06\\
1.88	6.45216616579347e-06\\
1.9	6.32046368537198e-06\\
1.92	6.18765202475835e-06\\
1.94	6.05374040052453e-06\\
1.96	5.91873817751276e-06\\
1.98	5.78265523354382e-06\\
2	5.64550252268869e-06\\
2.02	5.50729264076066e-06\\
2.04	5.36803990158763e-06\\
2.06	5.22775907063622e-06\\
2.08	5.08646184627093e-06\\
2.1	4.94415093926781e-06\\
2.12	4.80081407311372e-06\\
2.14	4.65642469960059e-06\\
2.16	4.51096137316087e-06\\
2.18	4.36445758111859e-06\\
2.2	4.21707593617482e-06\\
2.22	4.06914849282458e-06\\
2.24	3.92103720886494e-06\\
2.26	3.77261097667114e-06\\
2.28	3.62232866207846e-06\\
2.3	3.46677530582706e-06\\
2.32	3.30326602621112e-06\\
2.34	3.1392288482035e-06\\
2.36	3.00499551375566e-06\\
2.38	2.93432233228197e-06\\
2.4	2.8204142348276e-06\\
2.42	2.21419610069162e-06\\
2.44	2.12570763347131e-06\\
2.46	3.10490026750321e-06\\
2.48	1.61761843925357e-06\\
2.5	1.71307447499602e-06\\
2.52	1.81816395289358e-06\\
2.54	1.6637894790783e-06\\
2.56	1.44149446029695e-06\\
2.58	1.2496485417568e-06\\
2.6	1.07614299982295e-06\\
2.62	9.0195093738199e-07\\
2.64	7.39057358589701e-07\\
2.66	5.97023665005469e-07\\
2.68	4.55466647453218e-07\\
2.7	2.88787605662311e-07\\
2.72	9.95156860250646e-08\\
2.74	9.10250948504832e-08\\
2.76	2.70328755380689e-07\\
2.78	4.34484415279268e-07\\
2.8	5.74901038163933e-07\\
2.82	6.9989870510323e-07\\
2.84	8.66177165548265e-07\\
2.86	1.1185236132305e-06\\
2.88	1.37177614312201e-06\\
2.9	1.48464356042322e-06\\
2.92	1.50911280472066e-06\\
2.94	1.65389971806817e-06\\
2.96	1.97166762899714e-06\\
2.98	2.29227368753193e-06\\
3	2.41203606599072e-06\\
3.02	2.34079282274147e-06\\
3.04	2.4217741502186e-06\\
3.06	2.87043604851878e-06\\
3.08	3.29498401019368e-06\\
3.1	3.26678064654917e-06\\
3.12	3.03620302960494e-06\\
3.14	3.28491318463131e-06\\
3.16	4.01177911418804e-06\\
3.18	4.22732522098457e-06\\
3.2	3.77885713864767e-06\\
3.22	3.79578198750341e-06\\
3.24	4.6320107171538e-06\\
3.26	5.07444585706729e-06\\
3.28	4.5686636838127e-06\\
3.3	4.38287392928727e-06\\
3.32	5.28084814066521e-06\\
3.34	5.88370586390718e-06\\
3.36	5.26374081899483e-06\\
3.38	4.9835054812819e-06\\
3.4	6.08188087330985e-06\\
3.42	6.66323719056283e-06\\
3.44	5.75518370266037e-06\\
3.46	5.66344401109475e-06\\
3.48	7.11812498627173e-06\\
3.5	7.23252369178029e-06\\
3.52	6.01274770062332e-06\\
3.54	6.75232075864063e-06\\
3.56	8.23163066310251e-06\\
3.58	7.14234585735829e-06\\
3.6	6.59991924553682e-06\\
3.62	8.51144074362487e-06\\
3.64	8.33680829098737e-06\\
3.66	6.96611739231523e-06\\
3.68	8.50543535024784e-06\\
3.7	9.28934116009583e-06\\
3.72	7.61294732026796e-06\\
3.74	8.55476685265866e-06\\
3.76	9.99908274409989e-06\\
3.78	8.25846655319595e-06\\
3.8	8.85107896486659e-06\\
3.82	1.0523616066932e-05\\
3.84	8.80007798759186e-06\\
3.86	9.33929515825604e-06\\
3.88	1.09921889815956e-05\\
3.9	9.16026195599273e-06\\
3.92	1.00616564724099e-05\\
3.94	1.13208156607147e-05\\
3.96	9.43963069141573e-06\\
3.98	1.09976775287401e-05\\
4	1.13698486534364e-05\\
4.02	9.87560571735768e-06\\
4.04	1.19795581406679e-05\\
4.06	1.10680774521033e-05\\
4.08	1.07981430986226e-05\\
4.1	1.25443008366088e-05\\
4.12	1.07692629231215e-05\\
4.14	1.21984265767094e-05\\
4.16	1.2235620800799e-05\\
4.18	1.12783458979249e-05\\
4.2	1.32211993539855e-05\\
4.22	1.15280987526278e-05\\
4.24	1.28522805860898e-05\\
4.26	1.27925802882178e-05\\
4.28	1.20519325366164e-05\\
4.3	1.3803421840819e-05\\
4.32	1.19826035200887e-05\\
4.34	1.38853197707567e-05\\
4.36	1.27101180675826e-05\\
4.38	1.34130869962612e-05\\
4.4	1.36357719951463e-05\\
4.42	1.29796522927439e-05\\
4.44	1.43727526734361e-05\\
4.46	1.28022441298614e-05\\
4.48	1.47108009684038e-05\\
4.5	1.29772839775333e-05\\
4.52	1.47955738685063e-05\\
4.54	1.33131475181375e-05\\
4.56	1.47103085821471e-05\\
4.58	1.36531430214443e-05\\
4.6	1.46749099456389e-05\\
4.62	1.3979077021456e-05\\
4.64	1.46031376943578e-05\\
4.66	1.41299846312254e-05\\
4.68	1.47110261884825e-05\\
4.7	1.42556222659795e-05\\
4.72	1.47376842426356e-05\\
4.74	1.41739971472321e-05\\
4.76	1.50363889700467e-05\\
4.78	1.40553531797344e-05\\
4.8	1.50884649389588e-05\\
4.82	1.38829675209312e-05\\
4.84	1.54646554365173e-05\\
4.86	1.35419317026098e-05\\
4.88	1.53389378532154e-05\\
4.9	1.37668497148663e-05\\
4.92	1.50242177495569e-05\\
4.94	1.36509036493052e-05\\
4.96	1.44448717546222e-05\\
4.98	1.43790773584895e-05\\
5	1.25896788928728e-05\\
5.02	1.49810649741483e-05\\
5.04	1.1826888844331e-05\\
5.06	1.31529015389847e-05\\
5.08	1.20418253920437e-05\\
5.1	1.06438416493902e-05\\
5.12	1.1500082620762e-05\\
5.14	8.32264857095893e-06\\
5.16	1.17931766645124e-05\\
5.18	7.42551501046324e-06\\
5.2	1.40535835765985e-05\\
5.22	3.06934260384199e-05\\
5.24	3.33683362127224e-05\\
5.26	0.000133912717066583\\
5.28	0.000754322584520854\\
5.3	0.000155495626879829\\
5.32	3.0540007116393e-05\\
5.34	5.96012031504761e-06\\
5.36	1.16410824979178e-06\\
5.38	2.27757665066761e-07\\
5.4	4.46316105280811e-08\\
5.42	8.75795397284918e-09\\
5.44	1.72054766205836e-09\\
5.46	3.38349668461567e-10\\
5.48	6.65955449588578e-11\\
5.5	1.31178036543915e-11\\
5.52	2.58569794001326e-12\\
5.54	5.09994379161268e-13\\
5.56	1.00646514743391e-13\\
5.58	1.98726690952725e-14\\
5.6	3.92571632802662e-15\\
5.62	7.75836572859556e-16\\
5.64	1.53389412389216e-16\\
5.66	3.03375849408515e-17\\
5.68	6.0022636708249e-18\\
5.7	1.18791844585755e-18\\
5.72	2.35172036620751e-19\\
5.74	4.65696616766187e-20\\
5.76	9.22423678293581e-21\\
5.78	1.82751122962724e-21\\
5.8	3.62146956612088e-22\\
5.82	7.17791487435319e-23\\
5.84	1.42296595326233e-23\\
5.86	2.82142242420668e-24\\
5.88	5.59518666752743e-25\\
5.9	1.10976482793088e-25\\
5.92	2.20149884027812e-26\\
5.94	4.36807287221028e-27\\
5.96	8.66904219520484e-28\\
5.98	1.71907523189648e-28\\
6	3.28779219231876e-29\\
};
\addlegendentry{$\lambda=\{\lambda^*_{4,n}\}_{n\geqslant 0}$}

\addplot [colorabs, line width=1pt, loosely dashed]
  table[row sep=crcr]{%
-6	0\\
-5.98	2.23929886074306e-22\\
-5.96	8.33945782621554e-22\\
-5.94	2.88179923541286e-21\\
-5.92	9.89827205960565e-21\\
-5.9	3.39807311934634e-20\\
-5.88	1.16650657902258e-19\\
-5.86	4.00442408580463e-19\\
-5.84	1.37465210508705e-18\\
-5.82	4.71895163795063e-18\\
-5.8	1.61993746845222e-17\\
-5.78	5.56097540837179e-17\\
-5.76	1.90899019834149e-16\\
-5.74	6.55324526677909e-16\\
-5.72	2.24961990710391e-15\\
-5.7	7.72257029977378e-15\\
-5.68	2.65102970713138e-14\\
-5.66	9.10054325859076e-14\\
-5.64	3.12406486345103e-13\\
-5.62	1.07243941303105e-12\\
-5.6	3.68150580949326e-12\\
-5.58	1.26379960040321e-11\\
-5.56	4.33841343471085e-11\\
-5.54	1.4893050274077e-10\\
-5.52	5.11253581350746e-10\\
-5.5	1.75504813220115e-09\\
-5.48	6.02478514903783e-09\\
-5.46	2.06820522517795e-08\\
-5.44	7.0997670526386e-08\\
-5.42	2.43718827943819e-07\\
-5.4	8.36594927794977e-07\\
-5.38	2.87128781885921e-06\\
-5.36	9.84955179680645e-06\\
-5.34	3.37284780876701e-05\\
-5.32	0.000114812985397843\\
-5.3	0.000383132416260553\\
-5.28	0.00120121881601508\\
-5.26	0.000167294928265832\\
-5.24	0.000110416154906412\\
-5.22	8.80744968177437e-05\\
-5.2	8.55891446034894e-05\\
-5.18	8.09309839772017e-05\\
-5.16	7.72710014397202e-05\\
-5.14	7.43758845560653e-05\\
-5.12	7.15063906506844e-05\\
-5.1	6.90713997261033e-05\\
-5.08	6.67874833103488e-05\\
-5.06	6.46472130923365e-05\\
-5.04	6.27019051641087e-05\\
-5.02	6.08193631947834e-05\\
-5	5.90788583847493e-05\\
-4.98	5.74102651013791e-05\\
-4.96	5.58182364137488e-05\\
-4.94	5.43142138634753e-05\\
-4.92	5.28478660818052e-05\\
-4.9	5.14671870441158e-05\\
-4.88	5.01129534940803e-05\\
-4.86	4.88272543730378e-05\\
-4.84	4.75723962312657e-05\\
-4.82	4.63640538094362e-05\\
-4.8	4.51957792308583e-05\\
-4.78	4.40538910435329e-05\\
-4.76	4.29604721195465e-05\\
-4.74	4.18775861624615e-05\\
-4.72	4.08492359292578e-05\\
-4.7	3.98194133944124e-05\\
-4.68	3.88485112759185e-05\\
-4.66	3.78664268678303e-05\\
-4.64	3.69472760737011e-05\\
-4.62	3.60079701825222e-05\\
-4.6	3.5136248565687e-05\\
-4.58	3.4235374921629e-05\\
-4.56	3.34072118121503e-05\\
-4.54	3.25419067466887e-05\\
-4.52	3.1752310001118e-05\\
-4.5	3.09229358425311e-05\\
-4.48	3.01633963737391e-05\\
-4.46	2.93759661972315e-05\\
-4.44	2.8632069574458e-05\\
-4.42	2.7899438216239e-05\\
-4.4	2.71518534249726e-05\\
-4.38	2.6488615783804e-05\\
-4.36	2.57238510968927e-05\\
-4.34	2.51285483246488e-05\\
-4.32	2.4363048584386e-05\\
-4.3	2.3791380317939e-05\\
-4.28	2.30925234024626e-05\\
-4.26	2.24551314064736e-05\\
-4.24	2.19089669201422e-05\\
-4.22	2.11499418336647e-05\\
-4.2	2.07383160941987e-05\\
-4.18	1.99751205809118e-05\\
-4.16	1.94771268819671e-05\\
-4.14	1.89773326009501e-05\\
-4.12	1.81831296464652e-05\\
-4.1	1.79584344411621e-05\\
-4.08	1.71460524262812e-05\\
-4.06	1.6658800230912e-05\\
-4.04	1.64034637686605e-05\\
-4.02	1.53927611404314e-05\\
-4	1.533275187518e-05\\
-3.98	1.47683104987362e-05\\
-3.96	1.38136853365667e-05\\
-3.94	1.40933919597908e-05\\
-3.92	1.31161941373248e-05\\
-3.9	1.23882545389198e-05\\
-3.88	1.29025034062979e-05\\
-3.86	1.15159231616757e-05\\
-3.84	1.10271642031479e-05\\
-3.82	1.17950236567799e-05\\
-3.8	1.00208561089055e-05\\
-3.78	9.60586919901418e-06\\
-3.76	1.08213733787388e-05\\
-3.74	8.73068983259229e-06\\
-3.72	7.97145829103951e-06\\
-3.7	9.93723914027855e-06\\
-3.68	7.88732090239996e-06\\
-3.66	6.03284813457949e-06\\
-3.64	8.79840914522201e-06\\
-3.62	7.84517199517443e-06\\
-3.6	4.12385726913933e-06\\
-3.58	6.62016228963891e-06\\
-3.56	8.5078977365427e-06\\
-3.54	3.53277077758118e-06\\
-3.52	2.89869471492565e-06\\
-3.5	8.0981504781974e-06\\
-3.48	5.78447391103021e-06\\
-3.46	2.48913244293991e-07\\
-3.44	3.56206289103822e-06\\
-3.42	8.6442054756386e-06\\
-3.4	2.3166267766328e-06\\
-3.38	3.02250546441174e-06\\
-3.36	4.22339707156771e-06\\
-3.34	8.83800038598004e-06\\
-3.32	2.39542653657221e-07\\
-3.3	5.91769517482854e-06\\
-3.28	3.41526454267216e-06\\
-3.26	9.77991579370618e-06\\
-3.24	3.6640819900402e-07\\
-3.22	9.45336920121775e-06\\
-3.2	6.61191668638317e-07\\
-3.18	1.07318479608542e-05\\
-3.16	3.85249096346296e-06\\
-3.14	1.09449682523799e-05\\
-3.12	9.24048785594378e-06\\
-3.1	6.69195758873364e-06\\
-3.08	1.12646305485131e-05\\
-3.06	3.93671684784103e-06\\
-3.04	1.64710721674011e-05\\
-3.02	7.48463284866441e-06\\
-3	9.9052497181118e-06\\
-2.98	1.08307657451512e-05\\
-2.96	7.15080667218482e-06\\
-2.94	1.98599494425911e-05\\
-2.92	1.02685247969081e-05\\
-2.9	8.67300158813311e-06\\
-2.88	1.32730100063094e-05\\
-2.86	3.79182423565494e-06\\
-2.84	2.07901841154379e-05\\
-2.82	1.88630934445655e-05\\
-2.8	1.02083262881747e-06\\
-2.78	1.45902554003485e-05\\
-2.76	7.28214747575118e-06\\
-2.74	1.42383687051773e-05\\
-2.72	2.61460068248787e-05\\
-2.7	1.62710989424775e-05\\
-2.68	5.87290801740137e-06\\
-2.66	1.69851182501568e-05\\
-2.64	5.63321902297131e-06\\
-2.62	1.86848652866112e-05\\
-2.6	3.21123534647305e-05\\
-2.58	2.37283589290538e-05\\
-2.56	1.95486938453504e-06\\
-2.54	3.04436241365669e-05\\
-2.52	5.43565969093884e-05\\
-2.5	1.44136334028766e-05\\
-2.48	0.000339627830126421\\
-2.46	0.000364716389390285\\
-2.44	4.08797563922203e-06\\
-2.42	0.000189819782980882\\
-2.4	3.79836209417617e-05\\
-2.38	2.27293246587434e-05\\
-2.36	7.12507595640455e-06\\
-2.34	1.42550874889236e-05\\
-2.32	1.17652061831786e-05\\
-2.3	9.04876249036013e-06\\
-2.28	8.14011796046454e-06\\
-2.26	8.33496898688946e-06\\
-2.24	8.79570178541345e-06\\
-2.22	9.15043839411211e-06\\
-2.2	9.35238940286132e-06\\
-2.18	9.46614148683578e-06\\
-2.16	9.55440590150181e-06\\
-2.14	9.64847813672565e-06\\
-2.12	9.75517499807177e-06\\
-2.1	9.87037845068262e-06\\
-2.08	9.98817139785668e-06\\
-2.06	1.01045544737555e-05\\
-2.04	1.02178665634112e-05\\
-2.02	1.03279687401203e-05\\
-2	1.04353506426014e-05\\
-1.98	1.05405643245349e-05\\
-1.96	1.06439911618517e-05\\
-1.94	1.07458160991669e-05\\
-1.92	1.08460877588645e-05\\
-1.9	1.09447895352277e-05\\
-1.88	1.10418902293796e-05\\
-1.86	1.11373694909878e-05\\
-1.84	1.12312247638191e-05\\
-1.82	1.13234684654406e-05\\
-1.8	1.14141220248776e-05\\
-1.78	1.15032104516799e-05\\
-1.76	1.15907587840969e-05\\
-1.74	1.16767904069226e-05\\
-1.72	1.1761326678017e-05\\
-1.7	1.18443872467733e-05\\
-1.68	1.19259905927982e-05\\
-1.66	1.20061545128558e-05\\
-1.64	1.20848964641485e-05\\
-1.62	1.2162233734625e-05\\
-1.6	1.2238183504043e-05\\
-1.58	1.23127628271491e-05\\
-1.56	1.23859885888811e-05\\
-1.54	1.24578774592377e-05\\
-1.52	1.25284458556973e-05\\
-1.5	1.25977099230123e-05\\
-1.48	1.2665685525215e-05\\
-1.46	1.27323882455066e-05\\
-1.44	1.27978333910872e-05\\
-1.42	1.28620360020371e-05\\
-1.4	1.29250108577561e-05\\
-1.38	1.29867724826815e-05\\
-1.36	1.30473351512284e-05\\
-1.34	1.31067128908424e-05\\
-1.32	1.31649194840544e-05\\
-1.3	1.32219684710333e-05\\
-1.28	1.32778731496974e-05\\
-1.26	1.33326465793226e-05\\
-1.24	1.33863015804314e-05\\
-1.22	1.34388507364025e-05\\
-1.2	1.34903063959135e-05\\
-1.18	1.35406806754945e-05\\
-1.16	1.35899854581401e-05\\
-1.14	1.36382323996931e-05\\
-1.12	1.36854329255143e-05\\
-1.1	1.37315982363662e-05\\
-1.08	1.37767393079691e-05\\
-1.06	1.38208668921669e-05\\
-1.04	1.38639915204242e-05\\
-1.02	1.39061235031601e-05\\
-1	1.3947272932302e-05\\
-0.98	1.39874496828951e-05\\
-0.96	1.4026663413047e-05\\
-0.94	1.4064923567314e-05\\
-0.92	1.41022393756463e-05\\
-0.9	1.41386198579396e-05\\
-0.88	1.41740738202611e-05\\
-0.86	1.42086098604555e-05\\
-0.84	1.42422363676453e-05\\
-0.82	1.42749615236748e-05\\
-0.8	1.43067933033869e-05\\
-0.78	1.43377394762334e-05\\
-0.76	1.43678076072185e-05\\
-0.74	1.4397005058453e-05\\
-0.72	1.44253389894322e-05\\
-0.7	1.44528163573132e-05\\
-0.68	1.4479443919857e-05\\
-0.66	1.45052282338187e-05\\
-0.64	1.45301756576677e-05\\
-0.62	1.45542923519204e-05\\
-0.6	1.45775842785856e-05\\
-0.58	1.46000572046612e-05\\
-0.56	1.46217167001361e-05\\
-0.54	1.46425681404883e-05\\
-0.52	1.46626167059627e-05\\
-0.5	1.46818673830151e-05\\
-0.48	1.47003249660882e-05\\
-0.46	1.47179940551689e-05\\
-0.44	1.47348790593971e-05\\
-0.42	1.47509841962323e-05\\
-0.4	1.47663134912324e-05\\
-0.38	1.47808707806063e-05\\
-0.36	1.47946597097159e-05\\
-0.34	1.48076837343525e-05\\
-0.32	1.48199461216802e-05\\
-0.3	1.48314499497371e-05\\
-0.28	1.48421981079894e-05\\
-0.26	1.48521932980539e-05\\
-0.24	1.48614380336975e-05\\
-0.22	1.48699346414483e-05\\
-0.2	1.48776852604837e-05\\
-0.18	1.48846918431311e-05\\
-0.16	1.48909561553112e-05\\
-0.14	1.48964797759832e-05\\
-0.12	1.49012640986435e-05\\
-0.1	1.49053103302155e-05\\
-0.08	1.49086194904391e-05\\
-0.06	1.49111924169221e-05\\
-0.04	1.4913029757091e-05\\
-0.02	1.49141319759072e-05\\
0	1.49144993511485e-05\\
0.02	1.49141319757962e-05\\
0.04	1.49130297570355e-05\\
0.06	1.49111924168666e-05\\
0.08	1.49086194907722e-05\\
0.1	1.49053103296048e-05\\
0.12	1.49012640985324e-05\\
0.14	1.48964797758722e-05\\
0.16	1.48909561550892e-05\\
0.18	1.48846918430201e-05\\
0.2	1.48776852604282e-05\\
0.22	1.48699346411707e-05\\
0.24	1.4861438033642e-05\\
0.26	1.48521932979429e-05\\
0.28	1.48421981079339e-05\\
0.3	1.4831449949515e-05\\
0.32	1.48199461214027e-05\\
0.34	1.48076837340749e-05\\
0.36	1.47946597092719e-05\\
0.38	1.47808707803843e-05\\
0.4	1.47663134911769e-05\\
0.42	1.47509841960103e-05\\
0.44	1.47348790595081e-05\\
0.46	1.471799405528e-05\\
0.48	1.47003249661992e-05\\
0.5	1.46818673831817e-05\\
0.52	1.46626167060182e-05\\
0.54	1.46425681407658e-05\\
0.56	1.46217167003582e-05\\
0.58	1.46000572048832e-05\\
0.6	1.45775842786966e-05\\
0.62	1.45542923519204e-05\\
0.64	1.45301756577787e-05\\
0.66	1.45052282342628e-05\\
0.68	1.44794439200235e-05\\
0.7	1.44528163577018e-05\\
0.72	1.44253389900983e-05\\
0.74	1.43970050593967e-05\\
0.76	1.4367807607607e-05\\
0.78	1.43377394766775e-05\\
0.8	1.43067933037755e-05\\
0.82	1.42749615241189e-05\\
0.84	1.42422363684225e-05\\
0.86	1.42086098610661e-05\\
0.88	1.41740738208718e-05\\
0.9	1.41386198586613e-05\\
0.92	1.41022393770895e-05\\
0.94	1.40649235682577e-05\\
0.96	1.40266634139352e-05\\
0.98	1.39874496836723e-05\\
1	1.39472729330792e-05\\
1.02	1.39061235039928e-05\\
1.04	1.38639915214789e-05\\
1.06	1.38208668932216e-05\\
1.08	1.37767393085797e-05\\
1.1	1.37315982374209e-05\\
1.12	1.36854329264025e-05\\
1.14	1.36382324004147e-05\\
1.16	1.35899854594723e-05\\
1.18	1.35406806762162e-05\\
1.2	1.34903063969682e-05\\
1.22	1.34388507373462e-05\\
1.24	1.33863015812641e-05\\
1.26	1.33326465801553e-05\\
1.28	1.32778731508076e-05\\
1.3	1.32219684715884e-05\\
1.32	1.31649194848871e-05\\
1.34	1.31067128919526e-05\\
1.36	1.3047335152172e-05\\
1.38	1.29867724834032e-05\\
1.4	1.29250108585333e-05\\
1.42	1.28620360029807e-05\\
1.44	1.27978333920864e-05\\
1.46	1.27323882465613e-05\\
1.48	1.26656855263252e-05\\
1.5	1.25977099242891e-05\\
1.52	1.25284458569186e-05\\
1.54	1.24578774596817e-05\\
1.56	1.23859885899913e-05\\
1.58	1.23127628284814e-05\\
1.6	1.22381835053198e-05\\
1.62	1.21622337353466e-05\\
1.64	1.20848964648701e-05\\
1.66	1.2006154514077e-05\\
1.68	1.19259905938529e-05\\
1.7	1.18443872481611e-05\\
1.72	1.17613266791827e-05\\
1.74	1.16767904080328e-05\\
1.76	1.15907587852626e-05\\
1.78	1.15032104527346e-05\\
1.8	1.14141220259323e-05\\
1.82	1.13234684664953e-05\\
1.84	1.12312247649293e-05\\
1.86	1.11373694919314e-05\\
1.88	1.10418902302123e-05\\
1.9	1.09447895357828e-05\\
1.92	1.08460877593086e-05\\
1.94	1.07458160998886e-05\\
1.96	1.06439911626288e-05\\
1.98	1.05405643249235e-05\\
2	1.04353506431565e-05\\
2.02	1.03279687408975e-05\\
2.04	1.02178665640218e-05\\
2.06	1.01045544746436e-05\\
2.08	9.98817139841179e-06\\
2.1	9.87037845134875e-06\\
2.12	9.75517499851586e-06\\
2.14	9.6484781375028e-06\\
2.16	9.55440590194589e-06\\
2.18	9.46614148733538e-06\\
2.2	9.35238940369398e-06\\
2.22	9.15043839472274e-06\\
2.24	8.79570178613509e-06\\
2.26	8.33496898727804e-06\\
2.28	8.14011796090863e-06\\
2.3	9.04876249080422e-06\\
2.32	1.17652061839002e-05\\
2.34	1.42550874894787e-05\\
2.36	7.12507595734824e-06\\
2.38	2.27293246580773e-05\\
2.4	3.79836209410955e-05\\
2.42	0.000189819782981659\\
2.44	4.08797563988816e-06\\
2.46	0.000364716389389896\\
2.48	0.000339627830127198\\
2.5	1.44136334038203e-05\\
2.52	5.43565969083892e-05\\
2.54	3.04436241356232e-05\\
2.56	1.9548693838134e-06\\
2.58	2.37283589298865e-05\\
2.6	3.21123534653966e-05\\
2.62	1.86848652872773e-05\\
2.64	5.63321902224967e-06\\
2.66	1.69851182491576e-05\\
2.68	5.87290801640217e-06\\
2.7	1.62710989433101e-05\\
2.72	2.61460068257113e-05\\
2.74	1.42383687060654e-05\\
2.76	7.28214747475198e-06\\
2.78	1.45902553994604e-05\\
2.8	1.02083262804031e-06\\
2.82	1.88630934453982e-05\\
2.84	2.07901841165481e-05\\
2.86	3.79182423687618e-06\\
2.88	1.32730100054768e-05\\
2.9	8.67300158685635e-06\\
2.92	1.02685247979073e-05\\
2.94	1.98599494438678e-05\\
2.96	7.15080667318402e-06\\
2.98	1.0830765744152e-05\\
3	9.90524971722362e-06\\
3.02	7.48463284971912e-06\\
3.04	1.64710721684003e-05\\
3.06	3.93671684856267e-06\\
3.08	1.12646305474584e-05\\
3.1	6.69195758773444e-06\\
3.12	9.24048785688747e-06\\
3.14	1.09449682531015e-05\\
3.16	3.85249096285234e-06\\
3.18	1.07318479601326e-05\\
3.2	6.61191669248939e-07\\
3.22	9.45336920177287e-06\\
3.24	3.66408199614643e-07\\
3.26	9.7799157932621e-06\\
3.28	3.41526454217256e-06\\
3.3	5.91769517543916e-06\\
3.32	2.39542654434377e-07\\
3.34	8.83800038514737e-06\\
3.36	4.22339707112362e-06\\
3.38	3.02250546496685e-06\\
3.4	2.31662677591116e-06\\
3.42	8.64420547486144e-06\\
3.44	3.56206289015004e-06\\
3.46	2.48913245015636e-07\\
3.48	5.7844739104751e-06\\
3.5	8.09815047747575e-06\\
3.52	2.89869471409299e-06\\
3.54	3.53277077702607e-06\\
3.56	8.50789773609861e-06\\
3.58	6.6201622890838e-06\\
3.6	4.12385726850095e-06\\
3.62	7.84517199439727e-06\\
3.64	8.79840914436159e-06\\
3.66	6.03284813360805e-06\\
3.68	7.88732090153954e-06\\
3.7	9.93723913939037e-06\\
3.72	7.97145829017909e-06\\
3.74	8.73068983195391e-06\\
3.76	1.08213733780727e-05\\
3.78	9.60586919832029e-06\\
3.8	1.00208561081006e-05\\
3.82	1.17950236560305e-05\\
3.84	1.10271642024817e-05\\
3.86	1.15159231610373e-05\\
3.88	1.29025034058261e-05\\
3.9	1.23882545384479e-05\\
3.92	1.31161941368529e-05\\
3.94	1.40933919592634e-05\\
3.96	1.38136853361781e-05\\
3.98	1.47683104983476e-05\\
4	1.53327518749302e-05\\
4.02	1.53927611404314e-05\\
4.04	1.64034637686605e-05\\
4.06	1.66588002311618e-05\\
4.08	1.71460524266698e-05\\
4.1	1.79584344416062e-05\\
4.12	1.81831296468538e-05\\
4.14	1.89773326012554e-05\\
4.16	1.94771268823835e-05\\
4.18	1.99751205813836e-05\\
4.2	2.07383160944763e-05\\
4.22	2.114994183397e-05\\
4.24	2.19089669204475e-05\\
4.26	2.24551314067789e-05\\
4.28	2.30925234027679e-05\\
4.3	2.37913803181888e-05\\
4.32	2.43630485846635e-05\\
4.34	2.51285483247043e-05\\
4.36	2.57238510970315e-05\\
4.38	2.64886157838318e-05\\
4.4	2.71518534250281e-05\\
4.42	2.789943821635e-05\\
4.44	2.8632069574569e-05\\
4.46	2.93759661973425e-05\\
4.48	3.01633963738501e-05\\
4.5	3.09229358426144e-05\\
4.52	3.1752310001229e-05\\
4.54	3.25419067467997e-05\\
4.56	3.34072118123169e-05\\
4.58	3.42353749218371e-05\\
4.6	3.51362485658813e-05\\
4.62	3.60079701827165e-05\\
4.64	3.69472760738954e-05\\
4.66	3.78664268679968e-05\\
4.68	3.88485112760434e-05\\
4.7	3.98194133945373e-05\\
4.72	4.08492359293966e-05\\
4.74	4.18775861625864e-05\\
4.76	4.29604721196714e-05\\
4.78	4.40538910436578e-05\\
4.8	4.51957792310109e-05\\
4.82	4.63640538095611e-05\\
4.84	4.75723962314045e-05\\
4.86	4.88272543732043e-05\\
4.88	5.01129534942329e-05\\
4.9	5.14671870442546e-05\\
4.92	5.28478660819232e-05\\
4.94	5.43142138635794e-05\\
4.96	5.58182364138599e-05\\
4.98	5.74102651014902e-05\\
5	5.90788583848603e-05\\
5.02	6.08193631949014e-05\\
5.04	6.27019051642266e-05\\
5.06	6.46472130924405e-05\\
5.08	6.67874833104529e-05\\
5.1	6.90713997262039e-05\\
5.12	7.15063906507815e-05\\
5.14	7.43758845561625e-05\\
5.16	7.72710014398173e-05\\
5.18	8.09309839773023e-05\\
5.2	8.55891446035935e-05\\
5.22	8.8074496817853e-05\\
5.24	0.000110416154906525\\
5.26	0.000167294928265743\\
5.28	0.00120121881601504\\
5.3	0.000383132416260538\\
5.32	0.000114812985397838\\
5.34	3.37284780876688e-05\\
5.36	9.84955179680605e-06\\
5.38	2.8712878188591e-06\\
5.4	8.36594927794943e-07\\
5.42	2.43718827943809e-07\\
5.44	7.09976705263831e-08\\
5.46	2.06820522517787e-08\\
5.48	6.02478514903759e-09\\
5.5	1.75504813220108e-09\\
5.52	5.11253581350725e-10\\
5.54	1.48930502740764e-10\\
5.56	4.33841343471068e-11\\
5.58	1.26379960040316e-11\\
5.6	3.68150580949311e-12\\
5.62	1.072439413031e-12\\
5.64	3.12406486345091e-13\\
5.66	9.10054325859039e-14\\
5.68	2.65102970713128e-14\\
5.7	7.72257029977347e-15\\
5.72	2.24961990710382e-15\\
5.74	6.5532452667789e-16\\
5.76	1.90899019834165e-16\\
5.78	5.56097540837993e-17\\
5.8	1.61993746848085e-17\\
5.82	4.71895163893577e-18\\
5.84	1.37465210846949e-18\\
5.86	4.00442420191999e-19\\
5.88	1.16650697762776e-19\\
5.9	3.39808680279953e-20\\
5.92	9.89874178975815e-21\\
5.94	2.88341174075918e-21\\
5.96	8.39481244793277e-22\\
5.98	2.42932205367508e-22\\
6	6.52317958857198e-23\\
};
\addlegendentry{$\lambda=\lambda^*$}
\end{axis}



\end{tikzpicture}%


==> figKdV1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0.2in,0in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel={$t$},
ymin=-0.006,
ymax=3.5,
axis background/.style={fill=white},
]
\addplot [color=black, line width=1.5, dashed]
  table[row sep=crcr]{%
-20	3.6709922555198e-06\\
-19.95	3.85919125972101e-06\\
-19.9	4.05704023359994e-06\\
-19.85	4.26503390068635e-06\\
-19.8	4.48369235132113e-06\\
-19.75	4.71356234313123e-06\\
-19.7	4.95521866818464e-06\\
-19.65	5.20926559024344e-06\\
-19.6	5.47633835570875e-06\\
-19.55	5.75710478203522e-06\\
-19.5	6.05226692758677e-06\\
-19.45	6.36256284710875e-06\\
-19.4	6.68876843720552e-06\\
-19.35	7.0316993764379e-06\\
-19.3	7.39221316489116e-06\\
-19.25	7.77121126831287e-06\\
-19.2	8.16964137218174e-06\\
-19.15	8.58849975134302e-06\\
-19.1	9.02883376113493e-06\\
-19.05	9.49174445623467e-06\\
-19	9.9783893437716e-06\\
-18.95	1.04899852775904e-05\\
-18.9	1.10278115009009e-05\\
-18.85	1.15932128449214e-05\\
-18.8	1.21876030915125e-05\\
-18.75	1.28124685082072e-05\\
-18.7	1.34693715644777e-05\\
-18.65	1.41599548385271e-05\\
-18.6	1.48859451243737e-05\\
-18.55	1.56491577494976e-05\\
-18.5	1.64515011138398e-05\\
-18.45	1.72949814615051e-05\\
-18.4	1.81817078970939e-05\\
-18.35	1.91138976592071e-05\\
-18.3	2.00938816643023e-05\\
-18.25	2.11241103347643e-05\\
-18.2	2.22071597257562e-05\\
-18.15	2.33457379661671e-05\\
-18.1	2.45426920297575e-05\\
-18.05	2.5801014853427e-05\\
-18	2.71238528203975e-05\\
-17.95	2.8514513627017e-05\\
-17.9	2.99764745528465e-05\\
-17.85	3.15133911547013e-05\\
-17.8	3.31291064063758e-05\\
-17.75	3.4827660306897e-05\\
-17.7	3.66132999813178e-05\\
-17.65	3.84904902992965e-05\\
-17.6	4.04639250379988e-05\\
-17.55	4.2538538617221e-05\\
-17.5	4.47195184360567e-05\\
-17.45	4.7012317841942e-05\\
-17.4	4.94226697644804e-05\\
-17.35	5.19566010481184e-05\\
-17.3	5.46204475194866e-05\\
-17.25	5.74208698270481e-05\\
-17.2	6.03648700926342e-05\\
-17.15	6.34598094164665e-05\\
-17.1	6.67134262794007e-05\\
-17.05	7.01338558883582e-05\\
-17	7.37296505132782e-05\\
-16.95	7.75098008663857e-05\\
-16.9	8.14837585771762e-05\\
-16.85	8.56614598192535e-05\\
-16.8	9.00533501480277e-05\\
-16.75	9.46704106112988e-05\\
-16.7	9.95241851979324e-05\\
-16.65	0.000104626809693165\\
-16.6	0.000109991042012583\\
-16.55	0.000115630294090515\\
-16.5	0.000121558665402435\\
-16.45	0.00012779097820506\\
-16.4	0.00013434281458211\\
-16.35	0.000141230555388167\\
-16.3	0.00014847142118784\\
-16.25	0.000156083515292379\\
-16.2	0.000164085869001111\\
-16.15	0.000172498489160578\\
-16.1	0.00018134240815998\\
-16.05	0.000190639736487659\\
-16	0.00020041371797964\\
-15.95	0.000210688787898029\\
-15.9	0.00022149063398403\\
-15.85	0.000232846260637791\\
-15.8	0.000244784056385007\\
-15.75	0.000257333864798425\\
-15.7	0.000270527059050918\\
-15.65	0.000284396620285864\\
-15.6	0.000298977219999971\\
-15.55	0.000314305306643718\\
-15.5	0.000330419196654953\\
-15.45	0.000347359170152254\\
-15.4	0.000365167571526111\\
-15.35	0.000383888915178217\\
-15.3	0.000403569996671769\\
-15.25	0.000424260009569185\\
-15.2	0.000446010668247581\\
-15.15	0.000468876336997214\\
-15.1	0.000492914165723532\\
-15.05	0.000518184232589796\\
-15	0.000544749693954335\\
-14.95	0.000572676941974457\\
-14.9	0.000602035770267917\\
-14.85	0.000632899548042634\\
-14.8	0.000665345403126177\\
-14.75	0.000699454414348362\\
-14.7	0.000735311813753256\\
-14.65	0.000773007199140934\\
-14.6	0.000812634757464654\\
-14.55	0.000854293499635586\\
-14.5	0.000898087507315146\\
-14.45	0.000944126192304159\\
-14.4	0.000992524569168792\\
-14.35	0.00104340354177531\\
-14.3	0.00109689020443966\\
-14.25	0.00115311815843294\\
-14.2	0.00121222784462157\\
-14.15	0.00127436689305931\\
-14.1	0.00133969049038961\\
-14.05	0.00140836176595952\\
-14	0.00148055219759128\\
-13.95	0.00155644203800491\\
-13.9	0.00163622076293446\\
-13.85	0.00172008754203241\\
-13.8	0.00180825173371099\\
-13.75	0.00190093340512575\\
-13.7	0.00199836387856675\\
-13.65	0.00210078630558453\\
-13.6	0.00220845627024363\\
-13.55	0.00232164242296481\\
-13.5	0.00244062714648823\\
-13.45	0.00256570725556522\\
-13.4	0.00269719473206412\\
-13.35	0.00283541749725763\\
-13.3	0.00298072022314485\\
-13.25	0.00313346518475029\\
-13.2	0.00329403315543591\\
-13.15	0.00346282434735947\\
-13.1	0.00364025939931458\\
-13.05	0.0038267804142942\\
-13	0.00402285204922966\\
-12.95	0.00422896265947386\\
-12.9	0.00444562550071663\\
-12.85	0.00467337999114683\\
-12.8	0.00491279303680541\\
-12.75	0.00516446042321039\\
-12.7	0.00542900827647535\\
-12.65	0.00570709459729037\\
-12.6	0.00599941087128636\\
-12.55	0.00630668375946226\\
-12.5	0.0066296768725181\\
-12.45	0.00696919263310702\\
-12.4	0.00732607423019482\\
-12.35	0.00770120766989702\\
-12.3	0.00809552392735113\\
-12.25	0.00851000120437453\\
-12.2	0.00894566729785767\\
-12.15	0.00940360208404661\\
-12.1	0.00988494012407881\\
-12.05	0.010390873396351\\
-12	0.0109226541615178\\
-11.95	0.0114815979661452\\
-11.9	0.0120690867912681\\
-11.85	0.0126865723523382\\
-11.8	0.0133355795572767\\
-11.75	0.0140177101295889\\
-11.7	0.0147346464037305\\
-11.65	0.0154881553001562\\
-11.6	0.0162800924877164\\
-11.55	0.0171124067413013\\
-11.5	0.0179871445028625\\
-11.45	0.0189064546541655\\
-11.4	0.0198725935098407\\
-11.35	0.0208879300395077\\
-11.3	0.0219549513279386\\
-11.25	0.0230762682824017\\
-11.2	0.0242546215964841\\
-11.15	0.0254928879798236\\
-11.1	0.0267940866632885\\
-11.05	0.0281613861892138\\
-11	0.0295981114963411\\
-10.95	0.031107751309102\\
-10.9	0.0326939658408237\\
-10.85	0.0343605948203281\\
-10.8	0.0361116658512067\\
-10.75	0.0379514031128103\\
-10.7	0.0398842364116444\\
-10.65	0.041914810591438\\
-10.6	0.0440479953096064\\
-10.55	0.0462888951871777\\
-10.5	0.0486428603384497\\
-10.45	0.0511154972857129\\
-10.4	0.0537126802632518\\
-10.35	0.0564405629135512\\
-10.3	0.0593055903771216\\
-10.25	0.0623145117756319\\
-10.2	0.0654743930860448\\
-10.15	0.0687926304011872\\
-10.1	0.0722769635696089\\
-10.05	0.075935490204668\\
-10	0.0797766800494894\\
-9.95	0.0838093896807462\\
-9.9	0.0880428775300597\\
-9.85	0.0924868191971841\\
-9.8	0.0971513230239601\\
-9.75	0.10204694589228\\
-9.7	0.107184709202914\\
-9.65	0.112576114984985\\
-9.6	0.11823316207808\\
-9.55	0.124168362320374\\
-9.5	0.130394756666707\\
-9.45	0.136925931150151\\
-9.4	0.143776032589282\\
-9.35	0.150959783930956\\
-9.3	0.158492499104885\\
-9.25	0.166390097251611\\
-9.2	0.174669116169594\\
-9.15	0.183346724809873\\
-9.1	0.192440734628224\\
-9.05	0.201969609584758\\
-9	0.211952474559496\\
-8.95	0.222409121929591\\
-8.9	0.233360016029473\\
-8.85	0.244826295189354\\
-8.8	0.256829771020204\\
-8.75	0.269392924584524\\
-8.7	0.282538899062169\\
-8.65	0.296291488489093\\
-8.6	0.310675122114458\\
-8.55	0.325714843888154\\
-8.5	0.341436286556828\\
-8.45	0.357865639812098\\
-8.4	0.375029611900341\\
-8.35	0.392955384069608\\
-8.3	0.411670557196399\\
-8.25	0.431203089903939\\
-8.2	0.451581227454858\\
-8.15	0.472833420675806\\
-8.1	0.494988234150364\\
-8.05	0.518074242900909\\
-8	0.542119916770947\\
-7.95	0.567153491718508\\
-7.9	0.59320282723972\\
-7.85	0.620295249161646\\
-7.8	0.648457377076612\\
-7.75	0.67771493573849\\
-7.7	0.708092549806983\\
-7.65	0.73961352141104\\
-7.6	0.772299590109283\\
-7.55	0.806170674956347\\
-7.5	0.841244598541299\\
-7.45	0.877536793050277\\
-7.4	0.915059988622227\\
-7.35	0.953823884515803\\
-7.3	0.993834803888894\\
-7.25	1.03509533331076\\
-7.2	1.07760394848083\\
-7.15	1.12135462801793\\
-7.1	1.16633645760751\\
-7.05	1.2125332272504\\
-7	1.25992302484208\\
-6.95	1.30847782981984\\
-6.9	1.35816311114317\\
-6.85	1.4089374344094\\
-6.8	1.46075208344502\\
-6.75	1.51355070223986\\
-6.7	1.5672689635945\\
-6.65	1.62183427131497\\
-6.6	1.67716550319673\\
-6.55	1.73317280237316\\
-6.5	1.78975742484399\\
-6.45	1.8468116511245\\
-6.4	1.90421876994738\\
-6.35	1.96185314178584\\
-6.3	2.01958034962872\\
-6.25	2.07725744390996\\
-6.2	2.13473328776167\\
-6.15	2.19184900781078\\
-6.1	2.24843855457025\\
-6.05	2.30432937508588\\
-6	2.35934319889778\\
-5.95	2.41329693657501\\
-5.9	2.46600368810716\\
-5.85	2.5172738563179\\
-5.8	2.56691635824353\\
-5.75	2.61473992514177\\
-5.7	2.66055447951731\\
-5.65	2.70417257533265\\
-5.6	2.74541088547989\\
-5.55	2.7840917186902\\
-5.5	2.82004454641913\\
-5.45	2.85310751893355\\
-5.4	2.88312894889835\\
-5.35	2.90996874027\\
-5.3	2.93349974028895\\
-5.25	2.95360899285118\\
-5.2	2.97019887254232\\
-5.15	2.98318808013052\\
-5.1	2.9925124823147\\
-5.05	2.9981257809734\\
-5	3\\
-4.95	2.9981257809734\\
-4.9	2.9925124823147\\
-4.85	2.98318808013052\\
-4.8	2.97019887254232\\
-4.75	2.95360899285118\\
-4.7	2.93349974028895\\
-4.65	2.90996874027\\
-4.6	2.88312894889835\\
-4.55	2.85310751893355\\
-4.5	2.82004454641913\\
-4.45	2.7840917186902\\
-4.4	2.74541088547989\\
-4.35	2.70417257533265\\
-4.3	2.66055447951731\\
-4.25	2.61473992514177\\
-4.2	2.56691635824353\\
-4.15	2.5172738563179\\
-4.1	2.46600368810716\\
-4.05	2.41329693657501\\
-4	2.35934319889778\\
-3.95	2.30432937508588\\
-3.9	2.24843855457025\\
-3.85	2.19184900781078\\
-3.8	2.13473328776167\\
-3.75	2.07725744390996\\
-3.7	2.01958034962872\\
-3.65	1.96185314178584\\
-3.6	1.90421876994738\\
-3.55	1.8468116511245\\
-3.5	1.78975742484399\\
-3.45	1.73317280237316\\
-3.4	1.67716550319673\\
-3.35	1.62183427131497\\
-3.3	1.5672689635945\\
-3.25	1.51355070223986\\
-3.2	1.46075208344502\\
-3.15	1.4089374344094\\
-3.1	1.35816311114317\\
-3.05	1.30847782981984\\
-3	1.25992302484208\\
-2.95	1.2125332272504\\
-2.9	1.1663364576075\\
-2.85	1.12135462801793\\
-2.8	1.07760394848082\\
-2.75	1.03509533331076\\
-2.7	0.993834803888894\\
-2.65	0.953823884515802\\
-2.6	0.915059988622227\\
-2.55	0.877536793050276\\
-2.5	0.841244598541298\\
-2.45	0.806170674956347\\
-2.4	0.772299590109282\\
-2.35	0.739613521411039\\
-2.3	0.708092549806983\\
-2.25	0.677714935738489\\
-2.2	0.648457377076612\\
-2.15	0.620295249161645\\
-2.1	0.593202827239719\\
-2.05	0.567153491718507\\
-2	0.542119916770946\\
-1.95	0.518074242900908\\
-1.9	0.494988234150364\\
-1.85	0.472833420675804\\
-1.8	0.451581227454856\\
-1.75	0.431203089903937\\
-1.7	0.411670557196398\\
-1.65	0.392955384069606\\
-1.6	0.37502961190034\\
-1.55	0.357865639812097\\
-1.5	0.341436286556827\\
-1.45	0.325714843888152\\
-1.4	0.310675122114456\\
-1.35	0.296291488489092\\
-1.3	0.282538899062166\\
-1.25	0.269392924584522\\
-1.2	0.256829771020202\\
-1.15	0.244826295189351\\
-1.1	0.23336001602947\\
-1.05	0.222409121929589\\
-1	0.211952474559493\\
-0.95	0.201969609584755\\
-0.9	0.192440734628221\\
-0.85	0.18334672480987\\
-0.8	0.174669116169591\\
-0.75	0.166390097251608\\
-0.7	0.158492499104882\\
-0.65	0.150959783930953\\
-0.6	0.143776032589278\\
-0.55	0.136925931150147\\
-0.5	0.130394756666703\\
-0.45	0.124168362320369\\
-0.4	0.118233162078074\\
-0.35	0.11257611498498\\
-0.3	0.107184709202909\\
-0.25	0.102046945892275\\
-0.2	0.097151323023954\\
-0.15	0.0924868191971776\\
-0.1	0.0880428775300529\\
-0.05	0.083809389680739\\
0	0.0797766800494819\\
0.05	0.07593549020466\\
0.1	0.0722769635696005\\
0.15	0.0687926304011783\\
0.2	0.0654743930860355\\
0.25	0.0623145117756222\\
0.3	0.0593055903771114\\
0.35	0.0564405629135405\\
0.4	0.0537126802632405\\
0.45	0.051115497285701\\
0.5	0.0486428603384372\\
0.55	0.0462888951871645\\
0.6	0.0440479953095927\\
0.65	0.0419148105914234\\
0.7	0.0398842364116292\\
0.75	0.0379514031127943\\
0.8	0.0361116658511899\\
0.85	0.0343605948203104\\
0.9	0.0326939658408051\\
0.95	0.0311077513090824\\
1	0.0295981114963206\\
1.05	0.0281613861891922\\
1.1	0.0267940866632659\\
1.15	0.0254928879797998\\
1.2	0.024254621596459\\
1.25	0.0230762682823753\\
1.3	0.0219549513279108\\
1.35	0.0208879300394785\\
1.4	0.01987259350981\\
1.45	0.0189064546541333\\
1.5	0.0179871445028286\\
1.55	0.0171124067412656\\
1.6	0.0162800924876789\\
1.65	0.0154881553001168\\
1.7	0.0147346464036891\\
1.75	0.0140177101295453\\
1.8	0.0133355795572309\\
1.85	0.0126865723522901\\
1.9	0.0120690867912175\\
1.95	0.011481597966092\\
2	0.0109226541614619\\
2.05	0.0103908733962922\\
2.1	0.00988494012401703\\
2.15	0.00940360208398165\\
2.2	0.00894566729778938\\
2.25	0.00851000120430275\\
2.3	0.00809552392727567\\
2.35	0.00770120766981769\\
2.4	0.00732607423011141\\
2.45	0.00696919263301935\\
2.5	0.00662967687242592\\
2.55	0.00630668375936536\\
2.6	0.00599941087118449\\
2.65	0.00570709459718327\\
2.7	0.00542900827636276\\
2.75	0.00516446042309203\\
2.8	0.00491279303668098\\
2.85	0.00467337999101602\\
2.9	0.00444562550057912\\
2.95	0.0042289626593293\\
3	0.00402285204907769\\
3.05	0.00382678041413443\\
3.1	0.00364025939914663\\
3.15	0.0034628243471829\\
3.2	0.0032940331552503\\
3.25	0.00313346518455516\\
3.3	0.00298072022293971\\
3.35	0.00283541749704198\\
3.4	0.00269719473183741\\
3.45	0.00256570725532689\\
3.5	0.00244062714623767\\
3.55	0.0023216424227014\\
3.6	0.00220845626996673\\
3.65	0.00210078630529342\\
3.7	0.00199836387826072\\
3.75	0.00190093340480403\\
3.8	0.00180825173337277\\
3.85	0.00172008754167686\\
3.9	0.00163622076256067\\
3.95	0.00155644203761196\\
4	0.00148055219717819\\
4.05	0.00140836176552524\\
4.1	0.00133969048993307\\
4.15	0.00127436689257936\\
4.2	0.00121222784411701\\
4.25	0.00115311815790251\\
4.3	0.00109689020388203\\
4.35	0.0010434035411891\\
4.4	0.000992524568552521\\
4.45	0.000944126191656296\\
4.5	0.000898087506634064\\
4.55	0.000854293498919584\\
4.6	0.000812634756711941\\
4.65	0.000773007198349629\\
4.7	0.00073531181292138\\
4.75	0.000699454413473835\\
4.8	0.000665345402206812\\
4.85	0.000632899547076133\\
4.9	0.000602035769251862\\
4.95	0.000572676940906308\\
5	0.00054474969283142\\
5.05	0.000518184231409308\\
5.1	0.000492914164482519\\
5.15	0.000468876335692572\\
5.2	0.000446010666876049\\
5.25	0.000424260008127334\\
5.3	0.000403569995155993\\
5.35	0.000383888913584724\\
5.4	0.000365167569850919\\
5.45	0.000347359168391173\\
5.5	0.00033041919480358\\
5.55	0.000314305304697422\\
5.6	0.000298977217953887\\
5.65	0.000284396618134875\\
5.7	0.000270527056789646\\
5.75	0.000257333862421214\\
5.8	0.000244784053885914\\
5.85	0.000232846258010567\\
5.9	0.000221490631222106\\
5.95	0.000210688784994497\\
6	0.000200413714927241\\
6.05	0.00019063973327876\\
6.1	0.000181342404786558\\
6.15	0.000172498485614196\\
6.2	0.000164085865272904\\
6.25	0.000156083511373021\\
6.3	0.000148471417067532\\
6.35	0.000141230551056607\\
6.4	0.000134342810028466\\
6.45	0.000127790973417946\\
6.5	0.00012155866036988\\
6.55	0.000115630288799936\\
6.6	0.000109991036450749\\
6.65	0.00010462680384617\\
6.7	9.95241790511561e-05\\
6.75	9.46704041493705e-05\\
6.8	9.00533433547893e-05\\
6.85	8.56614526777183e-05\\
6.9	8.14837510694866e-05\\
6.95	7.75097929737687e-05\\
7	7.37296422159981e-05\\
7.05	7.01338471656674e-05\\
7.1	6.67134171094881e-05\\
7.15	6.34597997764026e-05\\
7.2	6.03648599583133e-05\\
7.25	5.74208591731295e-05\\
7.3	5.462043631933e-05\\
7.35	5.19565892737175e-05\\
7.4	4.94226573863929e-05\\
7.45	4.70123048292166e-05\\
7.5	4.47195047561545e-05\\
7.55	4.2538524235935e-05\\
7.6	4.04639099193687e-05\\
7.65	3.84904744055176e-05\\
7.7	3.66132832726475e-05\\
7.75	3.48276427415548e-05\\
7.8	3.31290879404392e-05\\
7.85	3.15133717419958e-05\\
7.9	2.99764541448305e-05\\
7.95	2.85144921726596e-05\\
8	2.71238302660517e-05\\
8.05	2.58009911426951e-05\\
8.1	2.45426671033504e-05\\
8.15	2.33457117617559e-05\\
8.2	2.2207132177816e-05\\
8.25	2.11240813744111e-05\\
8.3	2.00938512191201e-05\\
8.35	1.9113865653067e-05\\
8.4	1.81816742499639e-05\\
8.45	1.72949460892497e-05\\
8.5	1.64514639280102e-05\\
8.55	1.56491186571097e-05\\
8.6	1.48859040276762e-05\\
8.65	1.41599116347568e-05\\
8.7	1.34693261456028e-05\\
8.75	1.28124207606567e-05\\
8.8	1.21875528958928e-05\\
8.85	1.15931600757173e-05\\
8.9	1.10277560261618e-05\\
8.95	1.04899269586006e-05\\
9	9.97832803470326e-06\\
9.05	9.49168000378318e-06\\
9.1	9.02876600413558e-06\\
9.15	8.58842852036802e-06\\
9.2	8.16956648911656e-06\\
9.25	7.77113254591085e-06\\
9.3	7.39213040630528e-06\\
9.35	7.03161237472859e-06\\
9.4	6.68867697482319e-06\\
9.45	6.3624666953498e-06\\
9.5	6.05216584602172e-06\\
9.55	5.75699851790752e-06\\
9.6	5.47622664330272e-06\\
9.65	5.20914815021986e-06\\
9.7	4.95509520688228e-06\\
9.75	4.71343255183254e-06\\
9.8	4.48355590548026e-06\\
9.85	4.26489045911763e-06\\
9.9	4.05688943762471e-06\\
9.95	3.85903273227083e-06\\
10	3.67082560019343e-06\\
10.05	3.49179742730293e-06\\
10.1	3.32150055152004e-06\\
10.15	3.15950914340351e-06\\
10.2	3.00541814136917e-06\\
10.25	2.85884223883821e-06\\
10.3	2.7194149207819e-06\\
10.35	2.58678754725387e-06\\
10.4	2.46062848161837e-06\\
10.45	2.34062226129481e-06\\
10.5	2.2264688089449e-06\\
10.55	2.11788268213025e-06\\
10.6	2.01459235956411e-06\\
10.65	1.91633956217268e-06\\
10.7	1.82287860726814e-06\\
10.75	1.7339757942189e-06\\
10.8	1.64940882008061e-06\\
10.85	1.56896622372698e-06\\
10.9	1.49244685709039e-06\\
10.95	1.41965938219024e-06\\
11	1.35042179269119e-06\\
11.05	1.28456095879524e-06\\
11.1	1.22191219432943e-06\\
11.15	1.16231884494681e-06\\
11.2	1.1056318964109e-06\\
11.25	1.05170960198435e-06\\
11.3	1.00041712798976e-06\\
11.35	9.51626216656809e-07\\
11.4	9.05214865412293e-07\\
11.45	8.61067021811336e-07\\
11.5	8.19072293346928e-07\\
11.55	7.79125671412119e-07\\
11.6	7.41127268724691e-07\\
11.65	7.0498206955773e-07\\
11.7	6.70599692151524e-07\\
11.75	6.37894162712761e-07\\
11.8	6.06783700435847e-07\\
11.85	5.7719051300882e-07\\
11.9	5.49040602092561e-07\\
11.95	5.22263578286808e-07\\
12	4.9679248512042e-07\\
12.05	4.72563631625656e-07\\
12.1	4.49516433077922e-07\\
12.15	4.27593259502694e-07\\
12.2	4.0673929157082e-07\\
12.25	3.86902383521897e-07\\
12.3	3.68032932772918e-07\\
12.35	3.50083755886179e-07\\
12.4	3.33009970586283e-07\\
12.45	3.16768883531233e-07\\
12.5	3.01319883556998e-07\\
12.55	2.86624340128563e-07\\
12.6	2.726455067436e-07\\
12.65	2.59348429047184e-07\\
12.7	2.46699857427783e-07\\
12.75	2.34668163876014e-07\\
12.8	2.23223262898215e-07\\
12.85	2.12336536287115e-07\\
12.9	2.0198076156148e-07\\
12.95	1.92130043895778e-07\\
13	1.82759751369697e-07\\
13.05	1.73846453375548e-07\\
13.1	1.65367862029594e-07\\
13.15	1.57302776440768e-07\\
13.2	1.49631029697437e-07\\
13.25	1.42333438439658e-07\\
13.3	1.35391754890805e-07\\
13.35	1.28788621228656e-07\\
13.4	1.22507526181823e-07\\
13.45	1.16532763742984e-07\\
13.5	1.10849393895716e-07\\
13.55	1.05443205256682e-07\\
13.6	1.00300679539791e-07\\
13.65	9.54089577534518e-08\\
13.7	9.07558080464119e-08\\
13.75	8.63295951217714e-08\\
13.8	8.21192511426876e-08\\
13.85	7.81142480570293e-08\\
13.9	7.43045712717736e-08\\
13.95	7.06806946113111e-08\\
14	6.72335564970554e-08\\
14.05	6.39545372887815e-08\\
14.1	6.08354377310424e-08\\
14.15	5.78684584507643e-08\\
14.2	5.50461804547566e-08\\
14.25	5.23615465783692e-08\\
14.3	4.98078438389086e-08\\
14.35	4.7378686649688e-08\\
14.4	4.50680008527388e-08\\
14.45	4.28700085302529e-08\\
14.5	4.07792135567835e-08\\
14.55	3.87903878560687e-08\\
14.6	3.6898558328122e-08\\
14.65	3.50989944138928e-08\\
14.7	3.33871962664063e-08\\
14.75	3.1758883498805e-08\\
14.8	3.02099844811521e-08\\
14.85	2.87366261592384e-08\\
14.9	2.73351243699296e-08\\
14.95	2.60019746288409e-08\\
15	2.47338433673022e-08\\
15.05	2.35275595966999e-08\\
15.1	2.2380106979355e-08\\
15.15	2.12886162861091e-08\\
15.2	2.02503582217562e-08\\
15.25	1.92627366003852e-08\\
15.3	1.83232818535622e-08\\
15.35	1.74296448551243e-08\\
15.4	1.65795910471407e-08\\
15.45	1.57709948523542e-08\\
15.5	1.50018343591317e-08\\
15.55	1.42701862656321e-08\\
15.6	1.35742210705497e-08\\
15.65	1.29121984984092e-08\\
15.7	1.22824631479698e-08\\
15.75	1.1683440352861e-08\\
15.8	1.11136322440958e-08\\
15.85	1.05716140046189e-08\\
15.9	1.00560303065214e-08\\
15.95	9.565591922016e-09\\
16	9.09907249969543e-09\\
16.05	8.65530549801571e-09\\
16.1	8.23318126833458e-09\\
16.15	7.8316442802121e-09\\
16.2	7.44969048203468e-09\\
16.25	7.08636479036342e-09\\
16.3	6.74075870172781e-09\\
16.35	6.41200802089402e-09\\
16.4	6.09929069992689e-09\\
16.45	5.80182478264166e-09\\
16.5	5.51886644930647e-09\\
16.55	5.24970815670558e-09\\
16.6	4.99367686891286e-09\\
16.65	4.75013237435132e-09\\
16.7	4.51846568493087e-09\\
16.75	4.29809751326088e-09\\
16.8	4.08847682412993e-09\\
16.85	3.88907945663086e-09\\
16.9	3.69940681348548e-09\\
16.95	3.51898461429163e-09\\
17	3.34736170957524e-09\\
17.05	3.18410895268161e-09\\
17.1	3.02881812668529e-09\\
17.15	2.88110092363511e-09\\
17.2	2.74058797358209e-09\\
17.25	2.60692792096214e-09\\
17.3	2.47978654602421e-09\\
17.35	2.35884592910676e-09\\
17.4	2.24380365567311e-09\\
17.45	2.13437206011745e-09\\
17.5	2.03027750645115e-09\\
17.55	1.93125970407015e-09\\
17.6	1.8370710568929e-09\\
17.65	1.74747604424125e-09\\
17.7	1.662250631916e-09\\
17.75	1.58118171199477e-09\\
17.8	1.50406656995117e-09\\
17.85	1.43071237776291e-09\\
17.9	1.36093571174128e-09\\
17.95	1.29456209387645e-09\\
18	1.23142555555149e-09\\
18.05	1.17136822253444e-09\\
18.1	1.11423992021047e-09\\
18.15	1.05989779806713e-09\\
18.2	1.00820597249365e-09\\
18.25	9.5903518700118e-10\\
18.3	9.12262489014178e-10\\
18.35	8.6777092242498e-10\\
18.4	8.25449235142589e-10\\
18.45	7.8519160090451e-10\\
18.5	7.46897354655958e-10\\
18.55	7.10470740834805e-10\\
18.6	6.7582067393279e-10\\
18.65	6.42860510734306e-10\\
18.7	6.11507833663222e-10\\
18.75	5.81684244696038e-10\\
18.8	5.53315169325962e-10\\
18.85	5.26329670087815e-10\\
18.9	5.00660269177426e-10\\
18.95	4.76242779721954e-10\\
19	4.53016145279288e-10\\
19.05	4.30922287165135e-10\\
19.1	4.0990595922606e-10\\
19.15	3.89914609695317e-10\\
19.2	3.70898249786072e-10\\
19.25	3.52809328693391e-10\\
19.3	3.3560261469246e-10\\
19.35	3.19235082035714e-10\\
19.4	3.03665803366059e-10\\
19.45	2.88855847377156e-10\\
19.5	2.74768181464883e-10\\
19.55	2.61367579126532e-10\\
19.6	2.48620531876204e-10\\
19.65	2.36495165456141e-10\\
19.7	2.24961160134479e-10\\
19.75	2.13989674890125e-10\\
19.8	2.03553275295182e-10\\
19.85	1.93625864914592e-10\\
19.9	1.84182620051451e-10\\
19.95	1.75199927674837e-10\\
20	1.66655326374939e-10\\
};

\addplot [color=black, line width=1.5]
  table[row sep=crcr]{%
-20	0.000652959860815427\\
-19.95	0.000622296459921481\\
-19.9	0.000595123184073072\\
-19.85	0.000570798908523853\\
-19.8	0.000548854837633588\\
-19.75	0.000528521108371019\\
-19.7	0.000509222271562547\\
-19.65	0.000490107881545137\\
-19.6	0.000470545270416272\\
-19.55	0.000449653721800203\\
-19.5	0.000426794062880804\\
-19.45	0.000401105838163011\\
-19.4	0.000371993111170284\\
-19.35	0.000338663966709363\\
-19.3	0.000300611868635974\\
-19.25	0.000257156812660334\\
-19.2	0.000207921615930456\\
-19.15	0.00015237410486963\\
-19.1	9.02978046835168e-05\\
-19.05	2.1334666114318e-05\\
-19	-5.45502340487905e-05\\
-18.95	-0.000137525760035599\\
-18.9	-0.00022743621449979\\
-18.85	-0.000324258339007718\\
-18.8	-0.000427649016068497\\
-18.75	-0.000537402135073145\\
-18.7	-0.000653002296912095\\
-18.65	-0.00077408127122579\\
-18.6	-0.000899977302118086\\
-18.55	-0.0010301906934186\\
-18.5	-0.00116394813897014\\
-18.45	-0.00130065681487321\\
-18.4	-0.00143947302070296\\
-18.35	-0.00157975404371796\\
-18.3	-0.00172063030906477\\
-18.25	-0.00186145422000821\\
-18.2	-0.00200137498325343\\
-18.15	-0.00213978362700458\\
-18.1	-0.00227588969552908\\
-18.05	-0.00240916170468044\\
-18	-0.00253890498694733\\
-17.95	-0.00266469695896214\\
-17.9	-0.00278596553929725\\
-17.85	-0.002902418767066\\
-17.8	-0.00301362340025813\\
-17.75	-0.0031194286275398\\
-17.7	-0.00321954467196109\\
-17.65	-0.00331396056497856\\
-17.6	-0.00340252281316997\\
-17.55	-0.00348534743760616\\
-17.5	-0.00356239899235816\\
-17.45	-0.00363389729585686\\
-17.4	-0.00369989730166076\\
-17.35	-0.00376069114384636\\
-17.3	-0.00381638953584377\\
-17.25	-0.00386731990329101\\
-17.2	-0.00391361011112327\\
-17.15	-0.00395558355167932\\
-17.1	-0.00399334606250082\\
-17.05	-0.00402717886577264\\
-17	-0.00405712953276104\\
-16.95	-0.00408340362872165\\
-16.9	-0.00410596050303609\\
-16.85	-0.004124904382705\\
-16.8	-0.00414008562395202\\
-16.75	-0.00415149182397802\\
-16.7	-0.00415885496937833\\
-16.65	-0.00416204291177199\\
-16.6	-0.00416067260495917\\
-16.55	-0.00415450203159307\\
-16.5	-0.00414304945264804\\
-16.45	-0.00412598559903155\\
-16.4	-0.00410275858434389\\
-16.35	-0.00407298590869393\\
-16.3	-0.00403608443071534\\
-16.25	-0.003991661492579\\
-16.2	-0.00393914913100001\\
-16.15	-0.00387819344279537\\
-16.1	-0.00380829205606193\\
-16.05	-0.00372918073172444\\
-16	-0.00364047303014562\\
-15.95	-0.00354204309840438\\
-15.9	-0.00343366646397146\\
-15.85	-0.00331539799655456\\
-15.8	-0.00318721284249223\\
-15.75	-0.00304937867387509\\
-15.7	-0.00290209594149956\\
-15.65	-0.00274586372569355\\
-15.6	-0.00258111872172018\\
-15.55	-0.00240859427275135\\
-15.5	-0.00222895779293655\\
-15.45	-0.00204316287393942\\
-15.4	-0.00185208517573244\\
-15.35	-0.00165686783026318\\
-15.3	-0.00145855616305064\\
-15.25	-0.00125843694444318\\
-15.2	-0.00105767261927967\\
-15.15	-0.000857635250829026\\
-15.1	-0.000659541204673073\\
-15.05	-0.000464780867421131\\
-15	-0.000274554930875064\\
-14.95	-9.02011254845342e-05\\
-14.9	8.71666370506939e-05\\
-14.85	0.000256333212557353\\
-14.8	0.000416338953052017\\
-14.75	0.000566155074746741\\
-14.7	0.000705035079644838\\
-14.65	0.000832189422739672\\
-14.6	0.000947130639750286\\
-14.55	0.00104934643047864\\
-14.5	0.00113863778382339\\
-14.45	0.00121478990802518\\
-14.4	0.00127790298735067\\
-14.35	0.00132806075599729\\
-14.3	0.00136565390197265\\
-14.25	0.0013910464698848\\
-14.2	0.00140489231487154\\
-14.15	0.00140779989752439\\
-14.1	0.00140064255093965\\
-14.05	0.0013842225655673\\
-14	0.00135957633351049\\
-13.95	0.00132763888183375\\
-13.9	0.00128954517224929\\
-13.85	0.00124629640359242\\
-13.8	0.00119905885096291\\
-13.75	0.0011488333049217\\
-13.7	0.00109675281999163\\
-13.65	0.00104375658275312\\
-13.6	0.000990887803834805\\
-13.55	0.000938973113495906\\
-13.5	0.000888921583412375\\
-13.45	0.000841410451536354\\
-13.4	0.000797185920329059\\
-13.35	0.000756755637764564\\
-13.3	0.00072069151664226\\
-13.25	0.000689328978809663\\
-13.2	0.000663071612156685\\
-13.15	0.00064209675913486\\
-13.1	0.000626661414111552\\
-13.05	0.000616813345716598\\
-13	0.000612697277657805\\
-12.95	0.000614270416191012\\
-12.9	0.000621607688788033\\
-12.85	0.000634620336349964\\
-12.8	0.000653358835376122\\
-12.75	0.000677733133576646\\
-12.7	0.000707811870919198\\
-12.65	0.000743542899314184\\
-12.6	0.000785047551698913\\
-12.55	0.000832340290067739\\
-12.5	0.000885617041072681\\
-12.45	0.000944973146248195\\
-12.4	0.00101068516498593\\
-12.35	0.00108292672739698\\
-12.3	0.00116204366606657\\
-12.25	0.00124826785551037\\
-12.2	0.00134198602840801\\
-12.15	0.00144345217829816\\
-12.1	0.00155305089408026\\
-12.05	0.00167100935351807\\
-12	0.001797656421028\\
-11.95	0.00193313561964344\\
-11.9	0.00207766153527772\\
-11.85	0.00223123538198827\\
-11.8	0.00239390040429875\\
-11.75	0.00256546171461555\\
-11.7	0.00274574236093904\\
-11.65	0.00293430900144438\\
-11.6	0.00313073010213489\\
-11.55	0.0033343087252466\\
-11.5	0.00354434395281991\\
-11.45	0.00375987162475943\\
-11.4	0.00397992958096172\\
-11.35	0.0042033066310272\\
-11.3	0.00442881161657701\\
-11.25	0.00465503028146277\\
-11.2	0.00488059753626854\\
-11.15	0.00510396128834495\\
-11.1	0.00532365670750808\\
-11.05	0.00553807553525713\\
-11	0.0057457406691293\\
-10.95	0.0059450790618891\\
-10.9	0.00613469461900555\\
-10.85	0.00631314257211944\\
-10.8	0.0064791985623505\\
-10.75	0.00663163236118779\\
-10.7	0.00676947111438182\\
-10.65	0.00689177049853088\\
-10.6	0.00699787042487178\\
-10.55	0.00708716214734991\\
-10.5	0.00715933524620307\\
-10.45	0.00721413980450413\\
-10.4	0.00725162415784164\\
-10.35	0.00727189197062124\\
-10.3	0.007275330980843\\
-10.25	0.00726236555806898\\
-10.2	0.0072336774092939\\
-10.15	0.00718995490248861\\
-10.1	0.00713210734534874\\
-10.05	0.00706101292814136\\
-10	0.00697772866263099\\
-9.95	0.00688323916351841\\
-9.9	0.00677866457738394\\
-9.85	0.00666501253218197\\
-9.8	0.00654338635796219\\
-9.75	0.00641474236607412\\
-9.7	0.00628010035835983\\
-9.65	0.00614030796251352\\
-9.6	0.00599625487212085\\
-9.55	0.00584864530659477\\
-9.5	0.00569821668146129\\
-9.45	0.00554552045563586\\
-9.4	0.00539114508759975\\
-9.35	0.00523550467769967\\
-9.3	0.00507906522698677\\
-9.25	0.00492213968768424\\
-9.2	0.00476511581835109\\
-9.15	0.00460825562976533\\
-9.1	0.00445192262439483\\
-9.05	0.00429638325938541\\
-9	0.00414203114827211\\
-8.95	0.00398918811913888\\
-8.9	0.00383832308447861\\
-8.85	0.00368985057184237\\
-8.8	0.00354434243173493\\
-8.75	0.00340232233451554\\
-8.7	0.00326446923678073\\
-8.65	0.00313140719961919\\
-8.6	0.00300390047763415\\
-8.55	0.00288263900775499\\
-8.5	0.00276842599439556\\
-8.45	0.00266196040601876\\
-8.4	0.00256401885928424\\
-8.35	0.00247523729515859\\
-8.3	0.00239628967064019\\
-8.25	0.00232767153296864\\
-8.2	0.00226987838978566\\
-8.15	0.0022231940587597\\
-8.1	0.00218787153009317\\
-8.05	0.00216392869213581\\
-8	0.00215133400773374\\
-7.95	0.00214981152127188\\
-7.9	0.00215903279353854\\
-7.85	0.00217843206658163\\
-7.8	0.00220740475670019\\
-7.75	0.00224513243485188\\
-7.7	0.00229078693193597\\
-7.65	0.00234336357002482\\
-7.6	0.00240188878494093\\
-7.55	0.00246525901713183\\
-7.5	0.00253244889843888\\
-7.45	0.00260235256214873\\
-7.4	0.00267398903307729\\
-7.35	0.00274634257366469\\
-7.3	0.00281856205156768\\
-7.25	0.00288979735255492\\
-7.2	0.00295939018090279\\
-7.15	0.00302670449444067\\
-7.1	0.00309130732513067\\
-7.05	0.00315279248477736\\
-7	0.00321095139167884\\
-6.95	0.00326559073696869\\
-6.9	0.00331669472094947\\
-6.85	0.00336423869660659\\
-6.8	0.00340834538916291\\
-6.75	0.00344909748714132\\
-6.7	0.00348669110563641\\
-6.65	0.0035212506768013\\
-6.6	0.00355298296920064\\
-6.55	0.00358199734440798\\
-6.5	0.0036084630323564\\
-6.45	0.0036324369090597\\
-6.4	0.00365402556183324\\
-6.35	0.00367322138311089\\
-6.3	0.00369006947799483\\
-6.25	0.00370451134800952\\
-6.2	0.00371655521838816\\
-6.15	0.00372612524222127\\
-6.1	0.0037332326925285\\
-6.05	0.0037378277647956\\
-6	0.00373996855930063\\
-5.95	0.00373967240710009\\
-5.9	0.00373707979287227\\
-5.85	0.0037323027193651\\
-5.8	0.00372558163965471\\
-5.75	0.00371712956405156\\
-5.7	0.00370728145256718\\
-5.65	0.00369633425232662\\
-5.6	0.00368468968823579\\
-5.55	0.00367269180992385\\
-5.5	0.00366076531996923\\
-5.45	0.00364925314134387\\
-5.4	0.0036385530248241\\
-5.35	0.00362895788488727\\
-5.3	0.00362079329082879\\
-5.25	0.00361426282803272\\
-5.2	0.00360958827880192\\
-5.15	0.0036068612295306\\
-5.1	0.0036061865594927\\
-5.05	0.00360754027195217\\
-5	0.00361091570956125\\
-4.95	0.00361618652174651\\
-4.9	0.00362325416926692\\
-4.85	0.00363191434859972\\
-4.8	0.0036420040497975\\
-4.75	0.0036532697549933\\
-4.7	0.00366551257954745\\
-4.65	0.00367845704891983\\
-4.6	0.00369189349553762\\
-4.55	0.00370554694057804\\
-4.5	0.00371921664342652\\
-4.45	0.00373264527057086\\
-4.4	0.00374565602361135\\
-4.35	0.00375802264123074\\
-4.3	0.00376960471281147\\
-4.25	0.00378021906320153\\
-4.2	0.00378977370993967\\
-4.15	0.00379814091865764\\
-4.1	0.00380528993647106\\
-4.05	0.00381116166855984\\
-4	0.00381580001756678\\
-3.95	0.00381922790077292\\
-3.9	0.00382157688814576\\
-3.85	0.00382296424263372\\
-3.8	0.00382362060334272\\
-3.75	0.00382376785406075\\
-3.7	0.0038237447585988\\
-3.65	0.00382388562723481\\
-3.6	0.0038246439484973\\
-3.55	0.00382647190930621\\
-3.5	0.0038299420890311\\
-3.45	0.00383562784604596\\
-3.4	0.00384422304395208\\
-3.35	0.00385642319043118\\
-3.3	0.00387304303566005\\
-3.25	0.0038948982458794\\
-3.2	0.00392292066258432\\
-3.15	0.00395804031141535\\
-3.1	0.00400129820500117\\
-3.05	0.00405372865289661\\
-3	0.00411646970931805\\
-2.95	0.00419064599505021\\
-2.9	0.00427747713200879\\
-2.85	0.00437816149256349\\
-2.8	0.0044939831039147\\
-2.75	0.00462619679980377\\
-2.7	0.00477613404891045\\
-2.65	0.00494508987318801\\
-2.6	0.00513442788001735\\
-2.55	0.00534546910053133\\
-2.5	0.00557959629036066\\
-2.45	0.00583814465524597\\
-2.4	0.00612250535554584\\
-2.35	0.00643401803218841\\
-2.3	0.00677407347806655\\
-2.25	0.00714400798141957\\
-2.2	0.00754520528929114\\
-2.15	0.00797899297826344\\
-2.1	0.00844674402617536\\
-2.05	0.00894977557685503\\
-2	0.00948945053116028\\
-1.95	0.0100670790870521\\
-1.9	0.0106840206886679\\
-1.85	0.0113415885706117\\
-1.8	0.0120411521897169\\
-1.75	0.0127840447544428\\
-1.7	0.0135716660151096\\
-1.65	0.0144053925424528\\
-1.6	0.0152866805949462\\
-1.55	0.0162169788321939\\
-1.5	0.0171978309848757\\
-1.45	0.0182307907745075\\
-1.4	0.019317524258189\\
-1.35	0.0204597269064344\\
-1.3	0.0216592256759979\\
-1.25	0.0229178983474815\\
-1.2	0.0242377754713479\\
-1.15	0.0256209620828436\\
-1.1	0.0270697396002983\\
-1.05	0.0285864898944215\\
-1	0.030173797021961\\
-0.95	0.0318343734032009\\
-0.9	0.0335711610563462\\
-0.85	0.0353872594574037\\
-0.8	0.0372860258263422\\
-0.75	0.0392710042124279\\
-0.7	0.0413460244407281\\
-0.65	0.0435151321048338\\
-0.6	0.0457826859828214\\
-0.55	0.0481532888532552\\
-0.5	0.0506318834238925\\
-0.45	0.0532236840884131\\
-0.4	0.0559342715525457\\
-0.35	0.0587695257124386\\
-0.3	0.0617357191423263\\
-0.25	0.0648394511779582\\
-0.2	0.068087740274644\\
-0.15	0.0714879591938717\\
-0.1	0.075047926057238\\
-0.05	0.0787758403849664\\
0	0.0826803725818371\\
0.05	0.0867706005635203\\
0.1	0.091056097478471\\
0.15	0.095546868797987\\
0.2	0.100253438269445\\
0.25	0.105186785559399\\
0.3	0.11035843063526\\
0.35	0.115780372207816\\
0.4	0.121465170823184\\
0.45	0.127425888346075\\
0.5	0.133676169943508\\
0.55	0.140230184662274\\
0.6	0.14710270622991\\
0.65	0.154309054483998\\
0.7	0.161865174612691\\
0.75	0.169787578914485\\
0.8	0.17809342387184\\
0.85	0.186800451558041\\
0.9	0.195927063845606\\
0.95	0.205492262746344\\
1	0.215515721066484\\
1.05	0.226017720987681\\
1.1	0.237019220480513\\
1.15	0.24854178937999\\
1.2	0.260607670734647\\
1.25	0.273239713399465\\
1.3	0.28646142716729\\
1.35	0.300296910481609\\
1.4	0.314770897708119\\
1.45	0.329908680042973\\
1.5	0.34573614275236\\
1.55	0.362279676852811\\
1.6	0.379566203707128\\
1.65	0.397623074692589\\
1.7	0.41647808026652\\
1.75	0.43615933464406\\
1.8	0.456695266317367\\
1.85	0.47811448467655\\
1.9	0.500445748893276\\
1.95	0.523717813335977\\
2	0.547959371619649\\
2.05	0.573198877525313\\
2.1	0.59946446085227\\
2.15	0.626783720384354\\
2.2	0.655183608046514\\
2.25	0.684690190403556\\
2.3	0.715328497693526\\
2.35	0.747122250592223\\
2.4	0.780093671164634\\
2.45	0.814263172353867\\
2.5	0.849649128896819\\
2.55	0.886267528291458\\
2.6	0.924131701307484\\
2.65	0.963251935050017\\
2.7	1.00363516482511\\
2.75	1.04528455229698\\
2.8	1.08819914308565\\
2.85	1.13237341586555\\
2.9	1.17779691315902\\
2.95	1.22445377055553\\
3	1.27232233175387\\
3.05	1.32137467094008\\
3.1	1.3715762072642\\
3.15	1.42288523781304\\
3.2	1.47525257134072\\
3.25	1.52862109408581\\
3.3	1.58292544748418\\
3.35	1.6380916539713\\
3.4	1.69403686813518\\
3.45	1.75066909404305\\
3.5	1.80788704317135\\
3.55	1.86557997795377\\
3.6	1.92362771205385\\
3.65	1.98190061592522\\
3.7	2.04025979475479\\
3.75	2.09855729007584\\
3.8	2.15663646728622\\
3.85	2.21433244212407\\
3.9	2.27147270252255\\
3.95	2.32787777963396\\
4	2.38336211764899\\
4.05	2.43773499592972\\
4.1	2.49080164537648\\
4.15	2.54236441139988\\
4.2	2.59222409700611\\
4.25	2.64018133662515\\
4.3	2.68603812543493\\
4.35	2.72959935292201\\
4.4	2.77067445686101\\
4.45	2.80907904501762\\
4.5	2.84463659302747\\
4.55	2.87718006546552\\
4.6	2.90655356237008\\
4.65	2.93261383976801\\
4.7	2.95523180243548\\
4.75	2.97429382131675\\
4.8	2.98970297235631\\
4.85	3.00138005561972\\
4.9	3.00926449258048\\
4.95	3.01331496933303\\
5	3.01350992698621\\
5.05	3.00984777777547\\
5.1	3.00234695306761\\
5.15	2.99104567360891\\
5.2	2.9760015536835\\
5.25	2.95729094134524\\
5.3	2.93500811140114\\
5.35	2.90926422409255\\
5.4	2.88018616972404\\
5.45	2.84791522109308\\
5.5	2.8126056153994\\
5.55	2.77442299398386\\
5.6	2.7335428205098\\
5.65	2.69014870985916\\
5.7	2.64443078481624\\
5.75	2.59658399435122\\
5.8	2.54680650490416\\
5.85	2.49529809810862\\
5.9	2.44225867911797\\
5.95	2.38788682732126\\
6	2.33237848547946\\
6.05	2.27592571681553\\
6.1	2.21871561772219\\
6.15	2.160929313386\\
6.2	2.10274111595118\\
6.25	2.04431777079516\\
6.3	1.98581786323427\\
6.35	1.92739131033838\\
6.4	1.86917900384346\\
6.45	1.81131252893979\\
6.5	1.75391401965374\\
6.55	1.69709607670721\\
6.6	1.64096180431644\\
6.65	1.58560489383586\\
6.7	1.53110980733682\\
6.75	1.4775519918047\\
6.8	1.42499817437795\\
6.85	1.37350667265753\\
6.9	1.32312776835686\\
6.95	1.27390408204271\\
7	1.22587099541386\\
7.05	1.17905706279623\\
7.1	1.13348445665177\\
7.15	1.08916939277396\\
7.2	1.04612257836819\\
7.25	1.00434963264448\\
7.3	0.963851521483566\\
7.35	0.924624959647014\\
7.4	0.886662820359927\\
7.45	0.849954509425867\\
7.5	0.814486341844473\\
7.55	0.780241881606621\\
7.6	0.74720228064376\\
7.65	0.715346580945599\\
7.7	0.684652013697281\\
7.75	0.655094262623147\\
7.8	0.626647723144335\\
7.85	0.599285727560247\\
7.9	0.572980765516989\\
7.95	0.547704672865378\\
8	0.523428815747288\\
8.05	0.500124245795288\\
8.1	0.477761850799483\\
8.15	0.456312479417828\\
8.2	0.435747061756359\\
8.25	0.416036707012925\\
8.3	0.397152797456361\\
8.35	0.379067062492399\\
8.4	0.361751649519664\\
8.45	0.345179177836937\\
8.5	0.329322789732669\\
8.55	0.314156187489255\\
8.6	0.299653667864874\\
8.65	0.285790145225286\\
8.7	0.272541172330322\\
8.75	0.259882952361124\\
8.8	0.247792348649221\\
8.85	0.236246888084721\\
8.9	0.225224762138472\\
8.95	0.214704823846931\\
9	0.204666582187791\\
9.05	0.19509019454865\\
9.1	0.185956456230792\\
9.15	0.17724679002723\\
9.2	0.168943232352849\\
9.25	0.161028421286927\\
9.3	0.153485580563963\\
9.35	0.146298507179205\\
9.4	0.139451554225698\\
9.45	0.132929618920924\\
9.5	0.126718125043907\\
9.55	0.120803012018654\\
9.6	0.115170717492399\\
9.65	0.109808167908912\\
9.7	0.104702761576814\\
9.75	0.0998423609846676\\
9.8	0.0952152765384474\\
9.85	0.0908102607122389\\
9.9	0.0866164924878899\\
9.95	0.0826235733015436\\
10	0.0788215120975577\\
10.05	0.0752007229231323\\
10.1	0.0717520104136924\\
10.15	0.0684665688062652\\
10.2	0.0653359676051638\\
10.25	0.0623521517297131\\
10.3	0.059507427067121\\
10.35	0.0567944614411865\\
10.4	0.0542062697428904\\
10.45	0.0517362154026721\\
10.5	0.0493779947969624\\
10.55	0.0471256389255498\\
10.6	0.0449734968217054\\
10.65	0.0429162371754058\\
10.7	0.0409488305228325\\
10.75	0.0390665506124046\\
10.8	0.037264955212603\\
10.85	0.0355398870869411\\
10.9	0.0338874533330635\\
10.95	0.0323040259105447\\
11	0.030786219504481\\
11.05	0.029330891631678\\
11.1	0.027935119103747\\
11.15	0.0265961978180595\\
11.2	0.025311617973959\\
11.25	0.0240790637301978\\
11.3	0.0228963873987921\\
11.35	0.0217616092162236\\
11.4	0.0206728907986628\\
11.45	0.0196285353262682\\
11.5	0.0186269605875684\\
11.55	0.0176666999117036\\
11.6	0.0167463751560887\\
11.65	0.0158646987382576\\
11.7	0.0150204469278565\\
11.75	0.0142124633267041\\
11.8	0.0134396328130304\\
11.85	0.0127008867953293\\
11.9	0.011995178123973\\
11.95	0.0113214884023462\\
12	0.0106788041299838\\
12.05	0.010066126295292\\
12.1	0.0094824479476208\\
12.15	0.00892676622249279\\
12.2	0.00839806146083657\\
12.25	0.00789531173374968\\
12.3	0.00741747353951052\\
12.35	0.00696349880480032\\
12.4	0.00653231709861886\\
12.45	0.00612285499529503\\
12.5	0.00573401965387857\\
12.55	0.00536472034005797\\
12.6	0.00501385313485469\\
12.65	0.00468032433253349\\
12.7	0.00436303596814275\\
12.75	0.0040609107411009\\
12.8	0.00377287799150093\\
12.85	0.00349789974816411\\
12.9	0.00323495674216159\\
12.95	0.00298307514682192\\
13	0.00274131219622769\\
13.05	0.00250878317504703\\
13.1	0.00228464621139527\\
13.15	0.00206812908741794\\
13.2	0.00185851280026004\\
13.25	0.00165515779984833\\
13.3	0.00145748595796418\\
13.35	0.00126500589622897\\
13.4	0.00107729306940707\\
13.45	0.00089401392159076\\
13.5	0.000714903872718888\\
13.55	0.000539790130722669\\
13.6	0.000368567465696544\\
13.65	0.000201219605744496\\
13.7	3.77927863568222e-05\\
13.75	-0.000121584237343173\\
13.8	-0.000276728773148976\\
13.85	-0.000427385426117759\\
13.9	-0.000573256618396938\\
13.95	-0.000713984835249281\\
14	-0.000849184794934372\\
14.05	-0.000978426385519459\\
14.1	-0.00110126811954532\\
14.15	-0.00121724037169976\\
14.2	-0.00132587969411361\\
14.25	-0.00142671191708798\\
14.3	-0.00151928686483683\\
14.35	-0.00160316085784039\\
14.4	-0.00167793135817847\\
14.45	-0.00174321841456822\\
14.5	-0.00179869878225395\\
14.55	-0.00184408588078723\\
14.6	-0.00187916297541933\\
14.65	-0.00190376127210866\\
14.7	-0.00191779181366582\\
14.75	-0.00192122141375925\\
14.8	-0.00191410300841329\\
14.85	-0.00189654922697695\\
14.9	-0.00186876104339448\\
14.95	-0.00183099889205461\\
15	-0.00178360957788477\\
15.05	-0.0017269949626197\\
15.1	-0.00166163721177252\\
15.15	-0.00158806519544665\\
15.2	-0.00150687826673316\\
15.25	-0.00141871063378908\\
15.3	-0.00132425397127977\\
15.35	-0.0012242201202689\\
15.4	-0.00111936292540978\\
15.45	-0.00101043970001459\\
15.5	-0.000898232751008919\\
15.55	-0.000783510103107659\\
15.6	-0.000667047216434011\\
15.65	-0.000549587492073272\\
15.7	-0.000431864700536694\\
15.75	-0.000314563788736013\\
15.8	-0.000198344519666129\\
15.85	-8.38030674833417e-05\\
15.9	2.850267972854e-05\\
15.95	0.000138090313250135\\
16	0.000244525562941281\\
16.05	0.000347457945117749\\
16.1	0.000446591110051125\\
16.15	0.000541716722013854\\
16.2	0.000632682341179495\\
16.25	0.000719423439969977\\
16.3	0.000801928796790097\\
16.35	0.000880270686963548\\
16.4	0.000954567900579025\\
16.45	0.00102501427979177\\
16.5	0.00109183960300814\\
16.55	0.00115533676471736\\
16.6	0.00121582088497282\\
16.65	0.00127365553513313\\
16.7	0.00132921052742938\\
16.75	0.00138288767287432\\
16.8	0.00143507777412089\\
16.85	0.00148618645459365\\
16.9	0.0015365909139676\\
16.95	0.00158666638637516\\
17	0.00163674321879882\\
17.05	0.0016871344992517\\
17.1	0.00173809398357812\\
17.15	0.00178984538236948\\
17.2	0.00184254159286044\\
17.25	0.00189629604895022\\
17.3	0.00195114361612573\\
17.35	0.00200707429744207\\
17.4	0.00206399602682483\\
17.45	0.00212177089224831\\
17.5	0.00218017992417605\\
17.55	0.00223896185392275\\
17.6	0.00229777984835374\\
17.65	0.002356262675845\\
17.7	0.00241397319518292\\
17.75	0.00247045166316614\\
17.8	0.00252518565428794\\
17.85	0.00257765512188717\\
17.9	0.00262730331419792\\
17.95	0.00267358310294509\\
18	0.00271592837780569\\
18.05	0.00275380108863185\\
18.1	0.00278666254942862\\
18.15	0.00281402060699845\\
18.2	0.00283540027004518\\
18.25	0.00285039041959506\\
18.3	0.00285861319918361\\
18.35	0.00285976972010759\\
18.4	0.00285360770286619\\
18.45	0.00283996570007029\\
18.5	0.00281873856333334\\
18.55	0.00278991980357687\\
18.6	0.00275356456573248\\
18.65	0.00270982986398865\\
18.7	0.00265893487230835\\
18.75	0.00260119890394669\\
18.8	0.00253699896191222\\
18.85	0.00246680547092813\\
18.9	0.00239113717187178\\
18.95	0.00231059475390614\\
19	0.00222581331472374\\
19.05	0.00213749417546033\\
19.1	0.00204635525941996\\
19.15	0.00195316149832307\\
19.2	0.0018586736023247\\
19.25	0.00176367757978535\\
19.3	0.00166893247774438\\
19.35	0.0015751996357857\\
19.4	0.00148319006566954\\
19.45	0.00139359413967646\\
19.5	0.0013070293469759\\
19.55	0.00122407117343528\\
19.6	0.00114520201486862\\
19.65	0.0010708440318302\\
19.7	0.00100131000789401\\
19.75	0.000936838949678879\\
19.8	0.000877549640510741\\
19.85	0.000823479690153446\\
19.9	0.000774542436645483\\
19.95	0.000730570017038502\\
20	0.000691274097493005\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(3.1in,0in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel={$x$},
ymin=0,
ymax=0.12,
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd
    },
title={$|u-u_{\rm exact}|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=north west}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.000649288868559907\\
-19.95	0.00061880448729425\\
-19.9	0.000591801499338932\\
-19.85	0.000567639205754584\\
-19.8	0.000545849215938943\\
-19.75	0.000525662052142505\\
-19.7	0.000506502631680605\\
-19.65	0.000487520857502717\\
-19.6	0.000468084393314121\\
-19.55	0.000447312838171329\\
-19.5	0.000424567319303678\\
-19.45	0.000398987666625033\\
-19.4	0.000369978215144917\\
-19.35	0.000336747307912108\\
-19.3	0.000298788654426091\\
-19.25	0.000255422484056786\\
-19.2	0.000206271836212126\\
-19.15	0.000150804748731294\\
-19.1	8.88049479204672e-05\\
-19.05	1.99145758098406e-05\\
-19	5.5901108857627e-05\\
-18.95	0.000138810797237174\\
-18.9	0.000228658627354388\\
-18.85	0.000325421184182334\\
-18.8	0.000428755201280077\\
-18.75	0.000538454426359374\\
-18.7	0.000654003325547919\\
-18.65	0.000775033540302958\\
-18.6	0.000900883192804172\\
-18.55	0.00103105247091115\\
-18.5	0.00116476795816085\\
-18.45	0.00130143672573622\\
-18.4	0.00144021497342092\\
-18.35	0.00158045989355844\\
-18.3	0.00172130182101941\\
-18.25	0.00186209307320611\\
-18.2	0.00200198277515984\\
-18.15	0.00214036187741538\\
-18.1	0.00227643985037109\\
-18.05	0.00240968513962694\\
-18	0.00253940301085801\\
-17.95	0.00266517081715586\\
-17.9	0.00278641641666604\\
-17.85	0.00290284779103788\\
-17.8	0.00301403164361627\\
-17.75	0.00311981711110503\\
-17.7	0.00321991436714449\\
-17.65	0.00331431239621049\\
-17.6	0.00340285766021161\\
-17.55	0.0034856661377494\\
-17.5	0.00356270234251923\\
-17.45	0.00363418605456905\\
-17.4	0.00370017219097116\\
-17.35	0.00376095285112134\\
-17.3	0.00381663871548775\\
-17.25	0.0038675571783828\\
-17.2	0.00391383607497414\\
-17.15	0.00395579876931653\\
-17.1	0.00399355107208051\\
-17.05	0.00402737417992549\\
-17	0.00405731563987412\\
-16.95	0.00408358099415964\\
-16.9	0.00410612957030493\\
-16.85	0.0041250655745609\\
-16.8	0.00414023934345855\\
-16.75	0.00415163845551398\\
-16.7	0.0041589948795989\\
-16.65	0.0041621764505256\\
-16.6	0.00416080010616222\\
-16.55	0.00415462381406497\\
-16.5	0.00414316582090838\\
-16.45	0.00412609684406159\\
-16.4	0.00410286498431413\\
-16.35	0.0040730877296597\\
-16.3	0.00403618192728208\\
-16.25	0.00399175490853891\\
-16.2	0.00393923869994163\\
-16.15	0.00387827938868771\\
-16.1	0.00380837459381447\\
-16.05	0.00372926006772455\\
-16	0.00364054936277462\\
-15.95	0.00354211661853359\\
-15.9	0.0034337373554395\\
-15.85	0.00331546643662701\\
-15.8	0.00318727900230493\\
-15.75	0.00304944271886202\\
-15.7	0.00290215803180654\\
-15.65	0.0027459240165787\\
-15.6	0.0025811773639421\\
-15.55	0.00240865141294615\\
-15.5	0.00222901357398447\\
-15.45	0.00204321743532213\\
-15.4	0.00185213865388182\\
-15.35	0.00165692035890245\\
-15.3	0.00145860787352876\\
-15.25	0.00125848796606328\\
-15.2	0.00105772307962237\\
-15.15	0.000857685276071471\\
-15.1	0.000659590919904423\\
-15.05	0.000464830396955357\\
-15	0.000274604398561799\\
-14.95	9.02506550187598e-05\\
-14.9	8.71169218193446e-05\\
-14.85	0.000256283187314908\\
-14.8	0.000416288492709315\\
-14.75	0.000566104053126642\\
-14.7	0.000704983369166718\\
-14.65	0.000832136894100403\\
-14.6	0.000947077161600911\\
-14.55	0.00104929186909594\\
-14.5	0.00113858200277547\\
-14.45	0.00121473276783038\\
-14.4	0.00127784434512874\\
-14.35	0.00132800046511214\\
-14.3	0.00136559181166566\\
-14.25	0.00139098242489787\\
-14.2	0.00140482615505884\\
-14.15	0.00140773145745194\\
-14.1	0.00140057165947161\\
-14.05	0.00138414904543809\\
-14	0.00135950000088149\\
-13.95	0.00132755954583364\\
-13.9	0.00128946263449675\\
-13.85	0.00124621045770008\\
-13.8	0.00119896928202129\\
-13.75	0.00114873988896178\\
-13.7	0.00109665532342488\\
-13.65	0.00104365476178735\\
-13.6	0.000990781403864565\\
-13.55	0.000938861868465866\\
-13.5	0.00088880521515203\\
-13.45	0.000841288669064455\\
-13.4	0.000797058419126009\\
-13.35	0.000756622099010961\\
-13.3	0.000720551606421685\\
-13.25	0.00068918234727371\\
-13.2	0.000662917892650163\\
-13.15	0.000641935567278963\\
-13.1	0.000626492346842709\\
-13.05	0.000616635980278608\\
-13	0.000612511170544725\\
-12.95	0.000614075102038163\\
-12.9	0.000621402679208345\\
-12.85	0.000634405118712753\\
-12.8	0.00065313287152525\\
-12.75	0.000677495858484849\\
-12.7	0.000707562691275224\\
-12.65	0.000743281192039207\\
-12.6	0.000784772662388514\\
-12.55	0.000832051531355551\\
-12.5	0.000885313690911618\\
-12.45	0.00094465444610496\\
-12.4	0.00101035031794429\\
-12.35	0.00108257489616504\\
-12.3	0.00116167397088316\\
-12.25	0.00124787937194514\\
-12.2	0.00134157778504987\\
-12.15	0.00144302315432628\\
-12.1	0.00155260001671147\\
-12.05	0.00167053549532435\\
-12	0.00179715839711733\\
-11.95	0.00193261218469693\\
-11.9	0.00207711138043571\\
-11.85	0.00223065713157746\\
-11.8	0.00239329261239234\\
-11.75	0.00256482286141765\\
-11.7	0.0027450708489844\\
-11.65	0.0029336031516039\\
-11.6	0.00312998814941693\\
-11.55	0.00333352881438358\\
-11.5	0.00354352413362921\\
-11.45	0.00375900984726688\\
-11.4	0.00397902369027563\\
-11.35	0.00420235436195004\\
-11.3	0.00442781058794119\\
-11.25	0.00465397799017654\\
-11.2	0.00487949135105696\\
-11.15	0.00510279844317033\\
-11.1	0.00532243429465348\\
-11.05	0.00553679049805555\\
-11	0.00574438979432046\\
-10.95	0.00594365897158462\\
-10.9	0.0061332017622425\\
-10.85	0.0063115732159811\\
-10.8	0.00647754878263217\\
-10.75	0.00662989803258424\\
-10.7	0.00676764790017194\\
-10.65	0.00688985383973363\\
-10.6	0.00699585552884641\\
-10.55	0.00708504397581193\\
-10.5	0.00715710850262594\\
-10.45	0.00721179892087525\\
-10.4	0.00724916328073949\\
-10.35	0.00726930494657882\\
-10.3	0.00727261134096105\\
-10.25	0.00725950650184047\\
-10.2	0.00723067178759926\\
-10.15	0.00718679519971934\\
-10.1	0.0071287856606146\\
-10.05	0.00705752095551412\\
-10	0.00697405767037547\\
-9.95	0.00687937997225869\\
-9.9	0.00677460753715034\\
-9.85	0.00666074749828128\\
-9.8	0.00653890266561087\\
-9.75	0.00641002880373099\\
-9.7	0.00627514513969165\\
-9.65	0.00613509869692327\\
-9.6	0.00599077853376514\\
-9.55	0.00584288820181274\\
-9.5	0.00569216441453371\\
-9.45	0.00553915789278875\\
-9.4	0.00538445631916254\\
-9.35	0.00522847297832323\\
-9.3	0.00507167301382188\\
-9.25	0.00491436847641592\\
-9.2	0.00475694617697891\\
-9.15	0.00459966713001398\\
-9.1	0.00444289379063369\\
-9.05	0.00428689151492917\\
-9	0.00413205275892834\\
-8.95	0.00397869813386129\\
-8.9	0.00382729527297771\\
-8.85	0.00367825735899745\\
-8.8	0.00353215482864342\\
-8.75	0.00338950986600733\\
-8.7	0.00325099986521625\\
-8.65	0.00311724724478067\\
-8.6	0.00298901453250978\\
-8.55	0.00286698985000549\\
-8.5	0.00275197449328172\\
-8.45	0.00264466542455725\\
-8.4	0.00254583715138714\\
-8.35	0.00245612339749938\\
-8.3	0.00237619578897588\\
-8.25	0.00230654742263387\\
-8.2	0.0022476712300599\\
-8.15	0.00219984832079353\\
-8.1	0.00216332883806342\\
-8.05	0.00213812767728238\\
-8	0.00212421015491334\\
-7.95	0.00212129700764486\\
-7.9	0.00212905631898569\\
-7.85	0.00214691867542693\\
-7.8	0.00217427565029381\\
-7.75	0.00221030477454498\\
-7.7	0.00225417363195465\\
-7.65	0.00230487307972553\\
-7.6	0.00236142485990293\\
-7.55	0.00242272047851461\\
-7.5	0.00248772938000283\\
-7.45	0.00255534024430678\\
-7.4	0.00262456636331281\\
-7.35	0.00269438597261657\\
-7.3	0.00276394160404819\\
-7.25	0.00283237648272788\\
-7.2	0.00289902531081015\\
-7.15	0.00296324468502421\\
-7.1	0.00302459389885127\\
-7.05	0.003082658628889\\
-7	0.00313722174116556\\
-6.95	0.00318808093610231\\
-6.9	0.00323521096237229\\
-6.85	0.00327857723678733\\
-6.8	0.00331829203901488\\
-6.75	0.00335442707653002\\
-6.7	0.00338716692043847\\
-6.65	0.00341662386710813\\
-6.6	0.00344299192718805\\
-6.55	0.00346636705031746\\
-6.5	0.00348690436695396\\
-6.45	0.00350464593085464\\
-6.4	0.00351968274725113\\
-6.35	0.00353199082772273\\
-6.3	0.00354159805680699\\
-6.25	0.00354842783271714\\
-6.2	0.00355246934938704\\
-6.15	0.00355362675306069\\
-6.1	0.00355189028436852\\
-6.05	0.00354718802830794\\
-6	0.00353955484132099\\
-5.95	0.00352898361920206\\
-5.9	0.00351558915888823\\
-5.85	0.0034994564587273\\
-5.8	0.0034807975832697\\
-5.75	0.00345979569925313\\
-5.7	0.00343675439351626\\
-5.65	0.00341193763204076\\
-5.6	0.00338571246823582\\
-5.55	0.00335838650328013\\
-5.5	0.00333034612331427\\
-5.45	0.00330189397119162\\
-5.4	0.00327338545329799\\
-5.35	0.00324506896970905\\
-5.3	0.00321722329415702\\
-5.25	0.00319000281846353\\
-5.2	0.00316357761055434\\
-5.15	0.00313798489253339\\
-5.1	0.00311327239376917\\
-5.05	0.00308935603936237\\
-5	0.00306616601560692\\
-4.95	0.00304350957977206\\
-4.9	0.00302121839899901\\
-4.85	0.00299901480055708\\
-4.8	0.00297665864667132\\
-4.75	0.00295381534064494\\
-4.7	0.00293020076579419\\
-4.65	0.00290544984977889\\
-4.6	0.00287925873807296\\
-4.55	0.00285125344094245\\
-4.5	0.00282112913611138\\
-4.45	0.00278851907826669\\
-4.4	0.00275313145444256\\
-4.35	0.00271461909945543\\
-4.3	0.00267271450837182\\
-4.25	0.00262710090476859\\
-4.2	0.0025775458653181\\
-4.15	0.00252377402559833\\
-4.1	0.00246559944608144\\
-4.05	0.00240279990260032\\
-4	0.0023352478199755\\
-3.95	0.002262785862768\\
-3.9	0.0021853561252113\\
-3.85	0.00210287670060131\\
-3.8	0.00201536886963173\\
-3.75	0.001922834448935\\
-3.7	0.00182538088003205\\
-3.65	0.00172309932165028\\
-3.6	0.00161618767825367\\
-3.55	0.0015048294863414\\
-3.5	0.00138931494254287\\
-3.45	0.00126992059048073\\
-3.4	0.00114702831188796\\
-3.35	0.00102100569317355\\
-3.3	0.000892322812515207\\
-3.25	0.000761433061129106\\
-3.2	0.000628887507148401\\
-3.15	0.000495215964055887\\
-3.1	0.000361038805686591\\
-3.05	0.000226948238602425\\
-3	9.36176600883874e-05\\
-2.95	3.83166644236455e-05\\
-2.9	0.00016814836870784\\
-2.85	0.000295218498583332\\
-2.8	0.000418809932890709\\
-2.75	0.000538263623406615\\
-2.7	0.000652874227564905\\
-2.65	0.000762004724102352\\
-2.6	0.000864982991269005\\
-2.55	0.000961214658930926\\
-2.5	0.00105008058215744\\
-2.45	0.00113104797786106\\
-2.4	0.00120356887464897\\
-2.35	0.00126718963770862\\
-2.3	0.00132145044928459\\
-2.25	0.00136599322295496\\
-2.2	0.00140046200856653\\
-2.15	0.00142460910578317\\
-2.1	0.00143819609790346\\
-2.05	0.00144109781949592\\
-2	0.00143320363035754\\
-1.95	0.00141451887909311\\
-1.9	0.00138506610260017\\
-1.85	0.00134498378172647\\
-1.8	0.00129442736755977\\
-1.75	0.00123366537514605\\
-1.7	0.00116298038862084\\
-1.65	0.00108276275770339\\
-1.6	0.000993411892770241\\
-1.55	0.000895427909107328\\
-1.5	0.000789313517986803\\
-1.45	0.000675663879657996\\
-1.4	0.000555069251651691\\
-1.35	0.000428203133073294\\
-1.3	0.000295725651940606\\
-1.25	0.000158369934920227\\
-1.2	1.68461251361732e-05\\
-1.15	0.000128074103019959\\
-1.1	0.000275652937009766\\
-1.05	0.000425103705207697\\
-1	0.000575685525619863\\
-0.95	0.000726622094098957\\
-0.9	0.000877195215522493\\
-0.85	0.00102666463707565\\
-0.8	0.00117435997513552\\
-0.75	0.00131960109961757\\
-0.7	0.00146178802908366\\
-0.65	0.00160032151339581\\
-0.6	0.00173469067321492\\
-0.55	0.00186439366607759\\
-0.5	0.00198902308544282\\
-0.45	0.00210818680270022\\
-0.4	0.00222159128929393\\
-0.35	0.00232896279888738\\
-0.3	0.00243012876520469\\
-0.25	0.00252493940232634\\
-0.2	0.00261334718859915\\
-0.15	0.00269532879268458\\
-0.1	0.00277096248762913\\
-0.05	0.00284035018029852\\
0	0.00290369253234764\\
0.05	0.00296121088277407\\
0.1	0.00301321994841132\\
0.15	0.00306004960080297\\
0.2	0.00310211524548454\\
0.25	0.00313983966711852\\
0.3	0.00317372143234579\\
0.35	0.00320425722283088\\
0.4	0.00323200874510479\\
0.45	0.00325752602570133\\
0.5	0.00328141327680068\\
0.55	0.00330425351212318\\
0.6	0.00332667364062814\\
0.65	0.00334927055304157\\
0.7	0.00337267550780543\\
0.75	0.00339748166287365\\
0.8	0.00342430770224531\\
0.85	0.0034537267481681\\
0.9	0.00348632921738132\\
0.95	0.00352265316158612\\
1	0.00356324650698742\\
1.05	0.00360859905808988\\
1.1	0.00365920445104057\\
1.15	0.00371549419063583\\
1.2	0.00377789971444309\\
1.25	0.00384678881494172\\
1.3	0.00392252810512106\\
1.35	0.00400542199251597\\
1.4	0.00409577559366131\\
1.45	0.00419383615481927\\
1.5	0.00429985619553136\\
1.55	0.00441403704071291\\
1.6	0.00453659180678723\\
1.65	0.00466769062298134\\
1.7	0.00480752307012072\\
1.75	0.00495624474012124\\
1.8	0.00511403886250877\\
1.85	0.00528106400074502\\
1.9	0.00545751474291034\\
1.95	0.00564357043506813\\
2	0.00583945484870285\\
2.05	0.0060453858068048\\
2.1	0.0062616336125505\\
2.15	0.0064884712227079\\
2.2	0.0067262309699011\\
2.25	0.00697525466506632\\
2.3	0.00723594788654192\\
2.35	0.00750872918118317\\
2.4	0.00779408105535118\\
2.45	0.00809249739751972\\
2.5	0.00840453035552069\\
2.55	0.00873073524118184\\
2.6	0.00907171268525675\\
2.65	0.00942805053421458\\
2.7	0.00980036093621639\\
2.75	0.0101892189862256\\
2.8	0.0105951946048226\\
2.85	0.0110187878476182\\
2.9	0.0114604555515114\\
2.95	0.0119205433051319\\
3	0.0123993069117929\\
3.05	0.0128968411202388\\
3.1	0.0134130961210239\\
3.15	0.0139478034036395\\
3.2	0.0145004878956982\\
3.25	0.0150703918459489\\
3.3	0.0156564838896869\\
3.35	0.0162573826563233\\
3.4	0.0168713649384522\\
3.45	0.0174962916698957\\
3.5	0.01812961832736\\
3.55	0.0187683268292751\\
3.6	0.0194089421064738\\
3.65	0.0200474741393746\\
3.7	0.0206794451260643\\
3.75	0.0212998461658715\\
3.8	0.0219031795245512\\
3.85	0.0224834343132874\\
3.9	0.0230341479523068\\
3.95	0.0235484045480754\\
4	0.0240189187512123\\
4.05	0.024438059354706\\
4.1	0.0247979572693207\\
4.15	0.0250905550819827\\
4.2	0.0253077387625735\\
4.25	0.0254414114833819\\
4.3	0.0254836459176255\\
4.35	0.0254267775893653\\
4.4	0.0252635713811244\\
4.45	0.0249873263274205\\
4.5	0.0245920466083382\\
4.55	0.024072546531968\\
4.6	0.0234246134717311\\
4.65	0.022645099498011\\
4.7	0.0217320621465258\\
4.75	0.0206848284655705\\
4.8	0.0195040998139882\\
4.85	0.0181919754892013\\
4.9	0.0167520102657779\\
4.95	0.0151891883596371\\
5	0.0135099269862078\\
5.05	0.0117219968020703\\
5.1	0.00983447075290877\\
5.15	0.00785759347838999\\
5.2	0.0058026811411791\\
5.25	0.00368194849406001\\
5.3	0.00150837111218527\\
5.35	0.000704516177452152\\
5.4	0.00294277917430996\\
5.45	0.00519229784047504\\
5.5	0.0074389310197378\\
5.55	0.0096687247063354\\
5.6	0.0118680649700922\\
5.65	0.0140238654734843\\
5.7	0.0161236947010712\\
5.75	0.0181559307905532\\
5.8	0.0201098533393731\\
5.85	0.0219757582092837\\
5.9	0.023745008989188\\
5.95	0.0254101092537553\\
6	0.0269647134183195\\
6.05	0.0284036582703515\\
6.1	0.0297229368480569\\
6.15	0.0309196944247825\\
6.2	0.0319921718104919\\
6.25	0.0329396731148073\\
6.3	0.0337624863944537\\
6.35	0.0344618314474627\\
6.4	0.0350397661039119\\
6.45	0.0354991221847094\\
6.5	0.0358434051902554\\
6.55	0.0360767256659471\\
6.6	0.0362036988802943\\
6.65	0.0362293774791171\\
6.7	0.0361591562576755\\
6.75	0.035998710435158\\
6.8	0.0357539090670727\\
6.85	0.0354307617518772\\
6.9	0.0350353427863166\\
6.95	0.0345737477771362\\
7	0.0340520294282183\\
7.05	0.0334761644541679\\
7.1	0.0328520009557358\\
7.15	0.0321852352439715\\
7.2	0.0314813701126353\\
7.25	0.0307457006662744\\
7.3	0.029983282405328\\
7.35	0.0291989248687883\\
7.4	0.0283971682622999\\
7.45	0.0275822836244086\\
7.5	0.0267582566968247\\
7.55	0.0259287933497256\\
7.6	0.0250973094655224\\
7.65	0.0242669404654395\\
7.7	0.0234405361097018\\
7.75	0.0226206731153419\\
7.8	0.0218096539322756\\
7.85	0.0210095216013972\\
7.9	0.0202220617227296\\
7.95	0.0194488188531291\\
8	0.018691101023658\\
8.05	0.0179499971056196\\
8.1	0.0172263833508801\\
8.15	0.0165209412579765\\
8.2	0.0158341656984978\\
8.25	0.0151663828910127\\
8.3	0.0145177597400369\\
8.35	0.0138883215772075\\
8.4	0.013277962380676\\
8.45	0.0126864619751601\\
8.5	0.0121134968241572\\
8.55	0.0115586563988967\\
8.6	0.0110214542495819\\
8.65	0.0105013432638059\\
8.7	0.00999772673184479\\
8.75	0.00950997222339767\\
8.8	0.00903742237098021\\
8.85	0.00857940710463051\\
8.9	0.00813525389099756\\
8.95	0.00770429808265799\\
9	0.00728589237170241\\
9.05	0.00687941503610467\\
9.1	0.00648427839742965\\
9.15	0.0060999347826402\\
9.2	0.00572588381674183\\
9.25	0.00536167596468046\\
9.3	0.00500691854091878\\
9.35	0.00466127675174791\\
9.4	0.00432447836357994\\
9.45	0.00399631222922295\\
9.5	0.00367663162279619\\
9.55	0.00336535030171575\\
9.6	0.00306244458567538\\
9.65	0.00276794707606745\\
9.7	0.00248194762609467\\
9.75	0.00220458490760696\\
9.8	0.00193604648550652\\
9.85	0.00167655848493864\\
9.9	0.00142638504216297\\
9.95	0.00118581637919543\\
10	0.000955167951924157\\
10.05	0.000734767281527687\\
10.1	0.000524953155908073\\
10.15	0.000326061594913302\\
10.2	0.000138425480871812\\
10.25	3.76399540909164e-05\\
10.3	0.000201836690009623\\
10.35	0.000353898527645953\\
10.4	0.000493589479649829\\
10.45	0.000620718116971085\\
10.5	0.000735134458525168\\
10.55	0.000836743738385222\\
10.6	0.000925501512112813\\
10.65	0.00100142658398227\\
10.7	0.00106459411120336\\
10.75	0.00111514749961029\\
10.8	0.00115328936141316\\
10.85	0.00117929226663076\\
10.9	0.00119348749225841\\
10.95	0.00119627460146233\\
11	0.00118810800816046\\
11.05	0.00116950544248587\\
11.1	0.00114103244048115\\
11.15	0.00110330983825972\\
11.2	0.00105699637750005\\
11.25	0.0010027954478225\\
11.3	0.000941436070881287\\
11.35	0.000873679176745169\\
11.4	0.000800297288852746\\
11.45	0.00072208067213491\\
11.5	0.000639816084739817\\
11.55	0.00055429317043804\\
11.6	0.000466282668409774\\
11.65	0.000376543438140789\\
11.7	0.000285800524167431\\
11.75	0.000194753197158799\\
11.8	0.000104053255799491\\
11.85	1.43144430392126e-05\\
11.9	7.39086672445176e-05\\
11.95	0.000160109563745821\\
12	0.000243850031478103\\
12.05	0.000324747101000156\\
12.1	0.00040249217639623\\
12.15	0.000476835861488863\\
12.2	0.000547605836952812\\
12.25	0.000614689470553065\\
12.3	0.000678050387765148\\
12.35	0.000737708865017358\\
12.4	0.000793757131492556\\
12.45	0.00084633763772431\\
12.5	0.000895657218547352\\
12.55	0.000941963419307396\\
12.6	0.000985557736329798\\
12.65	0.00102677026464979\\
12.7	0.00106597230822002\\
12.75	0.00110354968199113\\
12.8	0.00113991504518005\\
12.85	0.00117548024285191\\
12.9	0.00121066875841752\\
12.95	0.00124588751250737\\
13	0.00128153985285\\
13.05	0.00131799723908741\\
13.1	0.00135561318775135\\
13.15	0.00139469525976496\\
13.2	0.00143552035499025\\
13.25	0.00147830738470683\\
13.3	0.00152323426497553\\
13.35	0.001570411600813\\
13.4	0.00161990166243034\\
13.45	0.00167169333373613\\
13.5	0.00172572327351878\\
13.55	0.00178185229197873\\
13.6	0.00183988880427018\\
13.65	0.00189956669954892\\
13.7	0.0019605710919039\\
13.75	0.0020225176421472\\
13.8	0.00208498050652175\\
13.85	0.00214747296779462\\
13.9	0.00220947738095761\\
13.95	0.00227042687286124\\
14	0.00232973699211256\\
14.05	0.0023867881510447\\
14.1	0.00244095860947839\\
14.15	0.00249160726427912\\
14.2	0.00253810753823063\\
14.25	0.00257983007499049\\
14.3	0.00261617706871886\\
14.35	0.00264656439902949\\
14.4	0.00267045592673099\\
14.45	0.00268734460622451\\
14.5	0.00269678628888801\\
14.55	0.00269837937970681\\
14.6	0.00269179773213127\\
14.65	0.00267676847045829\\
14.7	0.0026531036265872\\
14.75	0.00262067582723309\\
14.8	0.00257944841062011\\
14.85	0.00252944877405308\\
14.9	0.00247079681264634\\
14.95	0.00240367583296092\\
15	0.00232835927071619\\
15.05	0.00224517919402901\\
15.1	0.00215455137625503\\
15.15	0.00205694153113922\\
15.2	0.00195288893360921\\
15.25	0.00184297064191641\\
15.3	0.00172782396643576\\
15.35	0.00160810903385363\\
15.4	0.0014845304952607\\
15.45	0.00135779886840576\\
15.5	0.0012286519458125\\
15.55	0.00109781540780508\\
15.6	0.000966024434387897\\
15.65	0.000833984110208147\\
15.7	0.00070239175732634\\
15.75	0.000571897651157227\\
15.8	0.000443128573552043\\
15.85	0.000316649325493909\\
15.9	0.000192987951493566\\
15.95	7.25984717443623e-05\\
16	4.411184801404e-05\\
16.05	0.000156818211838988\\
16.1	0.000265248705264568\\
16.15	0.000369218236399657\\
16.2	0.000468596475906592\\
16.25	0.000563339928596956\\
16.3	0.000653457379722564\\
16.35	0.000739040135906941\\
16.4	0.000820225090550558\\
16.45	0.000897223306373823\\
16.5	0.000970280942638259\\
16.55	0.00103970647591743\\
16.6	0.00110582984852207\\
16.65	0.00116902873128696\\
16.7	0.00122968634837822\\
16.75	0.00128821726872495\\
16.8	0.0013450244307661\\
16.85	0.00140052500191593\\
16.9	0.00145510716289811\\
16.95	0.00150915659340139\\
17	0.00156301357658282\\
17.05	0.00161700065208603\\
17.1	0.00167138056646863\\
17.15	0.00172638558259308\\
17.2	0.00178217673290213\\
17.25	0.00183887518977709\\
17.3	0.0018965231798064\\
17.35	0.00195511770816835\\
17.4	0.00201457336943844\\
17.45	0.00207475858741909\\
17.5	0.0021354604194199\\
17.55	0.00219642332968682\\
17.6	0.00225731593843437\\
17.65	0.00231777220143948\\
17.7	0.00237735991191027\\
17.75	0.00243562402042459\\
17.8	0.0024920565663475\\
17.85	0.00254614175014517\\
17.9	0.00259732686005309\\
17.95	0.00264506861077243\\
18	0.00268880454753964\\
18.05	0.00272800009748915\\
18.1	0.00276211988232527\\
18.15	0.0027906748952367\\
18.2	0.00281319313786736\\
18.25	0.00282926633822065\\
18.3	0.00283851934796449\\
18.35	0.00284065585445452\\
18.4	0.00283542602861622\\
18.45	0.00282267075398104\\
18.5	0.00280228709940533\\
18.55	0.00277427068491976\\
18.6	0.00273867866170481\\
18.65	0.00269566995235389\\
18.7	0.00264546554616275\\
18.75	0.00258838648318603\\
18.8	0.00252481140901633\\
18.85	0.00245521231085241\\
18.9	0.00238010941584562\\
18.95	0.00230010482694754\\
19	0.00221583498668903\\
19.05	0.00212800249545655\\
19.1	0.00203732649341583\\
19.15	0.0019445730698027\\
19.2	0.00185050403583558\\
19.25	0.00175590644723944\\
19.3	0.00166154034733807\\
19.35	0.00156816802341097\\
19.4	0.00147650138869472\\
19.45	0.00138723167298111\\
19.5	0.00130097718112988\\
19.55	0.00121831417491737\\
19.6	0.00113972578822532\\
19.65	0.00106563488367998\\
19.7	0.000996354912687132\\
19.75	0.000932125517127046\\
19.8	0.00087306608460526\\
19.85	0.000819214799694328\\
19.9	0.000770485547207859\\
19.95	0.000726710984306231\\
20	0.000687603271892811\\
};
\addlegendentry{EC($\overline\alpha_4^*$)}

\addplot [color=colorabs, line width = 1.5pt, dashed]
  table[row sep=crcr]{%
-20	0.000482238938601303\\
-19.95	0.000460231060880928\\
-19.9	0.000434222626909471\\
-19.85	0.000404110802300622\\
-19.8	0.000369608574238089\\
-19.75	0.000330732159162627\\
-19.7	0.000287319369685482\\
-19.65	0.000239512234660259\\
-19.6	0.00018727694664784\\
-19.55	0.000130881438588251\\
-19.5	7.0416721826424e-05\\
-19.45	6.26935273661377e-06\\
-19.4	6.13558472895174e-05\\
-19.35	0.000131968328974099\\
-19.3	0.000205267557966432\\
-19.25	0.000280680296090432\\
-19.2	0.000357834509985869\\
-19.15	0.000436101008375063\\
-19.1	0.0005150651056255\\
-19.05	0.000594072129172711\\
-19	0.000672696346584128\\
-18.95	0.000750289795378212\\
-18.9	0.000826447939595608\\
-18.85	0.000900561251900379\\
-18.8	0.000972277063697025\\
-18.75	0.00104105334811747\\
-18.7	0.00110661626665404\\
-18.65	0.00116851566041266\\
-18.6	0.00122657787370511\\
-18.55	0.00128046255607486\\
-18.5	0.00133011045426677\\
-18.45	0.00137530125268718\\
-18.4	0.00141609616212502\\
-18.35	0.00145239667287749\\
-18.3	0.00148438192195356\\
-18.25	0.00151206839068799\\
-18.2	0.00153574219088456\\
-18.15	0.00155551989587113\\
-18.1	0.00157177603840154\\
-18.05	0.00158470540899996\\
-18	0.0015947461928426\\
-17.95	0.00160214419070211\\
-17.9	0.0016073721278852\\
-17.85	0.00161069634134903\\
-17.8	0.00161259286232771\\
-17.75	0.0016133171607014\\
-17.7	0.00161331762801572\\
-17.65	0.00161280897225725\\
-17.6	0.00161218370649118\\
-17.55	0.00161158974247781\\
-17.5	0.00161134042253324\\
-17.45	0.00161149677110558\\
-17.4	0.00161227649767426\\
-17.35	0.00161364123720009\\
-17.3	0.00161570480728559\\
-17.25	0.00161832561022913\\
-17.2	0.00162151425858234\\
-17.15	0.00162503113491432\\
-17.1	0.00162879331888841\\
-17.05	0.00163247711914521\\
-17	0.00163592405600348\\
-16.95	0.00163874800731833\\
-16.9	0.00164073983812907\\
-16.85	0.00164147865292349\\
-16.8	0.00164073453045289\\
-16.75	0.00163808326116407\\
-16.7	0.00163330655352853\\
-16.65	0.00162600956771153\\
-16.6	0.00161601791777981\\
-16.55	0.00160299729786016\\
-16.5	0.00158684661746177\\
-16.45	0.00156731905732588\\
-16.4	0.00154441074354333\\
-16.35	0.00151798266550011\\
-16.3	0.00148814441473105\\
-16.25	0.00145487654085323\\
-16.2	0.00141840904506528\\
-16.15	0.0013788439316071\\
-16.1	0.00133652834151575\\
-16.05	0.00129167726333593\\
-16	0.00124474140515784\\
-15.95	0.00119603024288771\\
-15.9	0.00114607494076713\\
-15.85	0.00109525212106295\\
-15.8	0.00104414233763636\\
-15.75	0.000993155130090211\\
-15.7	0.000942883714775841\\
-15.65	0.000893732023451272\\
-15.6	0.000846266386891282\\
-15.55	0.000800845340096996\\
-15.5	0.000757969124475303\\
-15.45	0.000717913059863241\\
-15.4	0.00068107567575793\\
-15.35	0.000647616401179757\\
-15.3	0.000617803052708157\\
-15.25	0.000591654478370605\\
-15.2	0.000569287984977254\\
-15.15	0.000550567399291992\\
-15.1	0.000535450819563008\\
-15.05	0.00052364433894928\\
-15	0.000514950271276101\\
-14.95	0.000508926535164255\\
-14.9	0.00050523525073197\\
-14.85	0.000503307528291946\\
-14.8	0.000502692082110347\\
-14.75	0.000502724926547326\\
-14.7	0.000502877426771265\\
-14.65	0.000502430199106045\\
-14.6	0.000500819837179616\\
-14.55	0.000497316161045251\\
-14.5	0.000491366737854455\\
-14.45	0.000482276541056396\\
-14.4	0.000469549339742777\\
-14.35	0.000452568824384481\\
-14.3	0.000430935974779564\\
-14.25	0.000404150785222318\\
-14.2	0.000371944836803863\\
-14.15	0.000333962908318029\\
-14.1	0.000290090166609089\\
-14.05	0.000240133168492486\\
-14	0.000184141328187327\\
-13.95	0.000122087082279993\\
-13.9	5.41815755104727e-05\\
-13.85	1.94459474905901e-05\\
-13.8	9.84380023394683e-05\\
-13.75	0.000182529891986344\\
-13.7	0.00027124459710983\\
-13.65	0.000364213604859867\\
-13.6	0.000460876074806242\\
-13.55	0.000560798642609318\\
-13.5	0.000663377932275374\\
-13.45	0.000768158372946985\\
-13.4	0.000874537036577636\\
-13.35	0.000982078460483831\\
-13.3	0.00109022079206958\\
-13.25	0.00119858666086624\\
-13.2	0.00130668971130069\\
-13.15	0.001414240713768\\
-13.1	0.00152085375609924\\
-13.05	0.00162634701262034\\
-13	0.00173044812935051\\
-12.95	0.00183308936324254\\
-12.9	0.00193411201168597\\
-12.85	0.00203355596434878\\
-12.8	0.00213136336468989\\
-12.75	0.00222766295237972\\
-12.7	0.00232247347025481\\
-12.65	0.00241598348263895\\
-12.6	0.0025082553222169\\
-12.55	0.00259950131652791\\
-12.5	0.00268978927534958\\
-12.45	0.00277931621669019\\
-12.4	0.0028681165024662\\
-12.35	0.00295633420669703\\
-12.3	0.00304393500056993\\
-12.25	0.00313097823961058\\
-12.2	0.00321733357474732\\
-12.15	0.00330295365405745\\
-12.1	0.0033875962023137\\
-12.05	0.00347109795066836\\
-12	0.00355310260340089\\
-11.95	0.00363333625108415\\
-11.9	0.00371134126029026\\
-11.85	0.00378675302711639\\
-11.8	0.00385903942167914\\
-11.75	0.00392777834018019\\
-11.7	0.00399240195352173\\
-11.65	0.00405247416025415\\
-11.6	0.00410743856982817\\
-11.55	0.00415689468624861\\
-11.5	0.00420034833887556\\
-11.45	0.00423748527091624\\
-11.4	0.00426792264275075\\
-11.35	0.00429147868300778\\
-11.3	0.0043079239468385\\
-11.25	0.00431724581856666\\
-11.2	0.00431939841065146\\
-11.15	0.00431456097817878\\
-11.1	0.00430288567772222\\
-11.05	0.00428474934160596\\
-11	0.00426049874835187\\
-10.95	0.00423069567069779\\
-10.9	0.00419585979681317\\
-10.85	0.00415670746157961\\
-10.8	0.00411389284765373\\
-10.75	0.00406824127958694\\
-10.7	0.00402048977039287\\
-10.65	0.00397151614775757\\
-10.6	0.00392208034247484\\
-10.55	0.0038730508767204\\
-10.5	0.00382514847253166\\
-10.45	0.00377917152783853\\
-10.4	0.00373574362829829\\
-10.35	0.00369553954904974\\
-10.3	0.00365903807340885\\
-10.25	0.0036267497896545\\
-10.2	0.0035989762688994\\
-10.15	0.00357604050114939\\
-10.1	0.0035580529972067\\
-10.05	0.00354514517176176\\
-10	0.00353724236424845\\
-9.95	0.00353429989004209\\
-9.9	0.00353608238976676\\
-9.85	0.00354240170364634\\
-9.8	0.00355290143048779\\
-9.75	0.00356729530703713\\
-9.7	0.00358515545612511\\
-9.65	0.00360614963681462\\
-9.6	0.00362983144297306\\
-9.55	0.00365587467861397\\
-9.5	0.00368386376969547\\
-9.45	0.00371352363573072\\
-9.4	0.0037445088081853\\
-9.35	0.00377662750851356\\
-9.3	0.00380962840526814\\
-9.25	0.00384341813426952\\
-9.2	0.00387784522304963\\
-9.15	0.00391291093728629\\
-9.1	0.00394855058038533\\
-9.05	0.00398483823708705\\
-9	0.0040217663265762\\
-8.95	0.00405944544422253\\
-8.9	0.00409788361281492\\
-8.85	0.00413718290369863\\
-8.8	0.00417732020570493\\
-8.75	0.00421834256009239\\
-8.7	0.00426015138578381\\
-8.65	0.00430269843935174\\
-8.6	0.00434577526704066\\
-8.55	0.00438921139014546\\
-8.5	0.00443267030860751\\
-8.45	0.00447585094467453\\
-8.4	0.00451829085199405\\
-8.35	0.00455957119888031\\
-8.3	0.00459912703143212\\
-8.25	0.00463645524807733\\
-8.2	0.00467093094325648\\
-8.15	0.00470201704294905\\
-8.1	0.00472908504572179\\
-8.05	0.00475162438165835\\
-8	0.00476906539007999\\
-7.95	0.00478098613936136\\
-7.9	0.00478693532596423\\
-7.85	0.004786634319042\\
-7.8	0.00477979787695051\\
-7.75	0.00476632957337414\\
-7.7	0.00474613879010753\\
-7.65	0.00471932839446792\\
-7.6	0.00468600730432569\\
-7.55	0.0046464702149661\\
-7.5	0.00460100601422307\\
-7.45	0.00455007035055474\\
-7.4	0.00449409113800108\\
-7.35	0.00443363564364114\\
-7.3	0.00436921509150368\\
-7.25	0.00430144856222354\\
-7.2	0.00423086913337765\\
-7.15	0.00415808710211052\\
-7.1	0.00408360009253704\\
-7.05	0.00400795787608531\\
-7	0.00393157841836934\\
-6.95	0.00385491590960584\\
-6.9	0.00377828388584921\\
-6.85	0.00370202710781287\\
-6.8	0.00362635182798183\\
-6.75	0.00355150105627495\\
-6.7	0.00347759096486662\\
-6.65	0.00340478807676686\\
-6.6	0.00333314992976543\\
-6.55	0.00326280203426466\\
-6.5	0.00319378044912189\\
-6.45	0.00312620613607436\\
-6.4	0.00306012714627839\\
-6.35	0.00299568830985291\\
-6.3	0.00293297129292556\\
-6.25	0.00287215834096057\\
-6.2	0.00281336942104232\\
-6.15	0.00275681981079602\\
-6.1	0.00270265466746398\\
-6.05	0.00265110136533565\\
-6	0.00260230285914478\\
-5.95	0.00255646654844313\\
-5.9	0.00251369847186478\\
-5.85	0.0024741508962629\\
-5.8	0.00243785952160081\\
-5.75	0.00240489185142918\\
-5.7	0.00237518917446207\\
-5.65	0.0023487171175677\\
-5.6	0.00232531332133815\\
-5.55	0.00230484059667768\\
-5.5	0.00228704017185845\\
-5.45	0.00227168684950298\\
-5.4	0.00225844676746094\\
-5.35	0.00224703317222654\\
-5.3	0.00223706706214812\\
-5.25	0.00222823186113147\\
-5.2	0.0022201352369389\\
-5.15	0.00221246113283646\\
-5.1	0.00220483145021812\\
-5.05	0.00219695447006149\\
-5	0.00218848578324606\\
-4.95	0.00217917288186298\\
-4.9	0.00216871545596716\\
-4.85	0.00215690659503088\\
-4.8	0.0021434931038501\\
-4.75	0.0021283141257886\\
-4.7	0.00211116232139483\\
-4.65	0.0020919207361073\\
-4.6	0.00207042553527497\\
-4.55	0.00204660166140929\\
-4.5	0.00202032745786089\\
-4.45	0.00199156926370049\\
-4.4	0.00196024787321531\\
-4.35	0.00192637188426929\\
-4.3	0.00188990569210208\\
-4.25	0.00185090125869008\\
-4.2	0.00180936729463166\\
-4.15	0.001765399165354\\
-4.1	0.00171904903513614\\
-4.05	0.00167045379023223\\
-4	0.001619706096961\\
-3.95	0.00156698038498804\\
-3.9	0.00151240489797495\\
-3.85	0.00145618585631286\\
-3.8	0.00139848060121367\\
-3.75	0.00133952003123905\\
-3.7	0.00127948288267714\\
-3.65	0.00121861646211861\\
-3.6	0.00115711204064675\\
-3.55	0.00109522386436301\\
-3.5	0.00103314563764486\\
-3.45	0.000971127834580337\\
-3.4	0.000909355327887926\\
-3.35	0.000848063135011675\\
-3.3	0.000787415372878605\\
-3.25	0.000727619688442052\\
-3.2	0.000668807808516081\\
-3.15	0.000611148950387441\\
-3.1	0.000554732228677588\\
-3.05	0.000499679279289695\\
-3	0.000446028674619125\\
-2.95	0.000393847849110707\\
-2.9	0.000343119514351392\\
-2.85	0.000293852821948443\\
-2.8	0.000245971645415433\\
-2.75	0.000199424835746642\\
-2.7	0.00015407621110579\\
-2.65	0.000109813789891438\\
-2.6	6.64414064755646e-05\\
-2.55	2.37869169053802e-05\\
-2.5	1.84045175175927e-05\\
-2.45	6.03631424381064e-05\\
-2.4	0.000102399532531338\\
-2.35	0.000144798073012932\\
-2.3	0.000187919976146693\\
-2.25	0.000232097453284185\\
-2.2	0.000277734830376308\\
-2.15	0.000325203478059678\\
-2.1	0.000374941186693132\\
-2.05	0.000427348065368153\\
-2	0.000482884447271566\\
-1.95	0.00054196803040963\\
-1.9	0.000605070589294434\\
-1.85	0.000672616579294519\\
-1.8	0.000745078832829595\\
-1.75	0.000822878720689091\\
-1.7	0.000906480872118722\\
-1.65	0.000996294859506145\\
-1.6	0.00109276888639604\\
-1.55	0.00119629291279023\\
-1.5	0.00130729125898146\\
-1.45	0.00142612714397507\\
-1.4	0.00155319424950288\\
-1.35	0.00168882276517682\\
-1.3	0.00183337008166677\\
-1.25	0.00198712854250613\\
-1.2	0.00215041550430209\\
-1.15	0.00232348301321617\\
-1.1	0.0025066074314282\\
-1.05	0.00270000116394919\\
-1	0.00290390191561807\\
-0.95	0.00311848643438613\\
-0.9	0.0033439593003308\\
-0.85	0.00358046850741017\\
-0.8	0.00382819357962461\\
-0.75	0.00408726275777063\\
-0.7	0.00435784023821204\\
-0.65	0.00464004478397227\\
-0.6	0.0049340359749765\\
-0.55	0.00523993417903255\\
-0.5	0.0055579058200407\\
-0.45	0.0058880847421045\\
-0.4	0.00623065656183844\\
-0.35	0.00658578146874914\\
-0.3	0.00695367768400858\\
-0.25	0.00733454564781885\\
-0.2	0.00772865047865468\\
-0.15	0.00813624735279586\\
-0.1	0.00855766271708008\\
-0.05	0.00899322055077946\\
0	0.00944332201322386\\
0.05	0.00990837226117884\\
0.1	0.0103888582530039\\
0.15	0.0108852758865131\\
0.2	0.0113982058109732\\
0.25	0.0119282407987049\\
0.3	0.0124760595610098\\
0.35	0.0130423543869102\\
0.4	0.0136279030374763\\
0.45	0.0142334967113383\\
0.5	0.0148600100636275\\
0.55	0.0155083294818749\\
0.6	0.0161794211660899\\
0.65	0.0168742595746051\\
0.7	0.0175938933849144\\
0.75	0.0183393738800671\\
0.8	0.0191118185647871\\
0.85	0.0199123392709234\\
0.9	0.0207421032649095\\
0.95	0.021602260958301\\
1	0.0224940044808443\\
1.05	0.023418495030893\\
1.1	0.0243769190257954\\
1.15	0.0253704152328417\\
1.2	0.0264001286671607\\
1.25	0.0274671376469185\\
1.3	0.0285725055568773\\
1.35	0.0297172078732779\\
1.4	0.0309021817826192\\
1.45	0.0321282530838219\\
1.5	0.0333961835270211\\
1.55	0.034706597409406\\
1.6	0.036060026456738\\
1.65	0.0374568359445995\\
1.7	0.038897267017633\\
1.75	0.0403813622887094\\
1.8	0.0419090056447387\\
1.85	0.0434798474435038\\
1.9	0.0450933420146455\\
1.95	0.0467486727082599\\
2	0.0484447873955376\\
2.05	0.0501803236755187\\
2.1	0.0519536426922121\\
2.15	0.0537627547899944\\
2.2	0.0556053519383057\\
2.25	0.0574787341131981\\
2.3	0.0593798406432255\\
2.35	0.0613051776728853\\
2.4	0.0632508488913952\\
2.45	0.0652124846577766\\
2.5	0.0671852728710004\\
2.55	0.0691638906945307\\
2.6	0.0711425367268953\\
2.65	0.0731148666836189\\
2.7	0.0750740284427333\\
2.75	0.0770126034308742\\
2.8	0.0789226464635422\\
2.85	0.0807956348735952\\
2.9	0.0826225153007893\\
2.95	0.0843936627831923\\
3	0.0860989367884928\\
3.05	0.0877276525932704\\
3.1	0.0892686489284393\\
3.15	0.090710274030261\\
3.2	0.0920404673069999\\
3.25	0.0932467624433666\\
3.3	0.0943163854334297\\
3.35	0.0952362769679054\\
3.4	0.0959932088990747\\
3.45	0.0965738276948167\\
3.5	0.0969647907522513\\
3.55	0.0971528318187\\
3.6	0.0971249174306044\\
3.65	0.0968683337957577\\
3.7	0.0963708619672765\\
3.75	0.0956208837729884\\
3.8	0.0946075722159967\\
3.85	0.0933210117529355\\
3.9	0.0917523980148469\\
3.95	0.0898941652831788\\
4	0.0877401871795094\\
4.05	0.0852859018160101\\
4.1	0.082528502870272\\
4.15	0.0794670508635629\\
4.2	0.0761026422937032\\
4.25	0.0724384941058371\\
4.3	0.0684800776002983\\
4.35	0.0642351627183633\\
4.4	0.0597139035952381\\
4.45	0.0549288301114856\\
4.5	0.0498948735360241\\
4.55	0.0446292951724852\\
4.6	0.0391516437544652\\
4.65	0.0334836150776341\\
4.7	0.0276489376835509\\
4.75	0.0216731629810378\\
4.8	0.0155834819867025\\
4.85	0.00940845212576535\\
4.9	0.00317775473301785\\
4.95	0.00307812833165677\\
5	0.00932820002641765\\
5.05	0.015541302395496\\
5.1	0.0216864229861562\\
5.15	0.0277330563599274\\
5.2	0.0336515067187273\\
5.25	0.0394132313264759\\
5.3	0.0449911142866495\\
5.35	0.0503597678782208\\
5.4	0.055495755254956\\
5.45	0.0603778299129907\\
5.5	0.0649870905144816\\
5.55	0.0693071451377878\\
5.6	0.073324188607268\\
5.65	0.0770270858218303\\
5.7	0.0804073697946572\\
5.75	0.0834592460723758\\
5.8	0.0861795170364004\\
5.85	0.0885675161720347\\
5.9	0.090624970137184\\
5.95	0.0923558766551116\\
6	0.0937663198332088\\
6.05	0.0948643083434293\\
6.1	0.0956595612748696\\
6.15	0.0961633240165138\\
6.2	0.0963881417020724\\
6.25	0.0963476691110774\\
6.3	0.0960564469159113\\
6.35	0.095529719454996\\
6.4	0.0947832260576746\\
6.45	0.0938330372777205\\
6.5	0.0926953701094917\\
6.55	0.0913864497343584\\
6.6	0.0899223539420033\\
6.65	0.0883189040718824\\
6.7	0.0865915407879501\\
6.75	0.0847552449948239\\
6.8	0.0828244445164401\\
6.85	0.0808129634991417\\
6.9	0.0787339576195676\\
6.95	0.0765998889035517\\
7	0.0744224858368827\\
7.05	0.072212739590471\\
7.1	0.0699808847582162\\
7.15	0.0677364125901567\\
7.2	0.0654880679227776\\
7.25	0.0632438750606652\\
7.3	0.0610111466694746\\
7.35	0.0587965182867304\\
7.4	0.0566059653941026\\
7.45	0.0544448430640587\\
7.5	0.0523179080098639\\
7.55	0.0502293604909319\\
7.6	0.0481828687713699\\
7.65	0.0461816110399471\\
7.7	0.0442283003290089\\
7.75	0.0423252248036302\\
7.8	0.0404742717611284\\
7.85	0.0386769651761067\\
7.9	0.0369344878926329\\
7.95	0.035247715760741\\
8	0.0336172375381018\\
8.05	0.0320433853138678\\
8.1	0.030526251953319\\
8.15	0.0290657177792856\\
8.2	0.0276614656272261\\
8.25	0.0263130039503061\\
8.3	0.025019679712761\\
8.35	0.0237806982122247\\
8.4	0.0225951341368762\\
8.45	0.0214619484691475\\
8.5	0.020379998078397\\
8.55	0.0193480500948296\\
8.6	0.0183647904153444\\
8.65	0.0174288359259869\\
8.7	0.0165387422742324\\
8.75	0.0156930142821941\\
8.8	0.0148901132929641\\
8.85	0.0141284660635216\\
8.9	0.0134064719337244\\
8.95	0.0127225104246695\\
9	0.0120749484132003\\
9.05	0.0114621465944903\\
9.1	0.0108824667780776\\
9.15	0.0103342773077612\\
9.2	0.00981596053175707\\
9.25	0.00932591721268494\\
9.3	0.0088625741680837\\
9.35	0.00842438765146655\\
9.4	0.00800985111287242\\
9.45	0.00761749749099661\\
9.5	0.00724590700855159\\
9.55	0.00689370828684427\\
9.6	0.00655958606858641\\
9.65	0.00624228105069005\\
9.7	0.00594059741819383\\
9.75	0.00565340128850209\\
9.8	0.00537962794392231\\
9.85	0.00511827879045229\\
9.9	0.0048684281921046\\
9.95	0.00462921886838287\\
10	0.00439986825960277\\
10.05	0.00417966231762948\\
10.1	0.00396796136578501\\
10.15	0.00376419227506966\\
10.2	0.00356785382261515\\
10.25	0.00337850728796746\\
10.3	0.0031957813577928\\
10.35	0.00301936122116105\\
10.4	0.00284899311258075\\
10.45	0.00268447202882997\\
10.5	0.00252564604464314\\
10.55	0.00237240281378234\\
10.6	0.00222467382920774\\
10.65	0.0020824199052742\\
10.7	0.00194563558462868\\
10.75	0.00181433382447352\\
10.8	0.00168855077377947\\
10.85	0.00156832990272896\\
10.9	0.00145372738461294\\
10.95	0.00134479591263686\\
11	0.00124159092014816\\
11.05	0.0011441543223151\\
11.1	0.00105252179578947\\
11.15	0.000966706664349899\\
11.2	0.00088670843505069\\
11.25	0.000812497017387264\\
11.3	0.000744022678359858\\
11.35	0.000681200745309002\\
11.4	0.000623923098660471\\
11.45	0.000572043461092898\\
11.5	0.00052539049607216\\
11.55	0.000483753732720849\\
11.6	0.000446898283062391\\
11.65	0.000414551395490518\\
11.7	0.00038641874668789\\
11.75	0.000362171559803479\\
11.8	0.000341464371204497\\
11.85	0.000323922595301561\\
11.9	0.000309161614563387\\
11.95	0.000296774624254387\\
12	0.000286352849265845\\
12.05	0.000277473461496314\\
12.1	0.000269720691511304\\
12.15	0.000262673581181514\\
12.2	0.000255927734021312\\
12.25	0.000249082647785217\\
12.3	0.000241763836044455\\
12.35	0.000233609480907265\\
12.4	0.000224292660818512\\
12.45	0.000213507072911978\\
12.5	0.000200989118301043\\
12.55	0.000186502466566686\\
12.6	0.00016985977935544\\
12.65	0.000150905925201178\\
12.7	0.000129539163751352\\
12.75	0.000105692865861587\\
12.8	7.93560322558335e-05\\
12.85	5.05534293411894e-05\\
12.9	1.93653750154019e-05\\
12.95	1.40937378772781e-05\\
13	4.96563925613275e-05\\
13.05	8.71250010645534e-05\\
13.1	0.000126253531626243\\
13.15	0.000166772037848524\\
13.2	0.000208368840049823\\
13.25	0.000250716371564636\\
13.3	0.000293453735381762\\
13.35	0.000336213656272087\\
13.4	0.000378605186838317\\
13.45	0.000420241512552764\\
13.5	0.000460722545918931\\
13.55	0.000499663302877844\\
13.6	0.00053667610235531\\
13.65	0.000571399218719444\\
13.7	0.000603478398063425\\
13.75	0.000632595493573294\\
13.8	0.000658449020160764\\
13.85	0.000680782497980661\\
13.9	0.000699363793287529\\
13.95	0.000714012929282334\\
14	0.000724580002228452\\
14.05	0.000730972266774817\\
14.1	0.000733130470472502\\
14.15	0.000731055080351693\\
14.2	0.000724780943284575\\
14.25	0.000714402588793803\\
14.3	0.000700047193808436\\
14.35	0.000681898969781884\\
14.4	0.000660170484394853\\
14.45	0.000635126215002318\\
14.5	0.000607052352578176\\
14.55	0.00057627967406423\\
14.6	0.000543152021099465\\
14.65	0.000508048706847461\\
14.7	0.000471351919771693\\
14.75	0.000433468932119675\\
14.8	0.000394798723588006\\
14.85	0.000355754295537013\\
14.9	0.000316728837886081\\
14.95	0.000278118472777753\\
15	0.000240288298361547\\
15.05	0.000203595886417285\\
15.1	0.000168357527742672\\
15.15	0.000134872789649131\\
15.2	0.00010339125949881\\
15.25	7.41384306136815e-05\\
15.3	4.72831943018538e-05\\
15.35	2.29652683350053e-05\\
15.4	1.26362588164137e-06\\
15.45	1.77743878387815e-05\\
15.5	3.41635755853317e-05\\
15.55	4.79500165552399e-05\\
15.6	5.92405036813717e-05\\
15.65	6.81699351794831e-05\\
15.7	7.49297231488152e-05\\
15.75	7.97335515785077e-05\\
15.8	8.28448940991855e-05\\
15.85	8.45413226589583e-05\\
15.9	8.51413489170806e-05\\
15.95	8.49675389323463e-05\\
16	8.43729572048309e-05\\
16.05	8.37033994588739e-05\\
16.1	8.33237663923787e-05\\
16.15	8.35797650800327e-05\\
16.2	8.48245676805522e-05\\
16.25	8.73803492992446e-05\\
16.3	9.15655930219587e-05\\
16.35	9.76568267212109e-05\\
16.4	0.000105916919002191\\
16.45	0.00011655734931948\\
16.5	0.000129767800390264\\
16.55	0.000145679246514186\\
16.6	0.000164395088875002\\
16.65	0.000185955278979845\\
16.7	0.000210369167562133\\
16.75	0.000237580797729764\\
16.8	0.000267503550608419\\
16.85	0.000299986651302751\\
16.9	0.00033485160056891\\
16.95	0.00037185984193929\\
17	0.000410750874676872\\
17.05	0.000451210938576043\\
17.1	0.000492912615394719\\
17.15	0.000535484304956606\\
17.2	0.000578551045974569\\
17.25	0.000621704488589722\\
17.3	0.000664544605987404\\
17.35	0.00070664981886836\\
17.4	0.000747619230342972\\
17.45	0.00078704253016801\\
17.5	0.000824542369459751\\
17.55	0.000859743668425646\\
17.6	0.000892315755223045\\
17.65	0.000921940720304052\\
17.7	0.000948354974386296\\
17.75	0.00097131633375106\\
17.8	0.000990644703390848\\
17.85	0.00100618763758993\\
17.9	0.00101785992221326\\
17.95	0.00102560742949856\\
18	0.00102944545359928\\
18.05	0.00102942076288796\\
18.1	0.00102564863024915\\
18.15	0.00101827307526324\\
18.2	0.00100750262034406\\
18.25	0.000993568804078186\\
18.3	0.000976760781504287\\
18.35	0.000957382274341162\\
18.4	0.000935785214617699\\
18.45	0.000912325374070596\\
18.5	0.00088739532193947\\
18.55	0.000861379041877654\\
18.6	0.000834684534862179\\
18.65	0.00080769778572789\\
18.7	0.000780815389271737\\
18.75	0.00075439826863362\\
18.8	0.000728804735502786\\
18.85	0.000704344387669229\\
18.9	0.000681312031214428\\
18.95	0.000659942192771546\\
19	0.000640444330393685\\
19.05	0.000622958384547984\\
19.1	0.000607591681562927\\
19.15	0.000594375912078533\\
19.2	0.000583306081918221\\
19.25	0.000574299242444708\\
19.3	0.000567235762831284\\
19.35	0.000561920037830249\\
19.4	0.000558124237178261\\
19.45	0.000555551077635551\\
19.5	0.000553880045583856\\
19.55	0.00055273213926313\\
19.6	0.000551718359001545\\
19.65	0.000550406104552931\\
19.7	0.000548369489380762\\
19.75	0.000545156826441391\\
19.8	0.000540342062732504\\
19.85	0.000533492524202231\\
19.9	0.000524220509497784\\
19.95	0.000512150222082774\\
20	0.000496968345158581\\
};
\addlegendentry{EC(0)}

\addplot [color=colorclassyblue, line width = 1.5pt, densely dotted]
  table[row sep=crcr]{%
-20	0.00122743716004953\\
-19.95	0.00118782475552987\\
-19.9	0.00114897272970679\\
-19.85	0.00110998751882593\\
-19.8	0.00107017765582377\\
-19.75	0.00102858433564922\\
-19.7	0.000984480248752195\\
-19.65	0.000936902798994714\\
-19.6	0.000885148859865883\\
-19.55	0.000828310179725333\\
-19.5	0.000765763545099434\\
-19.45	0.00069670777736146\\
-19.4	0.000620648716190916\\
-19.35	0.00053693719332602\\
-19.3	0.000445248277304605\\
-19.25	0.000345119679118919\\
-19.2	0.00023642480425018\\
-19.15	0.00011891118085448\\
-19.1	7.33297330298692e-06\\
-19.05	0.000142340526703712\\
-19	0.000285805445623813\\
-18.95	0.00043754478989294\\
-18.9	0.000597045178810447\\
-18.85	0.000763924802800014\\
-18.8	0.000937486002092136\\
-18.75	0.00111717687933845\\
-18.7	0.00130214944951756\\
-18.65	0.00149172025337508\\
-18.6	0.00168493337045262\\
-18.55	0.00188101928842253\\
-18.5	0.00207896195125651\\
-18.45	0.00227795504683293\\
-18.4	0.00247697219898127\\
-18.35	0.00267521980313483\\
-18.3	0.00287170947019407\\
-18.25	0.00306570657115027\\
-18.2	0.00325630410378029\\
-18.15	0.00344286620110702\\
-18.1	0.00362460271554579\\
-18.05	0.00380100709714932\\
-18	0.00397143116607514\\
-17.95	0.00413551696475143\\
-17.9	0.00429277140640749\\
-17.85	0.00444299193678076\\
-17.8	0.00458584098857046\\
-17.75	0.00472126553640226\\
-17.7	0.00484907153672725\\
-17.65	0.00496933770606115\\
-17.6	0.00508199036427585\\
-17.55	0.00518721199182406\\
-17.5	0.00528501710306918\\
-17.45	0.00537565632547986\\
-17.4	0.00545919409182442\\
-17.35	0.00553590911773846\\
-17.3	0.00560587480351145\\
-17.25	0.0056693570541978\\
-17.2	0.00572639831377434\\
-17.15	0.005777213666959\\
-17.1	0.00582177938622525\\
-17.05	0.00586022817498347\\
-17	0.00589244299242387\\
-16.95	0.00591845214770757\\
-16.9	0.005938028985735\\
-16.85	0.00595108733113036\\
-16.8	0.00595728738209037\\
-16.75	0.00595643174597917\\
-16.7	0.00594807761537472\\
-16.65	0.00593193335292755\\
-16.6	0.00590747673409688\\
-16.55	0.00587435174930478\\
-16.5	0.00583199241421096\\
-16.45	0.00578001918508655\\
-16.4	0.00571786758274657\\
-16.35	0.00564518338491373\\
-16.3	0.00556145510560465\\
-16.25	0.00546640695615651\\
-16.2	0.00535963408623537\\
-16.15	0.00524099220923259\\
-16.1	0.00511023445762753\\
-16.05	0.00496739655922444\\
-16	0.00481243419578813\\
-15.95	0.00464560269813507\\
-15.9	0.00446709392328859\\
-15.85	0.00427740960566615\\
-15.8	0.00407699697775117\\
-15.75	0.00386661516124833\\
-15.7	0.00364696903572611\\
-15.65	0.0034190683607008\\
-15.6	0.00318385972597415\\
-15.55	0.00294257844065036\\
-15.5	0.00269637875326246\\
-15.45	0.0024466789002572\\
-15.4	0.00219479013575249\\
-15.35	0.00194225567160895\\
-15.3	0.00169047937720743\\
-15.25	0.00144105963771679\\
-15.2	0.00119541884649874\\
-15.15	0.000955133432053207\\
-15.1	0.000721565446183488\\
-15.05	0.0004961901426774\\
-15	0.000280231045696114\\
-14.95	7.49864906339632e-05\\
-14.9	0.000118530470598351\\
-14.85	0.000299265239568507\\
-14.8	0.000466475710590885\\
-14.75	0.000619404015560561\\
-14.7	0.000757623529664708\\
-14.65	0.000880708340935812\\
-14.6	0.000988572570176716\\
-14.55	0.00108113707496149\\
-14.5	0.00115866081813433\\
-14.45	0.00122140472178582\\
-14.4	0.00126995523523782\\
-14.35	0.00130488567338434\\
-14.3	0.00132707254722568\\
-14.25	0.00133735511776236\\
-14.2	0.00133684542475404\\
-14.15	0.00132658712770485\\
-14.1	0.00130786046872479\\
-14.05	0.00128184172544133\\
-14	0.00124990454401427\\
-13.95	0.00121328147108551\\
-13.9	0.00117336317343278\\
-13.85	0.00113136353239692\\
-13.8	0.00108861821763221\\
-13.75	0.00104625471363365\\
-13.7	0.00100549153809249\\
-13.65	0.000967314333542097\\
-13.6	0.000932776729081319\\
-13.55	0.000902683289480761\\
-13.5	0.000877892636487432\\
-13.45	0.000859007631816999\\
-13.4	0.000846680934015314\\
-13.35	0.000841312337332184\\
-13.3	0.0008433564817537\\
-13.25	0.000853026818358181\\
-13.2	0.000870604756258651\\
-13.15	0.000896149319383421\\
-13.1	0.000929806646475666\\
-13.05	0.00097152408420613\\
-13	0.00102135869206082\\
-12.95	0.00107919431544381\\
-12.9	0.00114504761470024\\
-12.85	0.00121878660236559\\
-12.8	0.00130043273151281\\
-12.75	0.00138987947362871\\
-12.7	0.00148718916890449\\
-12.65	0.00159231046097799\\
-12.6	0.00170536891889062\\
-12.55	0.00182638251299924\\
-12.5	0.00195554543895193\\
-12.45	0.00209294128274696\\
-12.4	0.00223881997263207\\
-12.35	0.00239330879687304\\
-12.3	0.00255668293212007\\
-12.25	0.00272907499405506\\
-12.2	0.00291074008774885\\
-12.15	0.00310176503565668\\
-12.1	0.00330232931422338\\
-12.05	0.00351241546519254\\
-12	0.00373206757612681\\
-11.95	0.00396110459731456\\
-11.9	0.00419937815549638\\
-11.85	0.00444649054033108\\
-11.8	0.00470205358893494\\
-11.75	0.00496541296009609\\
-11.7	0.00523590958871211\\
-11.65	0.00551261153881668\\
-11.6	0.00579457911747947\\
-11.55	0.00608060511466871\\
-11.5	0.00636948412029734\\
-11.45	0.00665976136319311\\
-11.4	0.00695000614361457\\
-11.35	0.00723856883256741\\
-11.3	0.00752385767792983\\
-11.25	0.00780410288541599\\
-11.2	0.00807763544788083\\
-11.15	0.00834265666912267\\
-11.1	0.00859751717018392\\
-11.05	0.00884048980072413\\
-11	0.00907004665180703\\
-10.95	0.00928463307843045\\
-10.9	0.00948294043850835\\
-10.85	0.00966367895744441\\
-10.8	0.00982584403972111\\
-10.75	0.00996848595196527\\
-10.7	0.0100909679137984\\
-10.65	0.0101927310436603\\
-10.6	0.0102735430003449\\
-10.55	0.0103332572843192\\
-10.5	0.0103720519172705\\
-10.45	0.0103901829567428\\
-10.4	0.0103882134948491\\
-10.35	0.0103667620451963\\
-10.3	0.0103267229278626\\
-10.25	0.0102690109360108\\
-10.2	0.0101947748630164\\
-10.15	0.0101051404646881\\
-10.1	0.0100014193935469\\
-10.05	0.0098848528659062\\
-10	0.00975681853215276\\
-9.95	0.00961857738241136\\
-9.9	0.00947148106045108\\
-9.85	0.00931672437295675\\
-9.8	0.00915555524078585\\
-9.75	0.00898903472483806\\
-9.7	0.00881825122936545\\
-9.65	0.00864408926705899\\
-9.6	0.0084674487465374\\
-9.55	0.00828902284733297\\
-9.5	0.00810952232766623\\
-9.45	0.00792946196754445\\
-9.4	0.0077493889325973\\
-9.35	0.00756967638456751\\
-9.3	0.00739075414781997\\
-9.25	0.00721290739435641\\
-9.2	0.00703650728895431\\
-9.15	0.00686181222813015\\
-9.1	0.00668919587217621\\
-9.05	0.00651894832233543\\
-9	0.00635149903209523\\
-8.95	0.00618721557143666\\
-8.9	0.0060266193496533\\
-8.85	0.00587018021967888\\
-8.8	0.00571852369575337\\
-8.75	0.00557222052612247\\
-8.7	0.00543198506034755\\
-8.65	0.00529845995437301\\
-8.6	0.00517240640660685\\
-8.55	0.00505448521488265\\
-8.5	0.0049454406085258\\
-8.45	0.00484587979946221\\
-8.4	0.00475645293852587\\
-8.35	0.00467763394948984\\
-8.3	0.00460989960135214\\
-8.25	0.00455351467211925\\
-8.2	0.0045087131655853\\
-8.15	0.00447549065951511\\
-8.1	0.00445379027468226\\
-8.05	0.00444330442212762\\
-8	0.00444366729096706\\
-7.95	0.00445426719346849\\
-7.9	0.00447444618149135\\
-7.85	0.00450332293194684\\
-7.8	0.00453999879227338\\
-7.75	0.00458338983631652\\
-7.7	0.00463243737565407\\
-7.65	0.00468594665345814\\
-7.6	0.00474279884668442\\
-7.55	0.00480179304985788\\
-7.5	0.00486185621238631\\
-7.45	0.00492188474882997\\
-7.4	0.00498094882571733\\
-7.35	0.00503813019937848\\
-7.3	0.00509271782182862\\
-7.25	0.00514403933685482\\
-7.2	0.00519164604940511\\
-7.15	0.00523513678999337\\
-7.1	0.00527433172416547\\
-7.05	0.00530908882009983\\
-7	0.00533946752557858\\
-6.95	0.00536553958058898\\
-6.9	0.00538754498182084\\
-6.85	0.0054057000933227\\
-6.8	0.00542034928759618\\
-6.75	0.00543177398358384\\
-6.7	0.00544034369870968\\
-6.65	0.00544632963527007\\
-6.6	0.00545005851063731\\
-6.55	0.00545173360012387\\
-6.5	0.00545159368477215\\
-6.45	0.00544974316524158\\
-6.4	0.00544631697179951\\
-6.35	0.00544131974509707\\
-6.3	0.00543479589662225\\
-6.25	0.00542667624909796\\
-6.2	0.00541695097575429\\
-6.15	0.00540552086080287\\
-6.1	0.005392369914072\\
-6.05	0.00537741783777694\\
-6	0.00536068893298029\\
-5.95	0.00534216258664405\\
-5.9	0.0053219357103469\\
-5.85	0.00530006904529092\\
-5.8	0.00527674165687973\\
-5.75	0.00525209235768215\\
-5.7	0.00522636640672784\\
-5.65	0.0051997529934206\\
-5.6	0.00517252584321056\\
-5.55	0.00514487906580462\\
-5.5	0.00511706444685015\\
-5.45	0.00508922868924526\\
-5.4	0.00506155049813159\\
-5.35	0.00503408215784292\\
-5.3	0.00500688903114556\\
-5.25	0.004979897571785\\
-5.2	0.00495303873002352\\
-5.15	0.00492610317656355\\
-5.1	0.00489888869094875\\
-5.05	0.00487106197514946\\
-5	0.00484230882625301\\
-4.95	0.00481220085664538\\
-4.9	0.00478034647500814\\
-4.85	0.00474626038040582\\
-4.8	0.00470951326719495\\
-4.75	0.00466960217650538\\
-4.7	0.00462609733671698\\
-4.65	0.0045785121649285\\
-4.6	0.00452644649419673\\
-4.55	0.00446945589910552\\
-4.5	0.0044071913982992\\
-4.45	0.00433926849683841\\
-4.4	0.00426540399613544\\
-4.35	0.00418528548153256\\
-4.3	0.00409870599156913\\
-4.25	0.00400543460009188\\
-4.2	0.00390534945569106\\
-4.15	0.00379830975661355\\
-4.1	0.00368428726948698\\
-4.05	0.00356323960190309\\
-4	0.0034352399752281\\
-3.95	0.00330035146209835\\
-3.9	0.00315875466694151\\
-3.85	0.00301062259226323\\
-3.8	0.0028562459790147\\
-3.75	0.00269590863666375\\
-3.7	0.00253001040160278\\
-3.65	0.00235894296792887\\
-3.6	0.00218321058478766\\
-3.55	0.00200330652331389\\
-3.5	0.00181983165582661\\
-3.45	0.00163337164233513\\
-3.4	0.00144461342447434\\
-3.35	0.00125422307345202\\
-3.3	0.0010629600905722\\
-3.25	0.000871555750835038\\
-3.2	0.000680825054869216\\
-3.15	0.000491545433641329\\
-3.1	0.000304566310920094\\
-3.05	0.000120688223183954\\
-3	5.92298070924745e-05\\
-2.95	0.000234390419268798\\
-2.9	0.00040395228088088\\
-2.85	0.000567148985478866\\
-2.8	0.000723184585648241\\
-2.75	0.000871350694742197\\
-2.7	0.00101092268500292\\
-2.65	0.00114127460829414\\
-2.6	0.00126177578606537\\
-2.55	0.00137190342710647\\
-2.5	0.00147113959675044\\
-2.45	0.00155908163149504\\
-2.4	0.00163533962775132\\
-2.35	0.00169964481804835\\
-2.3	0.00175174769089435\\
-2.25	0.00179152437965487\\
-2.2	0.001818875348949\\
-2.15	0.00183382964046554\\
-2.1	0.00183644386067203\\
-2.05	0.00182690396935612\\
-2	0.00180542421716615\\
-1.95	0.00177234616769731\\
-1.9	0.00172803733508397\\
-1.85	0.00167298731933169\\
-1.8	0.00160770614802978\\
-1.75	0.00153281769091642\\
-1.7	0.00144895799095236\\
-1.65	0.00135686636343141\\
-1.6	0.00125728416873894\\
-1.55	0.00115104407586912\\
-1.5	0.00103896970535578\\
-1.45	0.000921963423381609\\
-1.4	0.000800907101490299\\
-1.35	0.000676748589191704\\
-1.3	0.000550403619205161\\
-1.25	0.000422840925094824\\
-1.2	0.00029498520618081\\
-1.15	0.00016780082793123\\
-1.1	4.21958234915233e-05\\
-1.05	8.08957400309333e-05\\
-1	0.000200608540708708\\
-0.95	0.000316064652609822\\
-0.9	0.000426466697842152\\
-0.85	0.000531017017795517\\
-0.8	0.000629008686109496\\
-0.75	0.00071974469452462\\
-0.7	0.000802626406160162\\
-0.65	0.000877072432756837\\
-0.6	0.000942604359088967\\
-0.55	0.00099876527616613\\
-0.5	0.00104520289385696\\
-0.45	0.00108158794263897\\
-0.4	0.00110769497011567\\
-0.35	0.00112332091307698\\
-0.3	0.00112836386695819\\
-0.25	0.00112274203584291\\
-0.2	0.00110647060402999\\
-0.15	0.00107958107761676\\
-0.1	0.00104219619581775\\
-0.05	0.000994449525033844\\
0	0.000936558263448697\\
0.05	0.000868742952446752\\
0.1	0.000791298125121048\\
0.15	0.000704512181041783\\
0.2	0.000608736072089541\\
0.25	0.000504303658347194\\
0.3	0.000391598887699823\\
0.35	0.000270977168381314\\
0.4	0.000142831640466565\\
0.45	7.51614637613252e-06\\
0.5	0.000134588863597046\\
0.55	0.000283151330270293\\
0.6	0.000437821723263065\\
0.65	0.000598305834473567\\
0.7	0.000764298894617904\\
0.75	0.000935556208300298\\
0.8	0.00111182734033888\\
0.85	0.00129292470807815\\
0.9	0.00147865790392143\\
0.95	0.00166890025170402\\
1	0.00186352316096622\\
1.05	0.00206246045279232\\
1.1	0.00226564244680663\\
1.15	0.00247305771080292\\
1.2	0.00268468650394088\\
1.25	0.00290055962015412\\
1.3	0.00312069092574924\\
1.35	0.0033451331710086\\
1.4	0.00357390963229853\\
1.45	0.00380706707321621\\
1.5	0.00404460680588725\\
1.55	0.00428653524814432\\
1.6	0.00453279491394459\\
1.65	0.00478331311867364\\
1.7	0.00503793341858588\\
1.75	0.00529646293952518\\
1.8	0.0055586046442741\\
1.85	0.00582400358698126\\
1.9	0.00609218021979291\\
1.95	0.00636257575010979\\
2	0.00663448664590438\\
2.05	0.00690710931384286\\
2.1	0.00717947610231129\\
2.15	0.00745049974775858\\
2.2	0.00771891147108528\\
2.25	0.00798330597049257\\
2.3	0.00824208253422454\\
2.35	0.00849349164403912\\
2.4	0.00873558023982912\\
2.45	0.00896624111564359\\
2.5	0.00918316348671444\\
2.55	0.00938388627852538\\
2.6	0.00956575498810941\\
2.65	0.00972597975911127\\
2.7	0.00986159930607644\\
2.75	0.00996954446112275\\
2.8	0.0100466097632494\\
2.85	0.0100895230495173\\
2.9	0.0100949252510629\\
2.95	0.0100594465768145\\
3	0.00997969503833462\\
3.05	0.00985233971862387\\
3.1	0.00967410841068239\\
3.15	0.0094418782005059\\
3.2	0.00915268217698251\\
3.25	0.00880380694179861\\
3.3	0.00839280753415306\\
3.35	0.00791761047719119\\
3.4	0.00737653489491441\\
3.45	0.0067683984160134\\
3.5	0.00609254110029234\\
3.55	0.00534893014545301\\
3.6	0.00453818190637278\\
3.65	0.0036616601106314\\
3.7	0.0027214901540904\\
3.75	0.00172064460858179\\
3.8	0.000662943263274318\\
3.85	0.000446880772294378\\
3.9	0.0016032020338459\\
3.95	0.00279946263920738\\
4	0.00402822063727104\\
4.05	0.00528114189159012\\
4.1	0.00654908106589636\\
4.15	0.00782210979840858\\
4.2	0.00908963353235714\\
4.25	0.0103404577671746\\
4.3	0.0115629408596671\\
4.35	0.0127450965469174\\
4.4	0.0138747787957052\\
4.45	0.0149398143802677\\
4.5	0.0159282112176151\\
4.55	0.0168283100909576\\
4.6	0.0176290033729085\\
4.65	0.0183198908382542\\
4.7	0.0188914921579171\\
4.75	0.0193353890849175\\
4.8	0.0196444135060965\\
4.85	0.0198127579150147\\
4.9	0.0198361217682148\\
4.95	0.0197117744845849\\
5	0.0194386465065701\\
5.05	0.0190173339344377\\
5.1	0.0184501265947938\\
5.15	0.0177409501122403\\
5.2	0.0168953304875559\\
5.25	0.0159202768023183\\
5.3	0.0148241890743002\\
5.35	0.0136166916184037\\
5.4	0.0123084970566967\\
5.45	0.0109112055151006\\
5.5	0.00943714168741039\\
5.55	0.00789913781809704\\
5.6	0.00631036218864534\\
5.65	0.00468410401731356\\
5.7	0.00303361070050467\\
5.75	0.00137189063196352\\
5.8	0.000288426526555696\\
5.85	0.00193525690214269\\
5.9	0.00355716916828985\\
5.95	0.00514351392985057\\
6	0.00668449234632673\\
6.05	0.00817124501525957\\
6.1	0.00959588179400228\\
6.15	0.0109515314908251\\
6.2	0.0122323358983629\\
6.25	0.0134334647526639\\
6.3	0.0145510795723944\\
6.35	0.0155823203441203\\
6.4	0.0165252461881247\\
6.45	0.0173788011148954\\
6.5	0.0181427389322146\\
6.55	0.0188175753767297\\
6.6	0.0194045042658069\\
6.65	0.0199053425945694\\
6.7	0.0203224439878227\\
6.75	0.0206586422344441\\
6.8	0.0209171668654877\\
6.85	0.0211015893109416\\
6.9	0.021215744131367\\
6.95	0.0212636807093691\\
7	0.0212495924460874\\
7.05	0.0211777757631726\\
7.1	0.0210525685346601\\
7.15	0.0208783172404361\\
7.2	0.0206593250802587\\
7.25	0.0203998274073713\\
7.3	0.020103949367821\\
7.35	0.019775689242299\\
7.4	0.0194188850488272\\
7.45	0.0190372051023927\\
7.5	0.0186341227775956\\
7.55	0.0182129134211736\\
7.6	0.0177766363541001\\
7.65	0.0173281372028575\\
7.7	0.0168700361903897\\
7.75	0.0164047349530102\\
7.8	0.0159344101946803\\
7.85	0.015461024099216\\
7.9	0.0149863224776284\\
7.95	0.0145118479484965\\
8	0.0140389417757864\\
8.05	0.01356875905945\\
8.1	0.0131022735298194\\
8.15	0.0126402940571121\\
8.2	0.0121834717321347\\
8.25	0.0117323170634746\\
8.3	0.0112872087307777\\
8.35	0.0108484108913985\\
8.4	0.0104160830425672\\
8.45	0.00999029690687275\\
8.5	0.00957104688550531\\
8.55	0.00915826603685482\\
8.6	0.00875183664785922\\
8.65	0.00835160486541414\\
8.7	0.00795739095971998\\
8.75	0.00756900221710516\\
8.8	0.00718624252084057\\
8.85	0.00680892316864382\\
8.9	0.00643687145462257\\
8.95	0.00606993913657111\\
9	0.00570800976841102\\
9.05	0.00535100461181509\\
9.1	0.00499888854158659\\
9.15	0.00465167327250268\\
9.2	0.00430942173938403\\
9.25	0.00397224859172327\\
9.3	0.00364032303369374\\
9.35	0.00331386662367542\\
9.4	0.00299315464437427\\
9.45	0.00267851132871627\\
9.5	0.00237030991327702\\
9.55	0.00206896549273246\\
9.6	0.00177493398735173\\
9.65	0.00148870290161494\\
9.7	0.00121078950501316\\
9.75	0.000941729833031105\\
9.8	0.000682076436486725\\
9.85	0.000432386011641722\\
9.9	0.000193217113844651\\
9.95	3.48831646193315e-05\\
10	0.000251381098050341\\
10.05	0.000455770169929884\\
10.1	0.000647572171606506\\
10.15	0.000826351140021428\\
10.2	0.000991713245971554\\
10.25	0.00114332042795889\\
10.3	0.00128088870034369\\
10.35	0.00140420112953665\\
10.4	0.00151310424634751\\
10.45	0.00160752007299417\\
10.5	0.00168744039369156\\
10.55	0.00175293761745791\\
10.6	0.00180415674327874\\
10.65	0.00184132493087316\\
10.7	0.00186474108771519\\
10.75	0.0018747841136083\\
10.8	0.00187190013203539\\
10.85	0.00185660946999379\\
10.9	0.00182949165088134\\
10.95	0.00179119126380158\\
11	0.00174240092471985\\
11.05	0.00168386627467653\\
11.1	0.00161636719569556\\
11.15	0.00154072225066169\\
11.2	0.00145776850630482\\
11.25	0.00136836578506755\\
11.3	0.00127337549593411\\
11.35	0.00117366510735265\\
11.4	0.00107008641507845\\
11.45	0.000963480662946842\\
11.5	0.000854656683597226\\
11.55	0.000744397089487932\\
11.6	0.000633436706779459\\
11.65	0.000522470232429574\\
11.7	0.00041213134419317\\
11.75	0.000303002172049923\\
11.8	0.000195593409898111\\
11.85	9.03558831564597e-05\\
11.9	1.23380869880702e-05\\
11.95	0.000112180819990794\\
12	0.000208946496690525\\
12.05	0.000302474893510405\\
12.1	0.000392687123409344\\
12.15	0.000479566962093754\\
12.2	0.000563175146398778\\
12.25	0.000643628388886132\\
12.3	0.000721112371934159\\
12.35	0.000795858645652799\\
12.4	0.000868156550784992\\
12.45	0.000938328284611381\\
12.5	0.00100674006928877\\
12.55	0.00107377574649678\\
12.6	0.0011398475754944\\
12.65	0.00120536877545465\\
12.7	0.00127076438548634\\
12.75	0.00133644321054334\\
12.8	0.00140280920107182\\
12.85	0.00147023327175272\\
12.9	0.00153906565956205\\
12.95	0.00160960807328847\\
13	0.00168212746515171\\
13.05	0.00175682893319568\\
13.1	0.00183387129401662\\
13.15	0.00191334110123809\\
13.2	0.0019952703374682\\
13.25	0.0020796118328498\\
13.3	0.0021662593064232\\
13.35	0.00225502437309618\\
13.4	0.00234565906253017\\
13.45	0.00243783449564802\\
13.5	0.00253116589824523\\
13.55	0.00262519291494173\\
13.6	0.00271940702080621\\
13.65	0.00281323332751108\\
13.7	0.00290606018550718\\
13.75	0.00299722223024918\\
13.8	0.0030860318660049\\
13.85	0.00317176320537688\\
13.9	0.0032536850394486\\
13.95	0.00333104524690518\\
14	0.00340310478899117\\
14.05	0.00346912210995328\\
14.1	0.00352838765330502\\
14.15	0.00358020774657584\\
14.2	0.00362393912049508\\
14.25	0.00365897177028263\\
14.3	0.00368476297298421\\
14.35	0.00370081864541419\\
14.4	0.00370672639684028\\
14.45	0.00370213495923094\\
14.5	0.00368678588104193\\
14.55	0.00366049068608377\\
14.6	0.00362316090599562\\
14.65	0.00357478272579421\\
14.7	0.00351544516301186\\
14.75	0.00344531207546959\\
14.8	0.00336464841809818\\
14.85	0.00327378961530388\\
14.9	0.00317316595539203\\
14.95	0.00306326945896157\\
15	0.00294467659829621\\
15.05	0.00281801291711061\\
15.1	0.0026839743808366\\
15.15	0.00254329011442533\\
15.2	0.00239674279202383\\
15.25	0.00224512995162168\\
15.3	0.00208928391281956\\
15.35	0.00193003219405406\\
15.4	0.00176821749978261\\
15.45	0.00160465780331344\\
15.5	0.00144016696604467\\
15.55	0.00127551505369687\\
15.6	0.00111145013829129\\
15.65	0.000948659386831427\\
15.7	0.000787792551476185\\
15.75	0.000629424308440842\\
15.8	0.000474079865319704\\
15.85	0.00032219893717449\\
15.9	0.000174163796152916\\
15.95	3.0265156289661e-05\\
16	0.000109267134800751\\
16.05	0.000244296164433386\\
16.1	0.00037474456100044\\
16.15	0.000500624521634074\\
16.2	0.00062200180180684\\
16.25	0.000739023853397168\\
16.3	0.000851881426137299\\
16.35	0.000960835105305176\\
16.4	0.00106617488430574\\
16.45	0.0011682455129659\\
16.5	0.00126740451107467\\
16.55	0.00136404683579798\\
16.6	0.00145856188880419\\
16.65	0.0015513580779895\\
16.7	0.00164281942007756\\
16.75	0.00173333060281291\\
16.8	0.00182323379685915\\
16.85	0.00191285481722218\\
16.9	0.00200246073141756\\
16.95	0.00209228767289811\\
17	0.00218249976784581\\
17.05	0.00227321907108573\\
17.1	0.00236448623500426\\
17.15	0.00245629292455292\\
17.2	0.00254854452455625\\
17.25	0.00264109525184732\\
17.3	0.00273371304945434\\
17.35	0.00282611745933866\\
17.4	0.00291794669299858\\
17.45	0.00300879816759349\\
17.5	0.00309819758263817\\
17.55	0.00318564186594875\\
17.6	0.00327056993579036\\
17.65	0.00335240766137118\\
17.7	0.00343053985899702\\
17.75	0.00350435675418412\\
17.8	0.00357322665777854\\
17.85	0.00363654333100643\\
17.9	0.00369369871997598\\
17.95	0.00374413057684308\\
18	0.00378729460309639\\
18.05	0.00382271167262975\\
18.1	0.00384993874748043\\
18.15	0.00386861508232453\\
18.2	0.00387843132984237\\
18.25	0.00387917417855777\\
18.3	0.00387069315499217\\
18.35	0.00385294325286782\\
18.4	0.00382594905957654\\
18.45	0.00378984506746965\\
18.5	0.00374483689499022\\
18.55	0.00369123912150859\\
18.6	0.00362943352971337\\
18.65	0.0035599044649141\\
18.7	0.0034831941855745\\
18.75	0.00339993590692954\\
18.8	0.00331080650191146\\
18.85	0.00321655753882143\\
18.9	0.00311796571746148\\
18.95	0.00301586234430994\\
19	0.00291108201209849\\
19.05	0.00280449106800505\\
19.1	0.00269693514463091\\
19.15	0.00258926726343088\\
19.2	0.00248229489813215\\
19.25	0.00237680841474304\\
19.3	0.00227352839323952\\
19.35	0.00217313513574132\\
19.4	0.00207621698767444\\
19.45	0.00198330164595932\\
19.5	0.00189480620548949\\
19.55	0.00181107096765218\\
19.6	0.00173231188942954\\
19.65	0.00165865752607162\\
19.7	0.00159010447434355\\
19.75	0.00152655797668188\\
19.8	0.00146779082117152\\
19.85	0.0014134879813622\\
19.9	0.00136320925624747\\
19.95	0.00131643811268557\\
20	0.00127254811181901\\
};
\addlegendentry{EC($\alpha^*$)}

\addplot [color=colorimag, line width = 1.5pt, loosely dotted]
  table[row sep=crcr]{%
-20	0.000257035012837913\\
-19.95	0.000282863442805826\\
-19.9	0.00030227554760783\\
-19.85	0.000314863785061846\\
-19.8	0.000320324802867283\\
-19.75	0.000318463822924887\\
-19.7	0.000309197562212018\\
-19.65	0.000292555570630142\\
-19.6	0.000268679904678376\\
-19.55	0.000237823093540693\\
-19.5	0.000200344391025577\\
-19.45	0.000156704342507126\\
-19.4	0.000107457730268854\\
-19.35	5.32449930885363e-05\\
-19.3	5.21775385614876e-06\\
-19.25	6.71499450236299e-05\\
-19.2	0.000131718858055214\\
-19.15	0.000198052775034221\\
-19.1	0.000265254793946036\\
-19.05	0.000332417059056007\\
-19	0.000398635169326588\\
-18.95	0.000463022518751057\\
-18.9	0.000524724321697902\\
-18.85	0.000582931080075984\\
-18.8	0.000636891257310065\\
-18.75	0.000685922936647251\\
-18.7	0.000729424258009263\\
-18.65	0.000766882448199607\\
-18.6	0.000797881283433485\\
-18.55	0.000822106850478036\\
-18.5	0.000839351502705994\\
-18.45	0.00084951593955647\\
-18.4	0.000852609371695317\\
-18.35	0.000848747768969991\\
-18.3	0.000838150223428416\\
-18.25	0.000821133494570929\\
-18.2	0.000798104837977031\\
-18.15	0.000769553250850236\\
-18.1	0.000736039298230377\\
-18.05	0.000698183711039968\\
-18	0.000656654971210235\\
-17.95	0.000612156119377107\\
-17.9	0.000565411036617143\\
-17.85	0.000517150463050391\\
-17.8	0.000468098022596273\\
-17.75	0.000418956524542825\\
-17.7	0.000370394808785856\\
-17.65	0.000323035392617094\\
-17.6	0.000277443162892242\\
-17.55	0.000234115338493199\\
-17.5	0.000193472904512448\\
-17.45	0.000155853691923633\\
-17.4	0.000121507245139771\\
-17.35	9.05915853579294e-05\\
-17.3	6.31719405755417e-05\\
-17.25	3.92214743270248e-05\\
-17.2	1.86240052657236e-05\\
-17.15	1.17866947436668e-06\\
-17.1	1.33935623839856e-05\\
-17.05	2.54416394703379e-05\\
-17	3.53746195881652e-05\\
-16.95	4.36504889374272e-05\\
-16.9	5.07638394762477e-05\\
-16.85	5.72326565450272e-05\\
-16.8	6.35844906383193e-05\\
-16.75	7.03423031887417e-05\\
-16.7	7.80102865504261e-05\\
-16.65	8.70599627391788e-05\\
-16.6	9.79168637188362e-05\\
-16.55	0.000110948088054226\\
-16.5	0.000126451014640668\\
-16.45	0.000144643434152942\\
-16.4	0.000165655333141787\\
-16.35	0.000189522534772275\\
-16.3	0.000216182364588688\\
-16.25	0.00024547147005269\\
-16.2	0.000277125879678286\\
-16.15	0.000310783342201276\\
-16.1	0.000345987939262149\\
-16.05	0.000382196917487884\\
-16	0.000418789638598749\\
-15.95	0.000455078500221998\\
-15.9	0.000490321636436924\\
-15.85	0.000523737166648843\\
-15.8	0.000554518725087365\\
-15.75	0.000581851971873001\\
-15.7	0.000604931760934185\\
-15.65	0.000622979620719026\\
-15.6	0.000635261191146451\\
-15.55	0.000641103254961799\\
-15.5	0.00063991000383897\\
-15.45	0.000631178189290641\\
-15.4	0.000614510825637205\\
-15.35	0.000589629136713395\\
-15.3	0.000556382469270144\\
-15.25	0.000514755933616962\\
-15.2	0.000464875575261637\\
-15.15	0.000407010929320576\\
-15.1	0.00034157486135842\\
-15.05	0.000269120653032124\\
-15	0.000190336347344998\\
-14.95	0.000106036425284232\\
-14.9	1.71509419114024e-05\\
-14.85	7.52876956190731e-05\\
-14.8	0.000170160074324133\\
-14.75	0.0002662769650826\\
-14.7	0.000362398033161954\\
-14.65	0.000457251711581008\\
-14.6	0.000549555851091584\\
-14.55	0.000638038740268886\\
-14.5	0.000721460077398405\\
-14.45	0.000798631472929186\\
-14.4	0.000868436067431859\\
-14.35	0.00092984686526042\\
-14.3	0.000981943408271862\\
-14.25	0.00102392644660867\\
-14.2	0.00105513030409803\\
-14.15	0.00107503268348343\\
-14.1	0.00108326171051791\\
-14.05	0.00107960007479519\\
-14	0.00106398618782324\\
-13.95	0.00103651234388994\\
-13.9	0.000997419935289907\\
-13.85	0.00094709183898099\\
-13.8	0.000886042155208558\\
-13.75	0.000814903538584722\\
-13.7	0.000734412417098208\\
-13.65	0.000645392443210043\\
-13.6	0.000548736562329952\\
-13.55	0.000445388116493699\\
-13.5	0.000336321424078146\\
-13.45	0.00022252228921185\\
-13.4	0.00010496889670685\\
-13.35	1.53864603621974e-05\\
-13.3	0.000137634392829325\\
-13.25	0.000260923769803741\\
-13.2	0.000384475057682141\\
-13.15	0.000507591335409801\\
-13.1	0.000629666734836877\\
-13.05	0.000750192119080861\\
-13	0.000868757881223877\\
-12.95	0.000985053818820209\\
-12.9	0.00109886611480738\\
-12.85	0.00121007153066766\\
-12.8	0.00131862899118958\\
-12.75	0.00142456881005423\\
-12.7	0.0015279798698866\\
-12.65	0.00162899512763648\\
-12.6	0.00172777586459507\\
-12.55	0.00182449513860934\\
-12.5	0.00191932092294938\\
-12.45	0.00201239943090096\\
-12.4	0.00210383912687444\\
-12.35	0.00219369591333893\\
-12.3	0.00228195995823577\\
-12.25	0.0023685445900676\\
-12.2	0.00245327763831144\\
-12.15	0.00253589553620785\\
-12.1	0.00261604043269256\\
-12.05	0.00269326048190597\\
-12	0.00276701339423804\\
-11.95	0.00283667324434614\\
-11.9	0.00290154044129227\\
-11.85	0.00296085467625088\\
-11.8	0.00301381057656038\\
-11.75	0.00305957571362262\\
-11.7	0.00309731053861743\\
-11.65	0.00312618975635065\\
-11.6	0.00314542459576171\\
-11.55	0.00315428539735708\\
-11.5	0.0031521239144813\\
-11.45	0.00313839471787377\\
-11.4	0.00311267510197951\\
-11.35	0.00307468291712689\\
-11.3	0.0030242917936565\\
-11.25	0.00296154328161152\\
-11.2	0.00288665550147232\\
-11.15	0.00280002798597869\\
-11.1	0.00270224248829398\\
-11.05	0.00259405963521986\\
-11	0.00247641141316876\\
-10.95	0.00235038958622383\\
-10.9	0.00221723025677002\\
-10.85	0.00207829488672454\\
-10.8	0.00193504819818669\\
-10.75	0.00178903346335049\\
-10.7	0.00164184577194085\\
-10.65	0.00149510392772372\\
-10.6	0.00135042167162026\\
-10.55	0.00120937895592366\\
-10.5	0.0010734940008468\\
-10.45	0.000944196850507466\\
-10.4	0.000822805110406871\\
-10.35	0.000710502493098213\\
-10.3	0.000608320724247895\\
-10.25	0.000517125269508654\\
-10.2	0.000437605235913478\\
-10.15	0.000370267682802515\\
-10.1	0.000315436449941214\\
-10.05	0.000273255478219055\\
-10	0.000243696465087406\\
-9.95	0.000226570566834098\\
-9.9	0.000221543737007903\\
-9.85	0.000228155178836546\\
-9.8	0.000245838293068037\\
-9.75	0.000273943424728594\\
-9.7	0.000311761655690788\\
-9.65	0.000358548857008288\\
-9.6	0.00041354920724188\\
-9.55	0.000476017401297704\\
-9.5	0.000545238818584118\\
-9.45	0.000620546988652692\\
-9.4	0.000701337785161719\\
-9.35	0.000787079892392161\\
-9.3	0.000877321219239324\\
-9.25	0.000971691079532086\\
-9.2	0.00106989811005185\\
-9.15	0.00117172405357361\\
-9.1	0.00127701368829986\\
-9.05	0.00138566133169515\\
-9	0.00149759448053319\\
-8.95	0.00161275526483933\\
-8.9	0.00173108048671399\\
-8.85	0.00185248108172399\\
-8.8	0.00197682187755725\\
-8.75	0.00210390252975066\\
-8.7	0.00223344048644468\\
-8.65	0.00236505677345447\\
-8.6	0.00249826529877012\\
-8.55	0.00263246625453266\\
-8.5	0.00276694404834758\\
-8.45	0.00290087002929648\\
-8.4	0.00303331009310398\\
-8.35	0.00316323706208145\\
-8.3	0.00328954754590169\\
-8.25	0.00341108280635152\\
-8.2	0.00352665298035126\\
-8.15	0.00363506386786897\\
-8.1	0.00373514537144934\\
-8.05	0.0038257805875107\\
-8	0.00390593450084698\\
-7.95	0.00397468122611584\\
-7.9	0.00403122877477684\\
-7.85	0.00407494040300578\\
-7.8	0.00410535171338141\\
-7.75	0.004122182836902\\
-7.7	0.00412534520661382\\
-7.65	0.00411494264281001\\
-7.6	0.00409126669398128\\
-7.55	0.00405478640820806\\
-7.5	0.00400613293645916\\
-7.45	0.00394607958214798\\
-7.4	0.00387551810050197\\
-7.35	0.00379543220754017\\
-7.3	0.00370686937393978\\
-7.25	0.00361091204742348\\
-7.2	0.00350864946423098\\
-7.15	0.00340115117392858\\
-7.1	0.00328944331268986\\
-7.05	0.00317448852157998\\
-7	0.0030571702240237\\
-6.95	0.00293828175878472\\
-6.9	0.0028185206216189\\
-6.85	0.00269848781237817\\
-6.8	0.00257869202756022\\
-6.75	0.00245955819472302\\
-6.7	0.00234143962792466\\
-6.65	0.00222463290449112\\
-6.6	0.00210939443331566\\
-6.55	0.00199595761161781\\
-6.5	0.00188454945532802\\
-6.45	0.0017754056397037\\
-6.4	0.00166878299921418\\
-6.35	0.00156496870321442\\
-6.3	0.00146428553733858\\
-6.25	0.00136709296735951\\
-6.2	0.00127378392787325\\
-6.15	0.00118477754634202\\
-6.1	0.00110050826705157\\
-6.05	0.00102141206319353\\
-6	0.000947910604380556\\
-5.95	0.000880394369294978\\
-5.9	0.000819205751404516\\
-5.85	0.000764623195351543\\
-5.8	0.00071684732423995\\
-5.75	0.000675989878807073\\
-5.7	0.000642066098922329\\
-5.65	0.000614990949398814\\
-5.6	0.000594579342841597\\
-5.55	0.000580550259861846\\
-5.5	0.000572534430181481\\
-5.45	0.000570085033362784\\
-5.4	0.000572690719849743\\
-5.35	0.000579790151456626\\
-5.3	0.000590787221359977\\
-5.25	0.000605066137146867\\
-5.2	0.000622005631734558\\
-5.15	0.000640991696524501\\
-5.1	0.000661428395597006\\
-5.05	0.000682746503280045\\
-5	0.000704409893382186\\
-4.95	0.0007259197804247\\
-4.9	0.000746817057527347\\
-4.85	0.000766683081570703\\
-4.8	0.000785139317606699\\
-4.75	0.000801846269878861\\
-4.7	0.000816502099363474\\
-4.65	0.000828841264785349\\
-4.6	0.000838633436059967\\
-4.55	0.000845682828123258\\
-4.5	0.000849828001508585\\
-4.45	0.000850942085226735\\
-4.4	0.000848933306384857\\
-4.35	0.000843745664936131\\
-4.3	0.000835359573509556\\
-4.25	0.00082379228918576\\
-4.2	0.00080909799232447\\
-4.15	0.000791367409557923\\
-4.1	0.000770726926352093\\
-4.05	0.00074733718108925\\
-4	0.000721391170774262\\
-3.95	0.000693111923743138\\
-3.9	0.000662749805305788\\
-3.85	0.000630579518762966\\
-3.8	0.000596896849780094\\
-3.75	0.000562015181588464\\
-3.7	0.000526261787356567\\
-3.65	0.000489973889818838\\
-3.6	0.000453494470887902\\
-3.55	0.000417167818294117\\
-3.5	0.000381334811932718\\
-3.45	0.000346327978242966\\
-3.4	0.000312466371991477\\
-3.35	0.000280050376781834\\
-3.3	0.000249356542849785\\
-3.25	0.000220632598121291\\
-3.2	0.000194092773257714\\
-3.15	0.000169913571264931\\
-3.1	0.000148230088560504\\
-3.05	0.00012913295975486\\
-3	0.000112665957486062\\
-2.95	9.88242372218723e-05\\
-2.9	8.75531805954021e-05\\
-2.85	7.87477646789891e-05\\
-2.8	7.22523720053051e-05\\
-2.75	6.78609583196991e-05\\
-2.7	6.53175113022172e-05\\
-2.65	6.43167601680024e-05\\
-2.6	6.45051288512477e-05\\
-2.55	6.54819581871607e-05\\
-2.5	6.68010497043899e-05\\
-2.45	6.7972600211093e-05\\
-2.4	6.84655992769442e-05\\
-2.35	6.77107499761813e-05\\
-2.3	6.51039477627402e-05\\
-2.25	6.00103173298665e-05\\
-2.2	5.17687667277063e-05\\
-2.15	3.96969789051294e-05\\
-2.1	2.30967277288011e-05\\
-2.05	1.25938441989867e-06\\
-2	2.652852694221e-05\\
-1.95	6.09798579408165e-05\\
-1.9	0.000102801559622138\\
-1.85	0.000152689681025142\\
-1.8	0.000211324685017019\\
-1.75	0.000279367087994451\\
-1.7	0.000357453400671713\\
-1.65	0.000446192328584394\\
-1.6	0.000546161186325667\\
-1.55	0.000657902488921207\\
-1.5	0.000781920705715197\\
-1.45	0.000918679192548677\\
-1.4	0.00106859735183009\\
-1.35	0.00123204810130143\\
-1.3	0.00140935575559044\\
-1.25	0.00160079443564777\\
-1.2	0.00180658711744846\\
-1.15	0.00202690541271027\\
-1.1	0.00226187014331224\\
-1.05	0.00251155273124695\\
-1	0.00277597738308274\\
-0.95	0.00305512400789778\\
-0.9	0.00334893177575833\\
-0.85	0.00365730320461836\\
-0.8	0.00398010865856389\\
-0.75	0.00431719115050581\\
-0.7	0.00466837136428633\\
-0.65	0.00503345284158143\\
-0.6	0.00541222731158545\\
-0.55	0.00580448017103961\\
-0.5	0.00620999614333443\\
-0.45	0.00662856515403083\\
-0.4	0.00705998845482969\\
-0.35	0.00750408500880932\\
-0.3	0.00796069811955988\\
-0.25	0.00842970225009521\\
-0.2	0.00891100993961591\\
-0.15	0.00940457869332439\\
-0.1	0.00991041769772792\\
-0.05	0.010428594204521\\
0	0.0109592394323508\\
0.05	0.0115025538562519\\
0.1	0.0120588117869275\\
0.15	0.01262836518096\\
0.2	0.0132116466635262\\
0.25	0.0138091717807966\\
0.3	0.0144215405252289\\
0.35	0.0150494381897685\\
0.4	0.0156936356052071\\
0.45	0.0163549887997133\\
0.5	0.0170344380934916\\
0.55	0.0177330066100486\\
0.6	0.0184517981536932\\
0.65	0.0191919943768019\\
0.7	0.0199548511445845\\
0.75	0.0207416940027562\\
0.8	0.021553912665756\\
0.85	0.0223929544684937\\
0.9	0.0232603167596171\\
0.95	0.0241575382540961\\
1	0.0250861894015669\\
1.05	0.0260478618586993\\
1.1	0.0270441571742806\\
1.15	0.0280766748016305\\
1.2	0.0291469995438695\\
1.25	0.0302566885147527\\
1.3	0.0314072576652334\\
1.35	0.032600167888542\\
1.4	0.0338368106803733\\
1.45	0.0351184933013882\\
1.5	0.0364464233711307\\
1.55	0.0378216928185391\\
1.6	0.0392452611250073\\
1.65	0.0407179378194502\\
1.7	0.0422403642178401\\
1.75	0.0438129944364201\\
1.8	0.045436075743135\\
1.85	0.0471096283401359\\
1.9	0.0488334246873753\\
1.95	0.0506069684813037\\
2	0.0524294733932803\\
2.05	0.0542998416521057\\
2.1	0.0562166425281734\\
2.15	0.0581780907489374\\
2.2	0.0601820248525391\\
2.25	0.0622258854745554\\
2.3	0.0643066935656801\\
2.35	0.0664210285588118\\
2.4	0.0685650065418498\\
2.45	0.070734258545934\\
2.5	0.0729239091231001\\
2.55	0.0751285554576692\\
2.6	0.0773422473254964\\
2.65	0.0795584682798692\\
2.7	0.081770118497655\\
2.75	0.0839694997624278\\
2.8	0.0861483030925543\\
2.85	0.0882975995433513\\
2.9	0.0904078347276291\\
2.95	0.0924688276118413\\
3	0.0944697741609979\\
3.05	0.0963992564274683\\
3.1	0.0982452577087032\\
3.15	0.0999951844364988\\
3.2	0.101635895502164\\
3.25	0.103153739762581\\
3.3	0.104534602504055\\
3.35	0.105763961655316\\
3.4	0.106826954528934\\
3.45	0.107708455823974\\
3.5	0.108393167534794\\
3.55	0.108865721277755\\
3.6	0.109110793367412\\
3.65	0.109113232747685\\
3.7	0.108858201615269\\
3.75	0.10833132826751\\
3.8	0.107518871371818\\
3.85	0.106407894495987\\
3.9	0.104986449365479\\
3.95	0.103243765932403\\
4	0.101170446958037\\
4.05	0.0987586644336935\\
4.1	0.0960023548003921\\
4.15	0.092897409585603\\
4.2	0.0894418577654204\\
4.25	0.0856360358959498\\
4.3	0.0814827418541295\\
4.35	0.0769873679032038\\
4.4	0.0721580087708436\\
4.45	0.0670055405177923\\
4.5	0.0615436661999751\\
4.55	0.0557889247011958\\
4.6	0.0497606596464237\\
4.65	0.0434809459983252\\
4.7	0.0369744727854568\\
4.75	0.0302683813923945\\
4.8	0.0233920599336201\\
4.85	0.016376895398774\\
4.9	0.0092559864534647\\
4.95	0.0020638209591346\\
5	0.00516407661400065\\
5.05	0.012391521715295\\
5.1	0.0195820631921841\\
5.15	0.0266993861079334\\
5.2	0.0337077159049755\\
5.25	0.0405722157934814\\
5.3	0.047259369381571\\
5.35	0.0537373409581794\\
5.4	0.0599763064739918\\
5.45	0.0659487491116191\\
5.5	0.0716297143554248\\
5.55	0.0769970206199013\\
5.6	0.0820314227251124\\
5.65	0.0867167267691138\\
5.7	0.0910398561925079\\
5.75	0.0949908700152777\\
5.8	0.0985629353124158\\
5.85	0.101752256950958\\
5.9	0.104557968413859\\
5.95	0.106981988170145\\
6	0.109028846509365\\
6.05	0.110705488042107\\
6.1	0.112021055184593\\
6.15	0.112986657907358\\
6.2	0.113615134853035\\
6.25	0.113920810636664\\
6.3	0.113919253756256\\
6.35	0.113627039084033\\
6.4	0.113061518402449\\
6.45	0.112240601914904\\
6.5	0.111182553117994\\
6.55	0.109905798887244\\
6.6	0.108428756115424\\
6.65	0.106769675763151\\
6.7	0.104946504744173\\
6.75	0.102976765678193\\
6.8	0.100877454206055\\
6.85	0.0986649532768245\\
6.9	0.096354963583265\\
6.95	0.0939624491397539\\
7	0.0915015968613986\\
7.05	0.0889857889113552\\
7.1	0.0864275865304722\\
7.15	0.0838387240447072\\
7.2	0.0812301117561652\\
7.25	0.0786118464585116\\
7.3	0.0759932283720043\\
7.35	0.0733827833632832\\
7.4	0.0707882893962934\\
7.45	0.0682168062497369\\
7.5	0.0656747076300964\\
7.55	0.063167714904928\\
7.6	0.0607009317763679\\
7.65	0.0582788793079146\\
7.7	0.055905530806944\\
7.75	0.0535843461499428\\
7.8	0.0513183052163184\\
7.85	0.049109940169155\\
7.9	0.0469613663871623\\
7.95	0.044874311911119\\
8	0.0428501453202647\\
8.05	0.0408899019995277\\
8.1	0.0389943087974002\\
8.15	0.0371638071068967\\
8.2	0.0353985744288354\\
8.25	0.0336985444979696\\
8.3	0.032063426068659\\
8.35	0.0304927204683856\\
8.4	0.0289857380347743\\
8.45	0.0275416135553716\\
8.5	0.0261593208297491\\
8.55	0.0248376864708755\\
8.6	0.0235754030575764\\
8.65	0.0223710417426943\\
8.7	0.021223064412609\\
8.75	0.0201298354834056\\
8.8	0.0190896334076147\\
8.85	0.0181006619532653\\
8.9	0.0171610613043979\\
8.95	0.0162689190193865\\
9	0.0154222808706469\\
9.05	0.0146191615768596\\
9.1	0.013857555426826\\
9.15	0.0131354467827561\\
9.2	0.0124508204402932\\
9.25	0.0118016718130373\\
9.3	0.0111860169009018\\
9.35	0.0106019019943902\\
9.4	0.0100474130608976\\
9.45	0.00952068475450962\\
9.5	0.00901990898750282\\
9.55	0.00854334299987035\\
9.6	0.00808931686272805\\
9.65	0.0076562403523565\\
9.7	0.00724260913387473\\
9.75	0.00684701019708248\\
9.8	0.00646812649176813\\
9.85	0.00610474071566859\\
9.9	0.00575573821520918\\
9.95	0.00542010896701488\\
10	0.00509694861684648\\
10.05	0.00478545856196613\\
10.1	0.0044849450728002\\
10.15	0.00419481746003297\\
10.2	0.00391458530374937\\
10.25	0.00364385477182069\\
10.3	0.00338232406521483\\
10.35	0.00312977803818128\\
10.4	0.00288608205114117\\
10.45	0.00265117512347212\\
10.5	0.00242506246206645\\
10.55	0.00220780744944504\\
10.6	0.00199952318218599\\
10.65	0.00180036365639636\\
10.7	0.00161051470179302\\
10.75	0.00143018476961854\\
10.8	0.00125959568199576\\
10.85	0.0010989734514175\\
10.9	0.000948539278801702\\
10.95	0.000808500836940857\\
11	0.000679043943212696\\
11.05	0.00056032472114647\\
11.1	0.000452462344870969\\
11.15	0.000355532453686341\\
11.2	0.000269561316060214\\
11.25	0.000194520813349537\\
11.3	0.000130324303591559\\
11.35	7.68234149147659e-05\\
11.4	3.38058066175692e-05\\
11.45	9.93923893854998e-07\\
11.5	2.19552402989306e-05\\
11.55	3.5449375481611e-05\\
11.6	3.99590881004011e-05\\
11.65	3.6015165055631e-05\\
11.7	2.42049037363461e-05\\
11.75	5.16755814172071e-06\\
11.8	2.04110377310055e-05\\
11.85	5.18045971592915e-05\\
11.9	8.82531765231034e-05\\
11.95	0.000128970548539536\\
12	0.00017315205383877\\
12.05	0.000219982825126039\\
12.1	0.000268646272822574\\
12.15	0.000318332717134481\\
12.2	0.000368248049036894\\
12.25	0.000417622301719649\\
12.3	0.000465718014652456\\
12.35	0.000511838274593531\\
12.4	0.000555334321576369\\
12.45	0.000595612613127392\\
12.5	0.000632141246640008\\
12.55	0.000664455647882716\\
12.6	0.000692163442958298\\
12.65	0.000714948441545143\\
12.7	0.000732573670813095\\
12.75	0.000744883411871197\\
12.8	0.000751804203815258\\
12.85	0.000753344794231289\\
12.9	0.000749595029196474\\
12.95	0.000740723690217276\\
13	0.000726975299961474\\
13.05	0.000708665932885245\\
13.1	0.000686178080731036\\
13.15	0.000659954636188088\\
13.2	0.000630492070575313\\
13.25	0.000598332893050282\\
13.3	0.00056405748939607\\
13.35	0.000528275447737431\\
13.4	0.000491616486444824\\
13.45	0.000454721105878296\\
13.5	0.000418231090396016\\
13.55	0.000382779990122679\\
13.6	0.000348983713277333\\
13.65	0.000317431359362372\\
13.7	0.000288676421200087\\
13.75	0.000263228479682838\\
13.8	0.000241545509213228\\
13.85	0.000224026904213942\\
13.9	0.000211007327868924\\
13.95	0.000202751473528821\\
14	0.000199449817107183\\
14.05	0.000201215425463326\\
14.1	0.000208081871387612\\
14.15	0.000220002290565182\\
14.2	0.000236849600001511\\
14.25	0.000258417881065041\\
14.3	0.000284424913766578\\
14.35	0.000314515832385359\\
14.4	0.000348267856304915\\
14.45	0.000385196034174057\\
14.5	0.000424759924492789\\
14.55	0.000466371121664573\\
14.6	0.000509401523670997\\
14.65	0.000553192226012858\\
14.7	0.000597062916607846\\
14.75	0.000640321638103013\\
14.8	0.000682274777691664\\
14.85	0.000722237140135141\\
14.9	0.000759541957368813\\
14.95	0.000793550687877997\\
15	0.000823662460992038\\
15.05	0.000849323025360734\\
15.1	0.000870033067111741\\
15.15	0.000885355771473368\\
15.2	0.000894923511885432\\
15.25	0.000898443562682232\\
15.3	0.000895702745156969\\
15.35	0.000886570932019939\\
15.4	0.000871003351732035\\
15.45	0.000849041651696729\\
15.5	0.000820813697575024\\
15.55	0.000786532104780512\\
15.6	0.000746491517235675\\
15.65	0.000701064667438596\\
15.7	0.000650697270510524\\
15.75	0.000595901822880307\\
15.8	0.00053725039332788\\
15.85	0.000475366509983192\\
15.9	0.000410916261300895\\
15.95	0.000344598741766174\\
16	0.000277135983917764\\
16.05	0.000209262527012195\\
16.1	0.000141714779140743\\
16.15	7.52203337234953e-05\\
16.2	1.04874029550216e-05\\
16.25	5.18054700864886e-05\\
16.3	0.000111019262340794\\
16.35	0.000166563732231747\\
16.4	0.000217905947555561\\
16.45	0.000264577946266538\\
16.5	0.000306183409419429\\
16.55	0.000342403240293079\\
16.6	0.000372999960247875\\
16.65	0.00039782084991098\\
16.7	0.000416799783561312\\
16.75	0.000429957724801848\\
16.8	0.000437401872442753\\
16.85	0.000439323466644981\\
16.9	0.000435994286453175\\
16.95	0.000427761890539444\\
17	0.000415043672951235\\
17.05	0.000398319824581382\\
17.1	0.000378125308646894\\
17.15	0.000355040974386078\\
17.2	0.000329683947198316\\
17.25	0.000302697445324798\\
17.3	0.000274740182704664\\
17.35	0.000246475524679883\\
17.4	0.000218560567646533\\
17.45	0.00019163531548499\\
17.5	0.000166312124617522\\
17.55	0.000143165585853711\\
17.6	0.000122723004851912\\
17.65	0.000105455634151533\\
17.7	9.17707984603223e-05\\
17.75	8.20050413952352e-05\\
17.8	7.64184063915105e-05\\
17.85	7.51899472590091e-05\\
17.9	7.84145451494874e-05\\
17.95	8.61010887953573e-05\\
18	9.81720540954359e-05\\
18.05	0.000114464497771197\\
18.1	0.000134732458215243\\
18.15	0.000158650735116936\\
18.2	0.000185819998284853\\
18.25	0.000215773155585436\\
18.3	0.000247982890358501\\
18.35	0.000281870260308819\\
18.4	0.000316814232941217\\
18.45	0.00035216201731178\\
18.5	0.000387240038390956\\
18.55	0.00042136538883066\\
18.6	0.000453857583526988\\
18.65	0.000484050435179366\\
18.7	0.000511303864151706\\
18.75	0.000535015453409215\\
18.8	0.000554631559189112\\
18.85	0.000569657790407015\\
18.9	0.000579668674637375\\
18.95	0.000584316335865825\\
19	0.000583338019120334\\
19.05	0.000576562309571922\\
19.1	0.00056391390877778\\
19.15	0.000545416848439487\\
19.2	0.000521196042379062\\
19.25	0.000491477100394951\\
19.3	0.000456584353226807\\
19.35	0.000416937065979459\\
19.4	0.000373043847936582\\
19.45	0.000325495299580243\\
19.5	0.000274954972597811\\
19.55	0.000222148755387244\\
19.6	0.000167852834643835\\
19.65	0.000112880422480683\\
19.7	5.80674775173665e-05\\
19.75	4.257686630158e-06\\
19.8	4.77129894060773e-05\\
19.85	9.70318695046439e-05\\
19.9	0.000142924838772271\\
19.95	0.000184670977899665\\
20	0.000221616129016924\\
};
\addlegendentry{Narrow box}

\end{axis}


\end{tikzpicture}% 

==> figKdV2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0.2in,0in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel={$t$},
ymin=-1,
ymax=7,
axis background/.style={fill=white},
]
\addplot [color=black, line width=1.5, dashed]
  table[row sep=crcr]{%
-30	-0.0191551605767044\\
-29.95	-0.0192023745073792\\
-29.9	-0.0192561704046809\\
-29.85	-0.019313947068591\\
-29.8	-0.0193729967371571\\
-29.75	-0.0194305511624734\\
-29.7	-0.0194838282817876\\
-29.65	-0.0195300787221698\\
-29.6	-0.0195666297561508\\
-29.55	-0.0195909332489686\\
-29.5	-0.0196005824698613\\
-29.45	-0.0195934313679452\\
-29.4	-0.0195673598186766\\
-29.35	-0.019521018235221\\
-29.3	-0.0194521862021469\\
-29.25	-0.0193610178550365\\
-29.2	-0.0192448375334596\\
-29.15	-0.0191048650413704\\
-29.1	-0.0189397368739734\\
-29.05	-0.018749233013309\\
-29	-0.0185345868840462\\
-28.95	-0.0182955135484629\\
-28.9	-0.0180323194383224\\
-28.85	-0.0177465662553192\\
-28.8	-0.0174390616095947\\
-28.75	-0.0171101775459524\\
-28.7	-0.0167611783163661\\
-28.65	-0.0163935564583584\\
-28.6	-0.0160080332170939\\
-28.55	-0.0156050848768414\\
-28.5	-0.0151856549057083\\
-28.45	-0.0147507161785926\\
-28.4	-0.0143005898544868\\
-28.35	-0.0138351228865329\\
-28.3	-0.0133542489898923\\
-28.25	-0.012857988959253\\
-28.2	-0.0123459752902689\\
-28.15	-0.0118172542231779\\
-28.1	-0.0112705954981406\\
-28.05	-0.0107048256539316\\
-28	-0.0101187714668514\\
-27.95	-0.0095109778046923\\
-27.9	-0.00887961864268593\\
-27.85	-0.00822272089660408\\
-27.8	-0.00753844145808992\\
-27.75	-0.00682512647935098\\
-27.7	-0.00608117101736096\\
-27.65	-0.00530491073287871\\
-27.6	-0.00449470657254418\\
-27.55	-0.00364915938682928\\
-27.5	-0.00276726962593429\\
-27.45	-0.00184843645280652\\
-27.4	-0.000892355823429735\\
-27.35	0.000101042466121552\\
-27.3	0.00113154032555446\\
-27.25	0.00219850301851613\\
-27.2	0.00330078502430359\\
-27.15	0.00443674055305073\\
-27.1	0.00560431886564961\\
-27.05	0.00680116469238865\\
-27	0.00802465714890062\\
-26.95	0.00927188362820511\\
-26.9	0.0105396010405691\\
-26.85	0.0118242443999564\\
-26.8	0.0131220043456422\\
-26.75	0.0144289460014692\\
-26.7	0.0157411182294767\\
-26.65	0.0170546169141347\\
-26.6	0.0183656024126084\\
-26.55	0.0196703017796359\\
-26.5	0.0209650316755135\\
-26.45	0.0222462584311406\\
-26.4	0.0235106836967529\\
-26.35	0.024755326279363\\
-26.3	0.0259775726545456\\
-26.25	0.0271751862895856\\
-26.2	0.0283462867136352\\
-26.15	0.0294893207932751\\
-26.1	0.0306030457808161\\
-26.05	0.0316865301774693\\
-26	0.0327391633651176\\
-25.95	0.0337606568268475\\
-25.9	0.034751022089539\\
-25.85	0.0357105207449318\\
-25.8	0.036639593785153\\
-25.75	0.0375387848518051\\
-25.7	0.0384086718334804\\
-25.65	0.039249814678224\\
-25.6	0.0400627183607411\\
-25.55	0.0408478032255762\\
-25.5	0.0416053732725558\\
-25.45	0.0423355764502826\\
-25.4	0.0430383573946384\\
-25.35	0.0437134090299742\\
-25.3	0.0443601323940741\\
-25.25	0.0449776129821331\\
-25.2	0.0455646176965077\\
-25.15	0.0461196112009178\\
-25.1	0.0466407863336319\\
-25.05	0.0471261016852168\\
-25	0.0475733207030513\\
-24.95	0.0479800498188181\\
-24.9	0.0483437765734977\\
-24.85	0.048661911081893\\
-24.8	0.0489318346029269\\
-24.75	0.0491509574769978\\
-24.7	0.049316785992858\\
-24.65	0.0494269949402203\\
-24.6	0.0494795006889185\\
-24.55	0.0494725291807573\\
-24.5	0.0494046742293701\\
-24.45	0.0492749435114848\\
-24.4	0.049082791859103\\
-24.35	0.0488281432120686\\
-24.3	0.0485114034073591\\
-24.25	0.0481334657768593\\
-24.2	0.0476957105553866\\
-24.15	0.0471999978354076\\
-24.1	0.0466486527504127\\
-24.05	0.0460444411047459\\
-24	0.0453905339465497\\
-23.95	0.0446904605112036\\
-23.9	0.0439480502679769\\
-23.85	0.0431673661231199\\
-23.8	0.0423526318391305\\
-23.75	0.0415081572113348\\
-23.7	0.0406382644481457\\
-23.65	0.0397472186313657\\
-23.6	0.0388391642924635\\
-23.55	0.0379180692697366\\
-23.5	0.0369876763166993\\
-23.45	0.0360514625389952\\
-23.4	0.0351126066682317\\
-23.35	0.0341739643654409\\
-23.3	0.0332380520513716\\
-23.25	0.0323070400330825\\
-23.2	0.0313827558060298\\
-23.15	0.0304666982801493\\
-23.1	0.0295600632955262\\
-23.05	0.0286637802084593\\
-23	0.0277785586366677\\
-22.95	0.0269049437664175\\
-22.9	0.0260433780501769\\
-22.85	0.0251942667381259\\
-22.8	0.0243580445268176\\
-22.75	0.023535240667607\\
-22.7	0.022726540115165\\
-22.65	0.0219328386500317\\
-22.6	0.0211552903104349\\
-22.55	0.0203953458577675\\
-22.5	0.01965478133632\\
-22.45	0.0189357160538305\\
-22.4	0.0182406195106345\\
-22.35	0.0175723069644855\\
-22.3	0.0169339234674443\\
-22.25	0.0163289163828291\\
-22.2	0.0157609966088049\\
-22.15	0.0152340890127405\\
-22.1	0.0147522729139337\\
-22.05	0.0143197138246842\\
-22	0.0139405880432734\\
-21.95	0.0136190020538149\\
-21.9	0.0133589089935319\\
-21.85	0.0131640246687629\\
-21.8	0.0130377457161922\\
-21.75	0.0129830725050645\\
-21.7	0.0130025392596764\\
-21.65	0.0130981536589308\\
-21.6	0.0132713478580451\\
-21.55	0.0135229424978126\\
-21.5	0.0138531248419426\\
-21.45	0.014261441734779\\
-21.4	0.0147468076192802\\
-21.35	0.0153075274140026\\
-21.3	0.0159413336295228\\
-21.25	0.0166454367173151\\
-21.2	0.0174165872928581\\
-21.15	0.0182511485635307\\
-21.1	0.0191451770234931\\
-21.05	0.0200945092554445\\
-21	0.0210948525064997\\
-20.95	0.0221418765865871\\
-20.9	0.0232313045774578\\
-20.85	0.0243589998430526\\
-20.8	0.0255210469013335\\
-20.75	0.026713823856143\\
-20.7	0.0279340642952417\\
-20.65	0.0291789068352589\\
-20.6	0.0304459308305235\\
-20.55	0.0317331771527126\\
-20.5	0.0330391533811517\\
-20.45	0.0343628232065926\\
-20.4	0.0357035803295482\\
-20.35	0.0370612076120606\\
-20.3	0.0384358227031951\\
-20.25	0.0398278117875751\\
-20.2	0.0412377534883797\\
-20.15	0.0426663352782931\\
-20.1	0.044114265002773\\
-20.05	0.0455821802910769\\
-20	0.0470705587159959\\
-19.95	0.0485796315598452\\
-19.9	0.0501093039518342\\
-19.85	0.0516590839630708\\
-19.8	0.0532280229853957\\
-19.75	0.0548146693864823\\
-19.7	0.0564170370367816\\
-19.65	0.0580325898549292\\
-19.6	0.0596582430315305\\
-19.55	0.0612903810810215\\
-19.5	0.0629248923528684\\
-19.45	0.0645572191232038\\
-19.4	0.0661824219010516\\
-19.35	0.0677952561351535\\
-19.3	0.0693902591122496\\
-19.25	0.0709618445078527\\
-19.2	0.0725044017972112\\
-19.15	0.0740123975658635\\
-19.1	0.0754804756820423\\
-19.05	0.0769035533103482\\
-19	0.0782769098587894\\
-18.95	0.0795962661560076\\
-18.9	0.0808578514475912\\
-18.85	0.0820584561716157\\
-18.8	0.0831954689124233\\
-18.75	0.084266896425705\\
-18.7	0.0852713661618789\\
-18.65	0.0862081112717761\\
-18.6	0.0870769386412049\\
-18.55	0.0878781810514256\\
-18.5	0.0886126350827723\\
-18.45	0.089281486850676\\
-18.4	0.0898862280732774\\
-18.35	0.0904285653010576\\
-18.3	0.0909103253813418\\
-18.25	0.0913333603747878\\
-18.2	0.0916994551803298\\
-18.15	0.092010241057385\\
-18.1	0.0922671180602993\\
-18.05	0.0924711891233276\\
-18	0.092623208163984\\
-17.95	0.0927235441177961\\
-17.9	0.0927721622928009\\
-17.85	0.0927686238548316\\
-17.8	0.0927121036408376\\
-17.75	0.0926014258695354\\
-17.7	0.092435116695972\\
-17.65	0.0922114719601874\\
-17.6	0.0919286379305677\\
-17.55	0.09158470235952\\
-17.5	0.091177792769129\\
-17.45	0.0907061785828295\\
-17.4	0.0901683735282058\\
-17.35	0.0895632346634283\\
-17.3	0.0888900544303882\\
-17.25	0.0881486423117943\\
-17.2	0.0873393929641018\\
-17.15	0.0864633381042016\\
-17.1	0.0855221799345204\\
-17.05	0.0845183044830401\\
-17	0.0834547738922722\\
-16.95	0.0823352973939306\\
-16.9	0.0811641814307405\\
-16.85	0.07994626010797\\
-16.8	0.0786868078513241\\
-16.75	0.0773914367895517\\
-16.7	0.0760659819462728\\
-16.65	0.0747163777954703\\
-16.6	0.0733485300910662\\
-16.55	0.0719681871066953\\
-16.5	0.0705808145093958\\
-16.45	0.0691914780331604\\
-16.4	0.067804737913977\\
-16.35	0.0664245587034334\\
-16.3	0.0650542376006912\\
-16.25	0.06369635384782\\
-16.2	0.0623527410399104\\
-16.15	0.0610244834315005\\
-16.1	0.0597119365005557\\
-16.05	0.0584147711884691\\
-16	0.0571320403999595\\
-15.95	0.055862265548137\\
-15.9	0.0546035401995639\\
-15.85	0.0533536472363227\\
-15.8	0.0521101854336701\\
-15.75	0.050870700973183\\
-15.7	0.0496328191877416\\
-15.65	0.0483943717785497\\
-15.6	0.0471535148598747\\
-15.55	0.045908833473378\\
-15.5	0.0446594286635829\\
-15.45	0.0434049838056911\\
-15.4	0.0421458076068015\\
-15.35	0.0408828520376259\\
-15.3	0.0396177043646919\\
-15.25	0.0383525534098276\\
-15.2	0.0370901311304921\\
-15.15	0.0358336315543132\\
-15.1	0.0345866099785649\\
-15.05	0.0333528661263275\\
-15	0.0321363156039129\\
-14.95	0.0309408545017691\\
-14.9	0.0297702223019774\\
-14.85	0.0286278683835572\\
-14.8	0.0275168273437685\\
-14.75	0.0264396080783169\\
-14.7	0.0253981010927042\\
-14.65	0.0243935078648836\\
-14.6	0.0234262952680806\\
-14.55	0.022496177120311\\
-14.5	0.0216021238879912\\
-14.45	0.0207424004741596\\
-14.4	0.0199146309089852\\
-14.35	0.0191158876751498\\
-14.3	0.0183428023869271\\
-14.25	0.0175916936407106\\
-14.2	0.0168587071047754\\
-14.15	0.0161399623500584\\
-14.1	0.0154317005685116\\
-14.05	0.0147304272000173\\
-14	0.0140330436034422\\
-13.95	0.0133369622628967\\
-13.9	0.0126402006078056\\
-13.85	0.0119414493259317\\
-13.8	0.0112401120340109\\
-13.75	0.0105363143041218\\
-13.7	0.00983088128231296\\
-13.65	0.00912528443050989\\
-13.6	0.00842155922201166\\
-13.55	0.00772219687206383\\
-13.5	0.00703001433628881\\
-13.45	0.00634800781112838\\
-13.4	0.00567919577635613\\
-13.35	0.00502645819052728\\
-13.3	0.00439237875397846\\
-13.25	0.00377909716959701\\
-13.2	0.00318817804979256\\
-13.15	0.00262050254365293\\
-13.1	0.00207618791018393\\
-13.05	0.00155453917386907\\
-13	0.00105403571135906\\
-12.95	0.000572354185012433\\
-12.9	0.000106427717680793\\
-12.85	-0.000347460346050089\\
-12.8	-0.000793551263328759\\
-12.75	-0.00123645889544236\\
-12.7	-0.00168099675353802\\
-12.65	-0.00213199101145974\\
-12.6	-0.00259408720295954\\
-12.55	-0.00307155879882655\\
-12.5	-0.00356812598305201\\
-12.45	-0.00408679269151929\\
-12.4	-0.00462970933710393\\
-12.35	-0.00519806764006856\\
-12.3	-0.00579203265485097\\
-12.25	-0.00641071549822577\\
-12.2	-0.00705218851927624\\
-12.15	-0.00771354279773207\\
-12.1	-0.00839098600162257\\
-12.05	-0.0090799768591433\\
-12	-0.00977539087165837\\
-11.95	-0.0104717104711995\\
-11.9	-0.0111632316520466\\
-11.85	-0.0118442782220775\\
-11.8	-0.0125094142637431\\
-11.75	-0.0131536452069281\\
-11.7	-0.0137725981364855\\
-11.65	-0.014362672620907\\
-11.6	-0.0149211544759962\\
-11.55	-0.0154462864631828\\
-11.5	-0.0159372919258477\\
-11.45	-0.0163943497049629\\
-11.4	-0.016818521222473\\
-11.35	-0.0172116332163802\\
-11.3	-0.0175761220752454\\
-11.25	-0.0179148478711943\\
-11.2	-0.0182308878712323\\
-11.15	-0.0185273204004389\\
-11.1	-0.0188070103768297\\
-11.05	-0.0190724076375764\\
-11	-0.0193253683873628\\
-10.95	-0.0195670088230935\\
-10.9	-0.0197975983491892\\
-10.85	-0.0200164979202156\\
-10.8	-0.0202221470399002\\
-10.75	-0.0204121008832968\\
-10.7	-0.020583116932038\\
-10.65	-0.020731288431172\\
-10.6	-0.0208522198856614\\
-10.55	-0.0209412377165964\\
-10.5	-0.0209936271202584\\
-10.45	-0.0210048841916011\\
-10.4	-0.0209709706149111\\
-10.35	-0.0208885568671207\\
-10.3	-0.0207552391353001\\
-10.25	-0.0205697152381522\\
-10.2	-0.0203319059495743\\
-10.15	-0.0200430103698789\\
-10.1	-0.0197054873916919\\
-10.05	-0.0193229597500356\\
-10	-0.0189000423783723\\
-9.95	-0.0184421024367469\\
-9.9	-0.0179549639577573\\
-9.85	-0.0174445750426079\\
-9.8	-0.016916659409277\\
-9.75	-0.0163763763924295\\
-9.7	-0.0158280138911013\\
-9.65	-0.0152747370989401\\
-9.6	-0.0147184121796291\\
-9.55	-0.0141595186200402\\
-9.5	-0.0135971572479824\\
-9.45	-0.0130291534285658\\
-9.4	-0.012452247428992\\
-9.35	-0.0118623570568292\\
-9.3	-0.0112548920652319\\
-9.25	-0.0106250959890954\\
-9.2	-0.00996838936011883\\
-9.15	-0.00928068876866152\\
-9.1	-0.00855867890038818\\
-9.05	-0.00780001917833578\\
-9	-0.00700347252370518\\
-8.95	-0.00616895043672655\\
-8.9	-0.00529747546920687\\
-8.85	-0.00439106860415715\\
-8.8	-0.00345257454043473\\
-8.75	-0.00248544198751146\\
-8.7	-0.00149347854392289\\
-8.65	-0.000480600464421052\\
-8.6	0.000549403323733236\\
-8.55	0.00159307601424655\\
-8.5	0.00264745316730171\\
-8.45	0.00371016941599313\\
-8.4	0.00477950737952546\\
-8.35	0.00585438923143032\\
-8.3	0.00693431567371997\\
-8.25	0.00801926067049879\\
-8.2	0.00910953297945614\\
-8.15	0.0102056171588489\\
-8.1	0.0113080072843699\\
-8.05	0.0124170461327421\\
-8	0.0135327811978639\\
-7.95	0.014654846781395\\
-7.9	0.0157823787625127\\
-7.85	0.0169139657435981\\
-7.8	0.0180476373341114\\
-7.75	0.0191808876017662\\
-7.7	0.0203107293834084\\
-7.65	0.021433773356572\\
-7.6	0.0225463246189002\\
-7.55	0.023644489039346\\
-7.5	0.0247242818047524\\
-7.45	0.0257817313085797\\
-7.4	0.0268129726931929\\
-7.35	0.0278143268150267\\
-7.3	0.0287823619943075\\
-7.25	0.0297139374860041\\
-7.2	0.0306062290356457\\
-7.15	0.031456738063861\\
-7.1	0.0322632868971439\\
-7.05	0.0330240030079848\\
-7	0.0337372954589859\\
-6.95	0.0344018267045599\\
-6.9	0.0350164826473892\\
-6.85	0.0355803434407892\\
-6.8	0.0360926570336089\\
-6.75	0.0365528169242534\\
-6.7	0.0369603450641925\\
-6.65	0.0373148803551497\\
-6.6	0.0376161727334881\\
-6.55	0.0378640824378899\\
-6.5	0.0380585837184271\\
-6.45	0.038199771971192\\
-6.4	0.0382878730822584\\
-6.35	0.0383232536461535\\
-6.3	0.0383064306982343\\
-6.25	0.0382380796726985\\
-6.2	0.0381190394673293\\
-6.15	0.0379503137532296\\
-6.1	0.0377330679910827\\
-6.05	0.0374686219756166\\
-6	0.0371584380919597\\
-5.95	0.036804105794425\\
-5.9	0.0364073230787017\\
-5.85	0.0359698758894578\\
-5.8	0.0354936164778014\\
-5.75	0.0349804417002317\\
-5.7	0.0344322721499319\\
-5.65	0.033851032857829\\
-5.6	0.0332386361242585\\
-5.55	0.0325969668702782\\
-5.5	0.031927870752254\\
-5.45	0.031233145175529\\
-5.4	0.0305145332735847\\
-5.35	0.0297737208795748\\
-5.3	0.0290123364913279\\
-5.25	0.0282319542022904\\
-5.2	0.0274340995245557\\
-5.15	0.0266202579577342\\
-5.1	0.0257918860594279\\
-5.05	0.0249504246586401\\
-5	0.0240973137379033\\
-4.95	0.0232340084121386\\
-4.9	0.0223619953699866\\
-4.85	0.0214828091289264\\
-4.8	0.0205980474938021\\
-4.75	0.0197093856942122\\
-4.7	0.0188185887974891\\
-4.65	0.0179275221313859\\
-4.6	0.0170381595839694\\
-4.55	0.0161525897591122\\
-4.5	0.0152730200413785\\
-4.45	0.0144017786598325\\
-4.4	0.013541314839335\\
-4.35	0.0126941971017156\\
-4.3	0.0118631097427757\\
-4.25	0.0110508474807634\\
-4.2	0.0102603082614659\\
-4.15	0.00949448422210793\\
-4.1	0.00875645086213314\\
-4.05	0.00804935453745503\\
-4	0.00737639847449029\\
-3.95	0.006740827576984\\
-3.9	0.00614591235838668\\
-3.85	0.00559493236490804\\
-3.8	0.00509115945402216\\
-3.75	0.00463784126176913\\
-3.7	0.00423818513612626\\
-3.65	0.00389534274485235\\
-3.6	0.00361239549689235\\
-3.55	0.00339234085888791\\
-3.5	0.00323807961105919\\
-3.45	0.00315240407352227\\
-3.4	0.00313798734371311\\
-3.35	0.00319737361192295\\
-3.3	0.00333296965638768\\
-3.25	0.00354703765197518\\
-3.2	0.00384168944871952\\
-3.15	0.00421888248271467\\
-3.1	0.00468041747013999\\
-3.05	0.00522793800736804\\
-3	0.00586293216175597\\
-2.95	0.00658673609545229\\
-2.9	0.00740053972591299\\
-2.85	0.00830539439774689\\
-2.8	0.00930222252452654\\
-2.75	0.010391829156856\\
-2.7	0.0115749154420422\\
-2.65	0.0128520939564212\\
-2.6	0.0142239059080739\\
-2.55	0.015690840219633\\
-2.5	0.01725335450328\\
-2.45	0.0189118979305416\\
-2.4	0.020666935977262\\
-2.35	0.0225189769913221\\
-2.3	0.0244686004904572\\
-2.25	0.0265164870544179\\
-2.2	0.0286634496342264\\
-2.15	0.0309104660652819\\
-2.1	0.0332587125430701\\
-2.05	0.0357095978018764\\
-2	0.0382647977275518\\
-1.95	0.0409262901342894\\
-1.9	0.0436963894402073\\
-1.85	0.046577780985487\\
-1.8	0.0495735547479996\\
-1.75	0.0526872382234186\\
-1.7	0.0559228282494409\\
-1.65	0.0592848215669731\\
-1.6	0.0627782439256501\\
-1.55	0.0664086775578583\\
-1.5	0.0701822868654017\\
-1.45	0.0741058421865447\\
-1.4	0.0781867415385603\\
-1.35	0.0824330302616259\\
-1.3	0.0868534185227273\\
-1.25	0.0914572966719037\\
-1.2	0.0962547484759164\\
-1.15	0.101256562284348\\
-1.1	0.106474240209073\\
-1.05	0.111920005418347\\
-1	0.117606807660991\\
-0.95	0.123548327143722\\
-0.9	0.129758976885952\\
-0.85	0.136253903671565\\
-0.8	0.143048987707285\\
-0.75	0.150160841082903\\
-0.7	0.157606805110773\\
-0.65	0.165404946601578\\
-0.6	0.173574053110802\\
-0.55	0.182133627166252\\
-0.5	0.19110387946171\\
-0.45	0.200505720975273\\
-0.4	0.210360753943257\\
-0.35	0.220691261591472\\
-0.3	0.231520196494979\\
-0.25	0.242871167404747\\
-0.2	0.254768424344804\\
-0.15	0.267236841745838\\
-0.1	0.280301899340998\\
-0.05	0.293989660506075\\
0	0.308326747679592\\
0.05	0.323340314448323\\
0.1	0.339058013830557\\
0.15	0.355507962233146\\
0.2	0.372718698499521\\
0.25	0.390719137404939\\
0.3	0.409538516892955\\
0.35	0.429206338284639\\
0.4	0.44975229863052\\
0.45	0.471206214315977\\
0.5	0.49359793497577\\
0.55	0.516957246724148\\
0.6	0.54131376366589\\
0.65	0.566696806622615\\
0.7	0.593135267990627\\
0.75	0.620657461643447\\
0.8	0.649290956807175\\
0.85	0.679062394872356\\
0.9	0.709997288165222\\
0.95	0.74211979978653\\
1	0.775452503741206\\
1.05	0.810016124728766\\
1.1	0.845829257146576\\
1.15	0.882908063077192\\
1.2	0.921265949290488\\
1.25	0.960913223592227\\
1.3	1.00185673119521\\
1.35	1.04409947217775\\
1.4	1.08764020152693\\
1.45	1.13247301374024\\
1.5	1.17858691447644\\
1.55	1.22596538230143\\
1.6	1.27458592416267\\
1.65	1.32441962883949\\
1.7	1.37543072324782\\
1.75	1.42757613711614\\
1.8	1.48080508218181\\
1.85	1.5350586526695\\
1.9	1.59026945438831\\
1.95	1.6463612703045\\
2	1.70324877089071\\
2.05	1.76083727790053\\
2.1	1.81902259044539\\
2.15	1.87769088233839\\
2.2	1.93671867959333\\
2.25	1.99597292670743\\
2.3	2.05531114989377\\
2.35	2.11458172474855\\
2.4	2.17362425492851\\
2.45	2.23227006726659\\
2.5	2.29034282737047\\
2.55	2.34765927813374\\
2.6	2.40403010175613\\
2.65	2.45926090384078\\
2.7	2.51315331593971\\
2.75	2.56550621059433\\
2.8	2.6161170205096\\
2.85	2.66478315106326\\
2.9	2.71130347294402\\
2.95	2.75547987940005\\
3	2.79711889042842\\
3.05	2.83603328431725\\
3.1	2.87204373533085\\
3.15	2.904980435069\\
3.2	2.93468467419036\\
3.25	2.96101036081461\\
3.3	2.98382545204414\\
3.35	3.00301327569627\\
3.4	3.01847372051782\\
3.45	3.03012427485631\\
3.5	3.03790089596041\\
3.55	3.04175869473373\\
3.6	3.04167242381256\\
3.65	3.03763676020881\\
3.7	3.0296663773681\\
3.75	3.01779580524853\\
3.8	3.00207908082617\\
3.85	2.98258919517869\\
3.9	2.95941734688471\\
3.95	2.93267201480933\\
4	2.90247786633617\\
4.05	2.86897451967902\\
4.1	2.83231518100055\\
4.15	2.79266517864051\\
4.2	2.75020041778593\\
4.25	2.70510577939888\\
4.3	2.65757348716562\\
4.35	2.60780146567588\\
4.4	2.5559917120269\\
4.45	2.50234870162819\\
4.5	2.44707784722305\\
4.55	2.39038402810817\\
4.6	2.33247020429166\\
4.65	2.27353612795065\\
4.7	2.21377716209886\\
4.75	2.15338321391351\\
4.8	2.09253778775949\\
4.85	2.03141716063984\\
4.9	1.97018968064159\\
4.95	1.90901518697636\\
5	1.84804454846595\\
5.05	1.78741931581624\\
5.1	1.72727148176994\\
5.15	1.66772334222906\\
5.2	1.60888745068375\\
5.25	1.55086665775622\\
5.3	1.49375422734469\\
5.35	1.43763402070571\\
5.4	1.38258073981817\\
5.45	1.32866022150538\\
5.5	1.27592977403306\\
5.55	1.22443854823656\\
5.6	1.17422793564892\\
5.65	1.12533198659378\\
5.7	1.07777784176446\\
5.75	1.03158617142119\\
5.8	0.986771616988217\\
5.85	0.943343230500979\\
5.9	0.901304908018497\\
5.95	0.86065581375445\\
6	0.821390792269061\\
6.05	0.783500766586946\\
6.1	0.746973120553382\\
6.15	0.711792064113391\\
6.2	0.677938980502777\\
6.25	0.645392754593961\\
6.3	0.614130081861701\\
6.35	0.584125757644147\\
6.4	0.555352946588455\\
6.45	0.527783432395048\\
6.5	0.501387848209264\\
6.55	0.476135888243182\\
6.6	0.451996501427059\\
6.65	0.428938068069116\\
6.7	0.406928560626558\\
6.75	0.385935689747464\\
6.8	0.365927036729896\\
6.85	0.346870173468805\\
6.9	0.328732770840412\\
6.95	0.311482696331477\\
7	0.295088101583588\\
7.05	0.279517500413231\\
7.1	0.264739837803518\\
7.15	0.250724550348787\\
7.2	0.237441618663933\\
7.25	0.224861612331782\\
7.3	0.212955728033599\\
7.35	0.201695821567672\\
7.4	0.191054434490672\\
7.45	0.181004816104693\\
7.5	0.171520941458397\\
7.55	0.162577525941685\\
7.6	0.154150036945675\\
7.65	0.146214702952988\\
7.7	0.138748520336091\\
7.75	0.131729258086916\\
7.8	0.125135460684366\\
7.85	0.118946449323292\\
7.9	0.113142321766707\\
7.95	0.107703951125274\\
8	0.102612983896234\\
8.05	0.0978518375941969\\
8.1	0.0934036982717234\\
8.15	0.0892525181612127\\
8.2	0.0853830135827626\\
8.25	0.0817806631730089\\
8.3	0.0784317064174884\\
8.35	0.0753231424304101\\
8.4	0.0724427289310235\\
8.45	0.069778981414491\\
8.5	0.0673211725965404\\
8.55	0.0650593323057847\\
8.6	0.0629842480809572\\
8.65	0.0610874667790091\\
8.7	0.0593612974961773\\
8.75	0.0577988160407418\\
8.8	0.0563938710784242\\
8.85	0.0551410919170252\\
8.9	0.0540358977328885\\
8.95	0.0530745078989405\\
9	0.0522539529812481\\
9.05	0.0515720859491441\\
9.1	0.0510275932009479\\
9.15	0.0506200051368994\\
9.2	0.0503497061933253\\
9.25	0.0502179444572871\\
9.3	0.0502268411756093\\
9.35	0.0503794006251706\\
9.4	0.0506795209005639\\
9.45	0.0511320061923493\\
9.5	0.0517425810801444\\
9.55	0.0525179072701941\\
9.6	0.0534656030960144\\
9.65	0.0545942660060693\\
9.7	0.0559134982133534\\
9.75	0.0574339356972394\\
9.8	0.0591672808333748\\
9.85	0.0611263390725236\\
9.9	0.0633250602705558\\
9.95	0.065778585456621\\
10	0.0685032999800459\\
10.05	0.0715168940679306\\
10.1	0.0748384318348496\\
10.15	0.0784884297071275\\
10.2	0.0824889450665299\\
10.25	0.0868636757034918\\
10.3	0.0916380704290208\\
10.35	0.0968394509592801\\
10.4	0.102497144985587\\
10.45	0.108642630193342\\
10.5	0.115309688901378\\
10.55	0.122534572950754\\
10.6	0.130356178460635\\
10.65	0.138816230064449\\
10.7	0.147959474217389\\
10.75	0.157833881107488\\
10.8	0.168490854596449\\
10.85	0.179985449463531\\
10.9	0.192376595035316\\
10.95	0.205727324071225\\
11	0.220105005554118\\
11.05	0.235581579817454\\
11.1	0.252233794225305\\
11.15	0.270143437397157\\
11.2	0.289397569711906\\
11.25	0.310088747502053\\
11.3	0.332315237923091\\
11.35	0.356181220920438\\
11.4	0.381796973991189\\
11.45	0.40927903453752\\
11.5	0.438750333535048\\
11.55	0.470340293008953\\
11.6	0.504184878451058\\
11.65	0.540426595856008\\
11.7	0.579214421539634\\
11.75	0.620703651359968\\
11.8	0.665055654418871\\
11.85	0.712437514803534\\
11.9	0.763021543456168\\
11.95	0.816984640866079\\
12	0.87450749000383\\
12.05	0.935773557824577\\
12.1	1.00096788284393\\
12.15	1.07027562584945\\
12.2	1.14388036089373\\
12.25	1.22196208448163\\
12.3	1.30469492248872\\
12.35	1.39224451700605\\
12.4	1.48476507916989\\
12.45	1.58239609925529\\
12.5	1.68525871201906\\
12.55	1.79345172356557\\
12.6	1.90704731593448\\
12.65	2.02608645718296\\
12.7	2.15057405791349\\
12.75	2.280473929871\\
12.8	2.41570361821311\\
12.85	2.55612919605896\\
12.9	2.70156012754594\\
12.95	2.85174432333867\\
13	3.00636352966197\\
13.05	3.16502920764174\\
13.1	3.32727907306142\\
13.15	3.49257447648367\\
13.2	3.66029880887126\\
13.25	3.82975711717378\\
13.3	4.00017710668658\\
13.35	4.17071169134612\\
13.4	4.34044322875868\\
13.45	4.50838954327936\\
13.5	4.67351179792307\\
13.55	4.83472422488453\\
13.6	4.99090566613564\\
13.65	5.14091281171686\\
13.7	5.2835949562784\\
13.75	5.41781002699187\\
13.8	5.54244157135835\\
13.85	5.65641633511945\\
13.9	5.75872201188513\\
13.95	5.84842471047072\\
14	5.92468566608852\\
14.05	5.98677671960408\\
14.1	6.03409410631588\\
14.15	6.06617013241449\\
14.2	6.08268237259243\\
14.25	6.08346009427806\\
14.3	6.06848769970245\\
14.35	6.03790507265431\\
14.4	5.99200481787294\\
14.45	5.93122648274855\\
14.5	5.85614794847549\\
14.55	5.76747426643461\\
14.6	5.66602429133285\\
14.65	5.5527155222818\\
14.7	5.42854760432974\\
14.75	5.29458496485405\\
14.8	5.15193906167021\\
14.85	5.00175070377299\\
14.9	4.84517287326672\\
14.95	4.68335443096294\\
15	4.51742503152377\\
15.05	4.34848151036409\\
15.1	4.17757593727588\\
15.15	4.0057054641944\\
15.2	3.83380402962225\\
15.25	3.66273592240645\\
15.3	3.49329115470581\\
15.35	3.32618254937757\\
15.4	3.16204441135824\\
15.45	3.00143262608965\\
15.5	2.84482601036538\\
15.55	2.69262873149697\\
15.6	2.54517360850791\\
15.65	2.40272611306494\\
15.7	2.26548889687653\\
15.75	2.1336066851425\\
15.8	2.00717139119312\\
15.85	1.88622732467786\\
15.9	1.77077638364502\\
15.95	1.66078313883577\\
16	1.55617973588907\\
16.05	1.45687055745674\\
16.1	1.36273660213585\\
16.15	1.2736395504335\\
16.2	1.18942549958799\\
16.25	1.10992835896277\\
16.3	1.03497290595568\\
16.35	0.964377509023317\\
16.4	0.897956529641168\\
16.45	0.835522418954414\\
16.5	0.776887527684515\\
16.55	0.721865649702803\\
16.6	0.670273320721591\\
16.65	0.62193089393103\\
16.7	0.57666341425935\\
16.75	0.534301312373386\\
16.8	0.494680938668399\\
16.85	0.457644956409102\\
16.9	0.4230426119509\\
16.95	0.390729898651915\\
17	0.360569629730559\\
17.05	0.332431433968023\\
17.1	0.306191686828508\\
17.15	0.281733388293431\\
17.2	0.25894599749358\\
17.25	0.237725233084634\\
17.3	0.217972847251889\\
17.35	0.199596380251317\\
17.4	0.182508901495917\\
17.45	0.166628742376455\\
17.5	0.151879225260741\\
17.55	0.1381883924414\\
17.6	0.125488738193995\\
17.65	0.113716946560642\\
17.7	0.102813636984044\\
17.75	0.0927231194787094\\
17.8	0.0833931606355073\\
17.85	0.0747747614088368\\
17.9	0.066821947328652\\
17.95	0.0594915715092775\\
18	0.0527431305902583\\
18.05	0.0465385935388207\\
18.1	0.0408422430664888\\
18.15	0.035620529261889\\
18.2	0.030841934915888\\
18.25	0.0264768519122176\\
18.3	0.0224974679750709\\
18.35	0.0188776630033414\\
18.4	0.0155929141778272\\
18.45	0.0126202090015141\\
18.5	0.00993796542268148\\
18.55	0.0075259581947742\\
18.6	0.00536525064446861\\
18.65	0.00343813104886062\\
18.7	0.00172805286292814\\
18.75	0.000219578088064573\\
18.8	-0.00110167686976673\\
18.85	-0.00224909343917309\\
18.9	-0.00323510173669531\\
18.95	-0.00407123047721026\\
19	-0.00476815630727564\\
19.05	-0.00533575284890451\\
19.1	-0.00578313966261609\\
19.15	-0.00611873126098062\\
19.2	-0.00635028622844915\\
19.25	-0.00648495643116649\\
19.3	-0.00652933623277057\\
19.35	-0.00648951156986768\\
19.4	-0.00637110868483714\\
19.45	-0.00617934226465723\\
19.5	-0.00591906269324761\\
19.55	-0.00559480209196494\\
19.6	-0.00521081879882019\\
19.65	-0.00477113992202996\\
19.7	-0.0042796015978535\\
19.75	-0.00373988658635171\\
19.8	-0.00315555885163427\\
19.85	-0.0025300947950967\\
19.9	-0.00186691084070462\\
19.95	-0.00116938711002983\\
20	-0.000440886970814104\\
20.05	0.000315227704464635\\
20.1	0.0010955856751498\\
20.15	0.00189679990614874\\
20.2	0.002715465554333\\
20.25	0.00354816227417908\\
20.3	0.00439146067933866\\
20.35	0.00524193272727166\\
20.4	0.00609616572623264\\
20.45	0.00695077959914901\\
20.5	0.00780244697862942\\
20.55	0.00864791565280888\\
20.6	0.00948403283422395\\
20.65	0.0103077706845664\\
20.7	0.011116252498026\\
20.75	0.0119067789258854\\
20.8	0.0126768536158048\\
20.85	0.0134242076413519\\
20.9	0.0141468221111449\\
20.95	0.0148429483725739\\
21	0.0155111252623419\\
21.05	0.0161501929046691\\
21.1	0.0167593026173217\\
21.15	0.0173379225548556\\
21.2	0.0178858387965234\\
21.25	0.0184031516719273\\
21.3	0.018890267209235\\
21.35	0.0193478836869702\\
21.4	0.0197769733692584\\
21.45	0.0201787596040588\\
21.5	0.0205546895623566\\
21.55	0.0209064029915271\\
21.6	0.0212356974460919\\
21.65	0.0215444905419097\\
21.7	0.0218347798536055\\
21.75	0.0221086011379951\\
21.8	0.0223679856168506\\
21.85	0.0226149170892114\\
21.9	0.022851289665485\\
21.95	0.0230788669219705\\
22	0.0232992432646746\\
22.05	0.02351380826518\\
22.1	0.02372371468904\\
22.15	0.0239298508792102\\
22.2	0.0241328180842515\\
22.25	0.0243329132346316\\
22.3	0.0245301175719465\\
22.35	0.0247240914270722\\
22.4	0.0249141753262283\\
22.45	0.0250993974809889\\
22.5	0.0252784875918822\\
22.55	0.0254498967680016\\
22.6	0.025611823239679\\
22.65	0.0257622434204495\\
22.7	0.0258989477609215\\
22.75	0.0260195807333042\\
22.8	0.0261216841936322\\
22.85	0.0262027432913216\\
22.9	0.0262602340345027\\
22.95	0.0262916715761685\\
23	0.0262946582617701\\
23.05	0.0262669304743035\\
23.1	0.0262064033285542\\
23.15	0.0261112123019596\\
23.2	0.0259797509450273\\
23.25	0.0258107038884689\\
23.3	0.0256030744558307\\
23.35	0.0253562062976443\\
23.4	0.0250697985838547\\
23.45	0.0247439144230391\\
23.5	0.0243789823169618\\
23.55	0.0239757906043528\\
23.6	0.0235354749953216\\
23.65	0.023059499444317\\
23.7	0.0225496307517782\\
23.75	0.0220079074194308\\
23.8	0.0214366034085065\\
23.85	0.0208381875611798\\
23.9	0.0202152795406264\\
23.95	0.0195706032220915\\
24	0.0189069385243393\\
24.05	0.0182270727064278\\
24.1	0.0175337521679495\\
24.15	0.0168296357812629\\
24.2	0.0161172507518561\\
24.25	0.0153989519484252\\
24.3	0.0146768855686033\\
24.35	0.0139529579111148\\
24.4	0.013228809912504\\
24.45	0.0125057979789421\\
24.5	0.0117849815037663\\
24.55	0.0110671173124636\\
24.6	0.0103526611221242\\
24.65	0.00964177594543555\\
24.7	0.00893434721364454\\
24.75	0.0082300042421252\\
24.8	0.00752814751971071\\
24.85	0.00682798117206182\\
24.9	0.00612854983307127\\
24.95	0.00542877905934638\\
25	0.00472751834346963\\
25.05	0.00402358572387229\\
25.1	0.00331581295412776\\
25.15	0.00260309018311938\\
25.2	0.00188440911014463\\
25.25	0.00115890361531852\\
25.3	0.000425886924805295\\
25.35	-0.000315115548911588\\
25.4	-0.00106433845118149\\
25.45	-0.00182175445555873\\
25.5	-0.00258705846992513\\
25.55	-0.00335965844408948\\
25.6	-0.00413867299258377\\
25.65	-0.00492293588970043\\
25.7	-0.00571100733609757\\
25.75	-0.00650119174120503\\
25.8	-0.00729156161677611\\
25.85	-0.00807998703769566\\
25.9	-0.00886416999977761\\
25.95	-0.00964168289367187\\
26	-0.0104100102216742\\
26.05	-0.0111665926122876\\
26.1	-0.0119088721374314\\
26.15	-0.0126343379103169\\
26.2	-0.0133405709387673\\
26.25	-0.0140252872291269\\
26.3	-0.0146863781793358\\
26.35	-0.0153219473651322\\
26.4	-0.0159303429090837\\
26.45	-0.0165101847261615\\
26.5	-0.0170603860593657\\
26.55	-0.0175801688516412\\
26.6	-0.0180690726428445\\
26.65	-0.018526956829503\\
26.7	-0.0189539962770517\\
26.75	-0.0193506704256304\\
26.8	-0.0197177461778716\\
26.85	-0.0200562549970418\\
26.9	-0.0203674647732279\\
26.95	-0.0206528471310837\\
27	-0.0209140409523779\\
27.05	-0.0211528129680424\\
27.1	-0.021371016335842\\
27.15	-0.0215705481599116\\
27.2	-0.0217533069264533\\
27.25	-0.0219211508255902\\
27.3	-0.0220758579029908\\
27.35	-0.0222190889371595\\
27.4	-0.0223523538704672\\
27.45	-0.0224769825357549\\
27.5	-0.0225941003177613\\
27.55	-0.0227046092721443\\
27.6	-0.0228091750972061\\
27.65	-0.0229082202175521\\
27.7	-0.0230019230979257\\
27.75	-0.0230902237625631\\
27.8	-0.0231728353538176\\
27.85	-0.023249261426665\\
27.9	-0.0233188185460483\\
27.95	-0.0233806636346856\\
28	-0.0234338254125268\\
28.05	-0.0234772391777784\\
28.1	-0.0235097841052462\\
28.15	-0.0235303221821871\\
28.2	-0.0235377378660454\\
28.25	-0.0235309775330252\\
28.3	-0.0235090877916601\\
28.35	-0.0234712517611452\\
28.4	-0.0234168224595435\\
28.45	-0.0233453525109799\\
28.5	-0.0232566194621229\\
28.55	-0.0231506460947963\\
28.6	-0.0230277152313178\\
28.65	-0.02288837864972\\
28.7	-0.0227334598547491\\
28.75	-0.0225640505846826\\
28.8	-0.0223815010706765\\
28.85	-0.022187404201638\\
28.9	-0.0219835738806275\\
28.95	-0.0217720179857127\\
29	-0.0215549064663549\\
29.05	-0.0213345352133339\\
29.1	-0.0211132864336508\\
29.15	-0.020893586339863\\
29.2	-0.0206778610242343\\
29.25	-0.0204684914306832\\
29.3	-0.0202677683608459\\
29.35	-0.0200778484541643\\
29.4	-0.0199007120656366\\
29.45	-0.0197381239290507\\
29.5	-0.0195915974388522\\
29.55	-0.0194623633113805\\
29.6	-0.0193513432974881\\
29.65	-0.0192591295153394\\
29.7	-0.0191859698565633\\
29.75	-0.0191317597932703\\
29.8	-0.019096040780324\\
29.85	-0.0190780053094131\\
29.9	-0.0190765085317898\\
29.95	-0.0190900862279161\\
30	-0.0191169787676341\\
};

\addplot [color=black, line width=1.5]
  table[row sep=crcr]{%
-30	1.594118134676e-06\\
-29.95	1.7077487623114e-06\\
-29.9	1.82954257519463e-06\\
-29.85	1.96008935807961e-06\\
-29.8	2.10002168214475e-06\\
-29.75	2.25001801805902e-06\\
-29.7	2.41080607601995e-06\\
-29.65	2.58316638933531e-06\\
-29.6	2.76793615933317e-06\\
-29.55	2.96601338068357e-06\\
-29.5	3.17836126761085e-06\\
-29.45	3.40601300297209e-06\\
-29.4	3.65007683378438e-06\\
-29.35	3.91174153850679e-06\\
-29.3	4.19228229323396e-06\\
-29.25	4.49306696594283e-06\\
-29.2	4.81556287006586e-06\\
-29.15	5.16134401094987e-06\\
-29.1	5.53209886121319e-06\\
-29.05	5.92963870364956e-06\\
-29	6.35590658315009e-06\\
-28.95	6.81298691215016e-06\\
-28.9	7.30311577736138e-06\\
-28.85	7.82869199904354e-06\\
-28.8	8.39228899781682e-06\\
-28.75	8.99666752804097e-06\\
-28.7	9.64478934110434e-06\\
-28.65	1.03398318465952e-05\\
-28.6	1.10852038443068e-05\\
-28.55	1.18845624053571e-05\\
-28.5	1.27418309864331e-05\\
-28.45	1.36612188673175e-05\\
-28.4	1.46472420084446e-05\\
-28.35	1.57047454323176e-05\\
-28.3	1.68389272402072e-05\\
-28.25	1.80553643837116e-05\\
-28.2	1.9360040319496e-05\\
-28.15	2.07593746849282e-05\\
-28.1	2.22602551423937e-05\\
-28.05	2.38700715508902e-05\\
-28	2.55967526351058e-05\\
-27.95	2.7448805334633e-05\\
-27.9	2.94353570293418e-05\\
-27.85	3.15662008512688e-05\\
-27.8	3.38518443087774e-05\\
-27.75	3.63035614652565e-05\\
-27.7	3.89334489323541e-05\\
-27.65	4.17544859567632e-05\\
-27.6	4.47805988999897e-05\\
-27.55	4.80267304324504e-05\\
-27.5	5.15089137867396e-05\\
-27.45	5.52443524401559e-05\\
-27.4	5.92515056236457e-05\\
-27.35	6.35501800833695e-05\\
-27.3	6.81616285522985e-05\\
-27.25	7.31086554226924e-05\\
-27.2	7.84157301462289e-05\\
-27.15	8.41091089270882e-05\\
-27.1	9.02169653146551e-05\\
-27.05	9.67695303468626e-05\\
-27	0.000103799242942838\\
-26.95	0.000111340911294613\\
-26.9	0.00011943188606248\\
-26.85	0.000128112246237441\\
-26.8	0.000137424998597328\\
-26.75	0.000147416291750936\\
-26.7	0.00015813564583721\\
-26.65	0.000169636199024554\\
-26.6	0.000181974972039034\\
-26.55	0.000195213152040082\\
-26.5	0.000209416397258667\\
-26.45	0.000224655163916354\\
-26.4	0.000241005057054587\\
-26.35	0.000258547207022604\\
-26.3	0.000277368673500129\\
-26.25	0.000297562879068034\\
-26.2	0.000319230074487124\\
-26.15	0.00034247783800306\\
-26.1	0.000367421611164529\\
-26.05	0.000394185273823375\\
-26	0.000422901761180119\\
-25.95	0.000453713725947256\\
-25.9	0.000486774248926642\\
-25.85	0.000522247601537845\\
-25.8	0.000560310064091994\\
-25.75	0.000601150803882139\\
-25.7	0.000644972817457821\\
-25.65	0.000691993941769398\\
-25.6	0.000742447939208795\\
-25.55	0.000796585661939042\\
-25.5	0.000854676301296945\\
-25.45	0.000917008728473835\\
-25.4	0.000983892933129797\\
-25.35	0.00105566156708004\\
-25.3	0.00113267160071002\\
-25.25	0.00121530610033078\\
-25.2	0.00130397613528093\\
-25.15	0.00139912282421916\\
-25.1	0.00150121953073407\\
-25.05	0.00161077421912974\\
-25	0.00172833198202918\\
-24.95	0.00185447775227755\\
-24.9	0.00198983921252517\\
-24.85	0.00213508991683356\\
-24.8	0.00229095263967739\\
-24.75	0.00245820296881801\\
-24.7	0.00263767315970407\\
-24.65	0.00283025627031685\\
-24.6	0.00303691059672784\\
-24.55	0.00325866443107959\\
-24.5	0.00349662116524364\\
-24.45	0.00375196476505802\\
-24.4	0.00402596564180858\\
-24.35	0.00431998694949859\\
-24.3	0.00463549133845893\\
-24.25	0.00497404819799412\\
-24.2	0.00533734142304238\\
-24.15	0.0057271777422651\\
-24.1	0.00614549564757459\\
-24.05	0.00659437496787153\\
-24	0.00707604713270378\\
-23.95	0.00759290617468362\\
-23.9	0.00814752052282137\\
-23.85	0.0087426456424598\\
-23.8	0.00938123758123352\\
-23.75	0.0100664674844392\\
-23.7	0.0108017371473981\\
-23.65	0.0115906956768266\\
-23.6	0.0124372573379087\\
-23.55	0.0133456206687051\\
-23.5	0.014320288948722\\
-23.45	0.0153660921139227\\
-23.4	0.0164882102161876\\
-23.35	0.0176921985312111\\
-23.3	0.0189840144250692\\
-23.25	0.0203700460961952\\
-23.2	0.0218571433162334\\
-23.15	0.0234526503002089\\
-23.1	0.025164440843616\\
-23.05	0.0270009558713615\\
-23	0.0289712435509649\\
-22.95	0.0310850021299688\\
-22.9	0.0333526256650721\\
-22.85	0.035785252818018\\
-22.8	0.0383948189006233\\
-22.75	0.0411941113584394\\
-22.7	0.0441968288892453\\
-22.65	0.0474176443987257\\
-22.6	0.0508722720010953\\
-22.55	0.0545775382768947\\
-22.5	0.0585514580033863\\
-22.45	0.0628133145746837\\
-22.4	0.06738374532855\\
-22.35	0.0722848319942944\\
-22.3	0.0775401964709136\\
-22.25	0.0831751021360055\\
-22.2	0.0892165608733871\\
-22.15	0.0956934459900219\\
-22.1	0.102636611170024\\
-22.05	0.110079015584144\\
-22	0.11805585523615\\
-21.95	0.126604700581796\\
-21.9	0.135765640400002\\
-21.85	0.145581431828119\\
-21.8	0.15609765639178\\
-21.75	0.167362881763009\\
-21.7	0.17942882886567\\
-21.65	0.192350543812683\\
-21.6	0.206186574001964\\
-21.55	0.220999147514918\\
-21.5	0.236854354749309\\
-21.45	0.253822330974084\\
-21.4	0.271977438213608\\
-21.35	0.29139844454895\\
-21.3	0.312168698560217\\
-21.25	0.334376296222728\\
-21.2	0.358114237106526\\
-21.15	0.383480566209667\\
-21.1	0.410578497177245\\
-21.05	0.439516512016688\\
-21	0.4704084317133\\
-20.95	0.503373451376758\\
-20.9	0.538536132709213\\
-20.85	0.576026345680706\\
-20.8	0.615979150332204\\
-20.75	0.6585346086078\\
-20.7	0.703837515057118\\
-20.65	0.75203703416248\\
-20.6	0.803286230954596\\
-20.55	0.857741480513939\\
-20.5	0.91556174094905\\
-20.45	0.976907673542589\\
-20.4	1.04194059301777\\
-20.35	1.11082123036796\\
-20.3	1.18370829049068\\
-20.25	1.2607567870673\\
-20.2	1.34211613783516\\
-20.15	1.42792800473167\\
-20.1	1.5183238654776\\
-20.05	1.61342230615118\\
-20	1.71332602833125\\
-19.95	1.81811856960124\\
-19.9	1.92786074274672\\
-19.85	2.04258680696808\\
-19.8	2.16230039396036\\
-19.75	2.28697022283372\\
-19.7	2.41652565054876\\
-19.65	2.55085211873138\\
-19.6	2.68978657322018\\
-19.55	2.83311294917587\\
-19.5	2.9805578315973\\
-19.45	3.13178641803768\\
-19.4	3.28639892643102\\
-19.35	3.44392760529292\\
-19.3	3.60383451506997\\
-19.25	3.76551025687639\\
-19.2	3.92827382699776\\
-19.15	4.09137377107069\\
-19.1	4.25399079955805\\
-19.05	4.41524200500432\\
-19	4.57418679085322\\
-18.95	4.72983458104505\\
-18.9	4.88115432943817\\
-18.85	5.02708578922494\\
-18.8	5.16655243656916\\
-18.75	5.29847587205512\\
-18.7	5.4217914512965\\
-18.65	5.5354648258919\\
-18.6	5.63850901193121\\
-18.55	5.73000154971862\\
-18.5	5.80910127939205\\
-18.45	5.87506423630848\\
-18.4	5.92725817021116\\
-18.35	5.96517521494045\\
-18.3	5.98844228105226\\
-18.25	5.99682881091545\\
-18.2	5.99025162190699\\
-18.15	5.96877666407033\\
-18.1	5.93261762880137\\
-18.05	5.88213145880674\\
-18	5.81781092050168\\
-17.95	5.74027450215005\\
-17.9	5.65025398904787\\
-17.85	5.54858013662578\\
-17.8	5.4361669105605\\
-17.75	5.31399478840998\\
-17.7	5.18309362000905\\
-17.65	5.04452552536968\\
-17.6	4.89936827179063\\
-17.55	4.74869951983271\\
-17.5	4.59358226483178\\
-17.45	4.43505173096376\\
-17.4	4.27410390267652\\
-17.35	4.11168580730819\\
-17.3	3.94868759608443\\
-17.25	3.78593641089055\\
-17.2	3.6241919729673\\
-17.15	3.46414378796961\\
-17.1	3.30640982998115\\
-17.05	3.15153654485774\\
-17	3\\
-16.95	2.85220800233366\\
-16.9	2.70850300771153\\
-16.85	2.56916565186185\\
-16.8	2.43441874411073\\
-16.75	2.30443157918616\\
-16.7	2.17932443837456\\
-16.65	2.05917316819425\\
-16.6	1.94401374179274\\
-16.55	1.8338467248395\\
-16.5	1.72864158330848\\
-16.45	1.6283407848979\\
-16.4	1.53286365871618\\
-16.35	1.44210998917014\\
-16.3	1.35596332970612\\
-16.25	1.27429403021957\\
-16.2	1.19696197865196\\
-16.15	1.12381906265608\\
-16.1	1.05471136136806\\
-16.05	0.989481080422651\\
-16	0.927968245534165\\
-15.95	0.870012171378317\\
-15.9	0.815452723283539\\
-15.85	0.764131389493219\\
-15.8	0.715892181600859\\
-15.75	0.670582380282122\\
-15.7	0.628053142732479\\
-15.65	0.588159987334927\\
-15.6	0.55076317008616\\
-15.55	0.51572796624821\\
-15.5	0.482924869603249\\
-15.45	0.452229720601124\\
-15.4	0.423523773625007\\
-15.35	0.396693712576424\\
-15.3	0.371631623009054\\
-15.25	0.348234928128701\\
-15.2	0.326406295129211\\
-15.15	0.306053517553316\\
-15.1	0.287089378653299\\
-15.05	0.269431500077714\\
-15	0.253002179624945\\
-14.95	0.237728221278821\\
-14.9	0.223540760272174\\
-14.85	0.210375085507358\\
-14.8	0.198170461293993\\
-14.75	0.186869950039774\\
-14.7	0.176420237245779\\
-14.65	0.166771459909725\\
-14.6	0.157877039225263\\
-14.55	0.149693518279221\\
-14.5	0.142180405288625\\
-14.45	0.135300022782264\\
-14.4	0.129017363014959\\
-14.35	0.123299949803972\\
-14.3	0.118117706894044\\
-14.25	0.11344283288831\\
-14.2	0.109249682725045\\
-14.15	0.105514655633258\\
-14.1	0.102216089462116\\
-14.05	0.0993341612488467\\
-14	0.0968507938659561\\
-13.95	0.0947495685703755\\
-13.9	0.093015643263633\\
-13.85	0.0916356762625899\\
-13.8	0.0905977553739992\\
-13.75	0.0898913320626011\\
-13.7	0.0895071605011111\\
-13.65	0.0894372412908889\\
-13.6	0.0896747696438881\\
-13.55	0.0902140878193576\\
-13.5	0.0910506416124048\\
-13.45	0.0921809406956949\\
-13.4	0.0936025226200131\\
-13.35	0.0953139202839917\\
-13.3	0.0973146326878089\\
-13.25	0.0996050987899789\\
-13.2	0.10218667429032\\
-13.15	0.105061611165717\\
-13.1	0.10823303978826\\
-13.05	0.111704953457665\\
-13	0.115482195181461\\
-12.95	0.119570446537222\\
-12.9	0.123976218450975\\
-12.85	0.128706843724843\\
-12.8	0.133770471144882\\
-12.75	0.139176060996828\\
-12.7	0.144933381813112\\
-12.65	0.151053008168882\\
-12.6	0.157546319337865\\
-12.55	0.164425498610669\\
-12.5	0.171703533068425\\
-12.45	0.179394213593574\\
-12.4	0.187512134886903\\
-12.35	0.19607269524576\\
-12.3	0.205092095842485\\
-12.25	0.214587339224638\\
-12.2	0.224576226739459\\
-12.15	0.235077354564104\\
-12.1	0.246110108000743\\
-12.05	0.257694653671386\\
-12	0.26985192922153\\
-11.95	0.282603630114408\\
-11.9	0.295972193068868\\
-11.85	0.309980775663869\\
-11.8	0.324653231601472\\
-11.75	0.340014081088195\\
-11.7	0.356088475762134\\
-11.65	0.372902157560453\\
-11.6	0.390481410889463\\
-11.55	0.408853007427804\\
-11.5	0.428044142863001\\
-11.45	0.448082364833526\\
-11.4	0.468995491323347\\
-11.35	0.490811518734742\\
-11.3	0.513558518848936\\
-11.25	0.537264523874182\\
-11.2	0.561957398778633\\
-11.15	0.587664700112117\\
-11.1	0.614413520538671\\
-11.05	0.642230318331946\\
-11	0.671140731130508\\
-10.95	0.701169373311646\\
-10.9	0.732339616422784\\
-10.85	0.764673352211167\\
-10.8	0.798190737917608\\
-10.75	0.832909923650918\\
-10.7	0.868846761838599\\
-10.65	0.906014498958421\\
-10.6	0.944423449996715\\
-10.55	0.984080656354174\\
-10.5	1.02498952822967\\
-10.45	1.0671494728581\\
-10.4	1.11055551035904\\
-10.35	1.1551978793689\\
-10.3	1.20106163507714\\
-10.25	1.24812624276607\\
-10.2	1.29636517045691\\
-10.15	1.3457454847886\\
-10.1	1.39622745479167\\
-10.05	1.44776416875825\\
-10	1.50030116994087\\
-9.95	1.55377611732314\\
-9.9	1.60811847818104\\
-9.85	1.66324925957751\\
-9.8	1.71908078628744\\
-9.75	1.77551653291593\\
-9.7	1.83245101812957\\
-9.65	1.88976976894811\\
-9.6	1.94734936292164\\
-9.55	2.00505755572692\\
-9.5	2.0627535012387\\
-9.45	2.12028807045161\\
-9.4	2.17750427473527\\
-9.35	2.23423779779231\\
-9.3	2.29031763935517\\
-9.25	2.34556687210835\\
-9.2	2.39980351157118\\
-9.15	2.45284149674303\\
-9.1	2.50449177722736\\
-9.05	2.55456350035098\\
-9	2.60286528952642\\
-8.95	2.64920660282088\\
-8.9	2.69339915845563\\
-8.85	2.73525841182862\\
-8.8	2.77460506669774\\
-8.75	2.81126660145093\\
-8.7	2.84507878998788\\
-8.65	2.87588719570667\\
-8.6	2.90354861648211\\
-8.55	2.927932458383\\
-8.5	2.94892201623341\\
-8.45	2.96641563999517\\
-8.4	2.98032776733252\\
-8.35	2.99058980459961\\
-8.3	2.99715084083037\\
-8.25	2.99997818205727\\
-8.2	2.99905769637418\\
-8.15	2.99439396350773\\
-8.1	2.98601022618343\\
-8.05	2.97394814416863\\
-8	2.95826735544648\\
-7.95	2.93904485242413\\
-7.9	2.91637418431046\\
-7.85	2.89036449972933\\
-7.8	2.8611394461887\\
-7.75	2.82883594514567\\
-7.7	2.79360286304705\\
-7.65	2.75559959985983\\
-7.6	2.71499461722486\\
-7.55	2.67196392847844\\
-7.5	2.62668957241352\\
-7.45	2.5793580918312\\
-7.4	2.53015903671381\\
-7.35	2.47928351028903\\
-7.3	2.42692277441569\\
-7.25	2.37326692867173\\
-7.2	2.31850367533238\\
-7.15	2.26281718015697\\
-7.1	2.20638703661938\\
-7.05	2.14938733897567\\
-7	2.09198586741336\\
-6.95	2.03434338651153\\
-6.9	1.97661305639388\\
-6.85	1.91893995430181\\
-6.8	1.86146070287001\\
-6.75	1.80430320016109\\
-6.7	1.74758644551075\\
-6.65	1.69142045444769\\
-6.6	1.63590625537276\\
-6.55	1.58113596029728\\
-6.5	1.52719290173418\\
-6.45	1.47415182778918\\
-6.4	1.42207914759275\\
-6.35	1.3710332194258\\
-6.3	1.3210646742043\\
-6.25	1.27221676737802\\
-6.2	1.22452575275034\\
-6.15	1.17802127222027\\
-6.1	1.13272675597033\\
-6.05	1.08865982816023\\
-6	1.04583271372482\\
-5.95	1.00425264240535\\
-5.9	0.963922246657559\\
-5.85	0.924839950571761\\
-5.8	0.887000347403913\\
-5.75	0.850394563749086\\
-5.7	0.815010608787184\\
-5.65	0.78083370739407\\
-5.6	0.747846616238819\\
-5.55	0.716029922280048\\
-5.5	0.685362323332181\\
-5.45	0.655820890597223\\
-5.4	0.627381313251348\\
-5.35	0.600018125339972\\
-5.3	0.573704915372425\\
-5.25	0.548414519120135\\
-5.2	0.524119196212562\\
-5.15	0.500790791195483\\
-5.1	0.478400879768706\\
-5.05	0.456920900957029\\
-5	0.436322275991473\\
-4.95	0.416576514689015\\
-4.9	0.397655310120453\\
-4.85	0.37953062234878\\
-4.8	0.362174752006317\\
-4.75	0.345560404458971\\
-4.7	0.329660745281556\\
-4.65	0.314449447740166\\
-4.6	0.299900732946997\\
-4.55	0.285989403320605\\
-4.5	0.272690869950912\\
-4.45	0.259981174434061\\
-4.4	0.247837005707819\\
-4.35	0.236235712384086\\
-4.3	0.225155311041533\\
-4.25	0.214574490908657\\
-4.2	0.204472615335937\\
-4.15	0.194829720425284\\
-4.1	0.185626511155896\\
-4.05	0.176844355317935\\
-4	0.168465275539175\\
-3.95	0.160471939665058\\
-3.9	0.152847649729292\\
-3.85	0.145576329730391\\
-3.8	0.138642512409189\\
-3.75	0.132031325203447\\
-3.7	0.125728475538143\\
-3.65	0.11972023559376\\
-3.6	0.11399342667991\\
-3.55	0.10853540332783\\
-3.5	0.103334037202604\\
-3.45	0.0983777009243638\\
-3.4	0.0936552518770816\\
-3.35	0.0891560160739071\\
-3.3	0.0848697721391774\\
-3.25	0.080786735459225\\
-3.2	0.0768975425468661\\
-3.15	0.0731932356578963\\
-3.1	0.0696652476920114\\
-3.05	0.0663053874052574\\
-3	0.063105824956342\\
-2.95	0.0600590778048742\\
-2.9	0.0571579969757833\\
-2.85	0.0543957537007814\\
-2.8	0.0517658264447262\\
-2.75	0.0492619883220719\\
-2.7	0.0468782949062676\\
-2.65	0.0446090724328917\\
-2.6	0.0424489063955255\\
-2.55	0.0403926305318055\\
-2.5	0.038435316195746\\
-2.45	0.03657226211127\\
-2.4	0.0347989845008979\\
-2.35	0.03311120758272\\
-2.3	0.0315048544280801\\
-2.25	0.0299760381718347\\
-2.2	0.0285210535665917\\
-2.15	0.0271363688719707\\
-2.1	0.0258186180696545\\
-2.05	0.024564593394805\\
-2	0.023371238174281\\
-1.95	0.0222356399620318\\
-1.9	0.021155023962015\\
-1.85	0.0201267467290141\\
-1.8	0.0191482901377991\\
-1.75	0.0182172556111647\\
-1.7	0.017331358597515\\
-1.65	0.016488423288808\\
-1.6	0.0156863775698481\\
-1.55	0.0149232481901019\\
-1.5	0.0141971561494151\\
-1.45	0.0135063122892204\\
-1.4	0.0128490130810502\\
-1.35	0.0122236366043927\\
-1.3	0.0116286387061683\\
-1.25	0.0110625493343327\\
-1.2	0.0105239690383564\\
-1.15	0.0100115656295644\\
-1.1	0.00952407099455892\\
-1.05	0.00906027805518056\\
-1	0.00861903786869921\\
-0.95	0.00819925686215275\\
-0.9	0.00779989419497761\\
-0.85	0.00741995924429686\\
-0.8	0.00705850920744723\\
-0.75	0.00671464681653801\\
-0.7	0.00638751816004041\\
-0.65	0.0060763106066063\\
-0.6	0.00578025082651043\\
-0.55	0.00549860290629834\\
-0.5	0.00523066655240553\\
-0.45	0.00497577537969098\\
-0.4	0.00473329528099854\\
-0.35	0.00450262287402604\\
-0.3	0.00428318402194068\\
-0.25	0.00407443242433394\\
-0.2	0.00387584827525706\\
-0.15	0.00368693698522072\\
-0.1	0.00350722796418025\\
-0.05	0.00333627346265969\\
0	0.00317364746829376\\
0.05	0.00301894465519045\\
0.1	0.00287177938363166\\
0.15	0.00273178474774311\\
0.2	0.00259861166887115\\
0.25	0.00247192803250759\\
0.3	0.00235141786670206\\
0.35	0.00223678055999597\\
0.4	0.00212773011700273\\
0.45	0.00202399444984497\\
0.5	0.00192531470374302\\
0.55	0.00183144461512723\\
0.6	0.00174214990072301\\
0.65	0.00165720767612973\\
0.7	0.00157640590248336\\
0.75	0.00149954285985936\\
0.8	0.00142642664613485\\
0.85	0.00135687470008978\\
0.9	0.00129071334758411\\
0.95	0.00122777736970274\\
1	0.00116790959181282\\
1.05	0.00111096049252751\\
1.1	0.00105678783161834\\
1.15	0.00100525629596357\\
1.2	0.000956237162663685\\
1.25	0.000909607978496\\
1.3	0.00086525225492039\\
1.35	0.000823059177885416\\
1.4	0.000782923331720098\\
1.45	0.000744744436430768\\
1.5	0.000708427097755051\\
1.55	0.000673880569355997\\
1.6	0.000641018526569035\\
1.65	0.00060975885114263\\
1.7	0.000580023426440293\\
1.75	0.000551737942597334\\
1.8	0.000524831711149966\\
1.85	0.000499237488677689\\
1.9	0.000474891309022002\\
1.95	0.000451732323665482\\
2	0.000429702649875393\\
2.05	0.000408747226235088\\
2.1	0.000388813675204618\\
2.15	0.000369852172369331\\
2.2	0.000351815322051687\\
2.25	0.000334658038977276\\
2.3	0.000318337435700913\\
2.35	0.000302812715512967\\
2.4	0.000288045070559582\\
2.45	0.000273997584923429\\
2.5	0.000260635142423756\\
2.55	0.000247924338906378\\
2.6	0.000235833398805197\\
2.65	0.00022433209576756\\
2.7	0.000213391677145746\\
2.75	0.000202984792166539\\
2.8	0.000193085423599909\\
2.85	0.00018366882275655\\
2.9	0.000174711447652274\\
2.95	0.000166190904185127\\
3	0.000158085890178595\\
3.05	0.000150376142151367\\
3.1	0.000143042384680918\\
3.15	0.000136066282234634\\
3.2	0.00012943039334832\\
3.25	0.000123118127037778\\
3.3	0.000117113701334719\\
3.35	0.000111402103843538\\
3.4	0.000105969054220524\\
3.45	0.000100800968481867\\
3.5	9.58849250513711e-05\\
3.55	9.12086324631363e-05\\
3.6	8.67603986385606e-05\\
3.65	8.252910166098e-05\\
3.7	7.85041619749727e-05\\
3.75	7.46755159408986e-05\\
3.8	7.10335906786534e-05\\
3.85	6.75692801378021e-05\\
3.9	6.4273922334333e-05\\
3.95	6.11392776971806e-05\\
4	5.81575084704263e-05\\
4.05	5.53211591197333e-05\\
4.1	5.26231376940651e-05\\
4.15	5.00566980961299e-05\\
4.2	4.76154232172555e-05\\
4.25	4.52932088945634e-05\\
4.3	4.30842486503551e-05\\
4.35	4.09830191755841e-05\\
4.4	3.89842665211404e-05\\
4.45	3.7082992962444e-05\\
4.5	3.52744445045217e-05\\
4.55	3.35540989963464e-05\\
4.6	3.19176548247349e-05\\
4.65	3.03610201595499e-05\\
4.7	2.88803027233276e-05\\
4.75	2.74718000597647e-05\\
4.8	2.61319902767417e-05\\
4.85	2.48575232407462e-05\\
4.9	2.36452122006879e-05\\
4.95	2.24920258201713e-05\\
5	2.13950805983058e-05\\
5.05	2.03516336601149e-05\\
5.1	1.93590758985185e-05\\
5.15	1.84149254507484e-05\\
5.2	1.75168214928878e-05\\
5.25	1.66625183370266e-05\\
5.3	1.58498798162722e-05\\
5.35	1.50768739435827e-05\\
5.4	1.43415678310695e-05\\
5.45	1.36421228570669e-05\\
5.5	1.29767900688899e-05\\
5.55	1.2343905809784e-05\\
5.6	1.17418875591368e-05\\
5.65	1.11692299755506e-05\\
5.7	1.06245011328855e-05\\
5.75	1.01063389398602e-05\\
5.8	9.61344773426191e-06\\
5.85	9.14459504324905e-06\\
5.9	8.69860850164747e-06\\
5.95	8.27437292053592e-06\\
6	7.87082749879158e-06\\
6.05	7.48696317062348e-06\\
6.1	7.12182008246351e-06\\
6.15	6.77448519290506e-06\\
6.2	6.44408998969013e-06\\
6.25	6.12980831803586e-06\\
6.3	5.83085431487137e-06\\
6.35	5.54648044381944e-06\\
6.4	5.27597562601028e-06\\
6.45	5.01866346205405e-06\\
6.5	4.77390054072605e-06\\
6.55	4.5410748301364e-06\\
6.6	4.31960414736077e-06\\
6.65	4.10893470270683e-06\\
6.7	3.90853971497546e-06\\
6.75	3.7179180942555e-06\\
6.8	3.53659318895746e-06\\
6.85	3.36411159395431e-06\\
6.9	3.20004201684867e-06\\
6.95	3.04397419953164e-06\\
7	2.89551789233724e-06\\
7.05	2.75430187822672e-06\\
7.1	2.61997304456365e-06\\
7.15	2.49219550015796e-06\\
7.2	2.37064973537194e-06\\
7.25	2.25503182318777e-06\\
7.3	2.14505265923875e-06\\
7.35	2.0404372389045e-06\\
7.4	1.9409239696619e-06\\
7.45	1.84626401697301e-06\\
7.5	1.75622068207384e-06\\
7.55	1.6705688101086e-06\\
7.6	1.58909422712916e-06\\
7.65	1.51159320455224e-06\\
7.7	1.43787194973501e-06\\
7.75	1.36774612139549e-06\\
7.8	1.301040368666e-06\\
7.85	1.23758789262694e-06\\
7.9	1.17723002922487e-06\\
7.95	1.11981585253159e-06\\
8	1.06520179735254e-06\\
8.05	1.01325130024056e-06\\
8.1	9.63834458017611e-07\\
8.15	9.16827702950485e-07\\
8.2	8.72113493768229e-07\\
8.25	8.29580021748862e-07\\
8.3	7.89120931140239e-07\\
8.35	7.50635053216187e-07\\
8.4	7.14026153302734e-07\\
8.45	6.79202690142027e-07\\
8.5	6.46077586992155e-07\\
8.55	6.14568013890487e-07\\
8.6	5.84595180536161e-07\\
8.65	5.56084139273772e-07\\
8.7	5.28963597685597e-07\\
8.75	5.03165740323815e-07\\
8.8	4.78626059136916e-07\\
8.85	4.5528319216628e-07\\
8.9	4.33078770109592e-07\\
8.95	4.11957270367453e-07\\
9	3.91865878208184e-07\\
9.05	3.72754354703708e-07\\
9.1	3.54574911106229e-07\\
9.15	3.37282089351662e-07\\
9.2	3.20832648390933e-07\\
9.25	3.05185456064976e-07\\
9.3	2.90301386253046e-07\\
9.35	2.76143221037129e-07\\
9.4	2.62675557637889e-07\\
9.45	2.49864719889346e-07\\
9.5	2.37678674031022e-07\\
9.55	2.26086948606918e-07\\
9.6	2.15060558271077e-07\\
9.65	2.04571931309175e-07\\
9.7	1.94594840694933e-07\\
9.75	1.85104338508943e-07\\
9.8	1.76076693555912e-07\\
9.85	1.67489332024359e-07\\
9.9	1.59320781040363e-07\\
9.95	1.51550614974224e-07\\
10	1.4415940436578e-07\\
10.05	1.37128667340667e-07\\
10.1	1.30440823396027e-07\\
10.15	1.24079149440111e-07\\
10.2	1.18027737975867e-07\\
10.25	1.12271457323923e-07\\
10.3	1.06795913785526e-07\\
10.35	1.01587415650807e-07\\
10.4	9.6632938962397e-08\\
10.45	9.19200949487497e-08\\
10.5	8.74370990457773e-08\\
10.55	8.31727414293113e-08\\
10.6	7.91163589847074e-08\\
10.65	7.5257808643517e-08\\
10.7	7.15874420205352e-08\\
10.75	6.80960812878225e-08\\
10.8	6.47749962253564e-08\\
10.85	6.16158823909404e-08\\
10.9	5.86108403547788e-08\\
10.95	5.57523559467884e-08\\
11	5.30332814672663e-08\\
11.05	5.04468178139176e-08\\
11.1	4.7986497480564e-08\\
11.15	4.56461683850098e-08\\
11.2	4.34199784856355e-08\\
11.25	4.1302361148248e-08\\
11.3	3.92880212265962e-08\\
11.35	3.73719218217493e-08\\
11.4	3.55492716872288e-08\\
11.45	3.38155132483959e-08\\
11.5	3.21663112061431e-08\\
11.55	3.05975416963902e-08\\
11.6	2.91052819782751e-08\\
11.65	2.76858006252616e-08\\
11.7	2.63355481946276e-08\\
11.75	2.50511483520128e-08\\
11.8	2.38293894288226e-08\\
11.85	2.26672163913852e-08\\
11.9	2.15617232017772e-08\\
11.95	2.05101455512141e-08\\
12	1.95098539478404e-08\\
12.05	1.85583471416292e-08\\
12.1	1.7653245869956e-08\\
12.15	1.67922869082018e-08\\
12.2	1.59733174105138e-08\\
12.25	1.51942895265696e-08\\
12.3	1.44532552808842e-08\\
12.35	1.37483617018575e-08\\
12.4	1.30778461883801e-08\\
12.45	1.24400321024124e-08\\
12.5	1.18333245765163e-08\\
12.55	1.1256206525856e-08\\
12.6	1.07072348546964e-08\\
12.65	1.01850368479107e-08\\
12.7	9.68830673847938e-09\\
12.75	9.21580244239112e-09\\
12.8	8.76634245278668e-09\\
12.85	8.33880288557624e-09\\
12.9	7.93211466914351e-09\\
12.95	7.54526087111028e-09\\
13	7.17727415547538e-09\\
13.05	6.82723436377125e-09\\
13.1	6.49426621418817e-09\\
13.15	6.17753711291392e-09\\
13.2	5.87625507221592e-09\\
13.25	5.58966673005881e-09\\
13.3	5.31705546630732e-09\\
13.35	5.0577396108027e-09\\
13.4	4.81107073883201e-09\\
13.45	4.57643204972892e-09\\
13.5	4.35323682455041e-09\\
13.55	4.14092695897416e-09\\
13.6	3.93897156774675e-09\\
13.65	3.74686565719415e-09\\
13.7	3.56412886247457e-09\\
13.75	3.39030424641582e-09\\
13.8	3.22495715693488e-09\\
13.85	3.06767414018077e-09\\
13.9	2.91806190668496e-09\\
13.95	2.77574634793251e-09\\
14	2.64037160089624e-09\\
14.05	2.51159915819359e-09\\
14.1	2.38910702164181e-09\\
14.15	2.27258889709504e-09\\
14.2	2.16175342854905e-09\\
14.25	2.05632346959971e-09\\
14.3	1.95603539043257e-09\\
14.35	1.86063841861093e-09\\
14.4	1.76989401201427e-09\\
14.45	1.68357526235842e-09\\
14.5	1.60146632780705e-09\\
14.55	1.5233618932543e-09\\
14.6	1.44906665693019e-09\\
14.65	1.37839484204459e-09\\
14.7	1.31116973224824e-09\\
14.75	1.24722322975006e-09\\
14.8	1.18639543498492e-09\\
14.85	1.12853424678157e-09\\
14.9	1.07349498203043e-09\\
14.95	1.02114001390041e-09\\
15	9.71338427700263e-10\\
15.05	9.2396569352353e-10\\
15.1	8.78903354859015e-10\\
15.15	8.36038732387727e-10\\
15.2	7.95264642225941e-10\\
15.25	7.56479127909643e-10\\
15.3	7.19585205450224e-10\\
15.35	6.84490620824061e-10\\
15.4	6.51107619289342e-10\\
15.45	6.19352725953542e-10\\
15.5	5.89146537042678e-10\\
15.55	5.60413521350541e-10\\
15.6	5.33081831371329e-10\\
15.65	5.07083123643426e-10\\
15.7	4.82352387855221e-10\\
15.75	4.58827784285379e-10\\
15.8	4.36450489171394e-10\\
15.85	4.15164547619514e-10\\
15.9	3.94916733688353e-10\\
15.95	3.75656417296335e-10\\
16	3.57335437620094e-10\\
16.05	3.39907982667352e-10\\
16.1	3.23330474723049e-10\\
16.15	3.07561461382385e-10\\
16.2	2.92561511898198e-10\\
16.25	2.78293118583555e-10\\
16.3	2.64720603023016e-10\\
16.35	2.51810026857979e-10\\
16.4	2.3952910692315e-10\\
16.45	2.27847134521765e-10\\
16.5	2.16734898637891e-10\\
16.55	2.06164612893653e-10\\
16.6	1.96109846068811e-10\\
16.65	1.86545456008959e-10\\
16.7	1.77447526757029e-10\\
16.75	1.6879330875094e-10\\
16.8	1.60561161937854e-10\\
16.85	1.52730501662766e-10\\
16.9	1.45281747196136e-10\\
16.95	1.38196272771883e-10\\
17	1.31456361013251e-10\\
17.05	1.25045158630149e-10\\
17.1	1.18946634277147e-10\\
17.15	1.13145538466752e-10\\
17.2	1.07627365437757e-10\\
17.25	1.02378316883281e-10\\
17.3	9.73852674478043e-11\\
17.35	9.2635731906956e-11\\
17.4	8.81178339479432e-11\\
17.45	8.38202764725792e-11\\
17.5	7.97323133486647e-11\\
17.55	7.58437225390463e-11\\
17.6	7.21447805412105e-11\\
17.65	6.8626238073455e-11\\
17.7	6.52792969468713e-11\\
17.75	6.20955880652882e-11\\
17.8	5.90671504981688e-11\\
17.85	5.61864115741432e-11\\
17.9	5.3446167945382e-11\\
17.95	5.08395675754749e-11\\
18	4.83600926057707e-11\\
18.05	4.60015430573369e-11\\
18.1	4.3758021327782e-11\\
18.15	4.16239174441756e-11\\
18.2	3.95938950351988e-11\\
18.25	3.76628779874305e-11\\
18.3	3.58260377524244e-11\\
18.35	3.40787812728207e-11\\
18.4	3.24167394973097e-11\\
18.45	3.08357564557298e-11\\
18.5	2.93318788669752e-11\\
18.55	2.79013462537356e-11\\
18.6	2.65405815393426e-11\\
18.65	2.52461821032164e-11\\
18.7	2.40149112725408e-11\\
18.75	2.2843690228896e-11\\
18.8	2.17295903096085e-11\\
18.85	2.06698256845683e-11\\
18.9	1.9661746390204e-11\\
18.95	1.87028317031921e-11\\
19	1.77906838373369e-11\\
19.05	1.69230219478554e-11\\
19.1	1.60976764280765e-11\\
19.15	1.53125834842965e-11\\
19.2	1.45657799752174e-11\\
19.25	1.38553985030723e-11\\
19.3	1.31796627441585e-11\\
19.35	1.25368830071024e-11\\
19.4	1.19254520077513e-11\\
19.45	1.13438408501252e-11\\
19.5	1.07905952033814e-11\\
19.55	1.02643316652294e-11\\
19.6	9.76373430270421e-12\\
19.65	9.28755136164942e-12\\
19.7	8.83459213667898e-12\\
19.75	8.40372399379382e-12\\
19.8	7.99386953820666e-12\\
19.85	7.60400392029437e-12\\
19.9	7.23315227293977e-12\\
19.95	6.88038727385566e-12\\
20	6.54482682679703e-12\\
20.05	6.22563185585988e-12\\
20.1	5.92200420735534e-12\\
20.15	5.63318465400906e-12\\
20.2	5.35845099649794e-12\\
20.25	5.09711625757556e-12\\
20.3	4.84852696427093e-12\\
20.35	4.6120615138662e-12\\
20.4	4.38712861956562e-12\\
20.45	4.17316583197102e-12\\
20.5	3.96963813266476e-12\\
20.55	3.77603659638555e-12\\
20.6	3.59187711845e-12\\
20.65	3.41669920423854e-12\\
20.7	3.2500648177195e-12\\
20.75	3.0915572861303e-12\\
20.8	2.94078025807899e-12\\
20.85	2.79735671245905e-12\\
20.9	2.66092801570022e-12\\
20.95	2.53115302499801e-12\\
21	2.40770723527873e-12\\
21.05	2.29028196776797e-12\\
21.1	2.17858359813268e-12\\
21.15	2.07233282226762e-12\\
21.2	1.9712639578895e-12\\
21.25	1.87512428019284e-12\\
21.3	1.78367338990642e-12\\
21.35	1.69668261216975e-12\\
21.4	1.61393442472702e-12\\
21.45	1.53522191400789e-12\\
21.5	1.46034825773601e-12\\
21.55	1.38912623277072e-12\\
21.6	1.3213777469516e-12\\
21.65	1.25693339377549e-12\\
21.7	1.19563202879181e-12\\
21.75	1.13732036665763e-12\\
21.8	1.08185259784436e-12\\
21.85	1.02909002403807e-12\\
21.9	9.78900711321418e-13\\
21.95	9.31159160270123e-13\\
22	8.8574599213906e-13\\
22.05	8.42547650353229e-13\\
22.1	8.01456116557097e-13\\
22.15	7.6236864051256e-13\\
22.2	7.25187483169694e-13\\
22.25	6.89819672268351e-13\\
22.3	6.56176769858962e-13\\
22.35	6.24174651161691e-13\\
22.4	5.93733294210614e-13\\
22.45	5.64776579757159e-13\\
22.5	5.37232100932284e-13\\
22.55	5.11030982191628e-13\\
22.6	4.86107707090782e-13\\
22.65	4.62399954460029e-13\\
22.7	4.39848442568958e-13\\
22.75	4.18396780891282e-13\\
22.8	3.97991329099113e-13\\
22.85	3.78581062934246e-13\\
22.9	3.60117446620898e-13\\
22.95	3.42554311501015e-13\\
23	3.25847740588556e-13\\
23.05	3.09955958754171e-13\\
23.1	2.94839228265613e-13\\
23.15	2.80459749422692e-13\\
23.2	2.66781566038366e-13\\
23.25	2.53770475529517e-13\\
23.3	2.41393943392695e-13\\
23.35	2.2962102185091e-13\\
23.4	2.18422272468056e-13\\
23.45	2.07769692537508e-13\\
23.5	1.97636645060753e-13\\
23.55	1.8799779214103e-13\\
23.6	1.7882903162538e-13\\
23.65	1.70107436836711e-13\\
23.7	1.61811199245182e-13\\
23.75	1.5391957393549e-13\\
23.8	1.46412827733797e-13\\
23.85	1.39272189864503e-13\\
23.9	1.32479805013545e-13\\
23.95	1.26018688680794e-13\\
24	1.19872684709973e-13\\
24.05	1.14026424889845e-13\\
24.1	1.08465290525672e-13\\
24.15	1.03175375884883e-13\\
24.2	9.81434534254762e-14\\
24.25	9.33569407202941e-14\\
24.3	8.88038689943875e-14\\
24.35	8.44728531968502e-14\\
24.4	8.03530635322629e-14\\
24.45	7.64341983805615e-14\\
24.5	7.27064585376206e-14\\
24.55	6.91605227121381e-14\\
24.6	6.5787524217553e-14\\
24.65	6.25790288007131e-14\\
24.7	5.95270135518432e-14\\
24.75	5.66238468431003e-14\\
24.8	5.38622692455165e-14\\
24.85	5.12353753766571e-14\\
24.9	4.87365966335621e-14\\
24.95	4.63596847678159e-14\\
25	4.40986962616777e-14\\
25.05	4.19479774661836e-14\\
25.1	3.99021504640862e-14\\
25.15	3.7956099622255e-14\\
25.2	3.61049587999345e-14\\
25.25	3.43440991808512e-14\\
25.3	3.26691176987657e-14\\
25.35	3.10758260275143e-14\\
25.4	2.95602401080102e-14\\
25.45	2.81185701860208e-14\\
25.5	2.67472113358083e-14\\
25.55	2.54427344459383e-14\\
25.6	2.42018776447145e-14\\
25.65	2.30215381437997e-14\\
25.7	2.18987644796305e-14\\
25.75	2.08307491332193e-14\\
25.8	1.98148215098957e-14\\
25.85	1.88484412614285e-14\\
25.9	1.79291919338309e-14\\
25.95	1.70547749249688e-14\\
26	1.62230037368557e-14\\
26.05	1.54317985082717e-14\\
26.1	1.46791808140243e-14\\
26.15	1.39632687178571e-14\\
26.2	1.32822720666274e-14\\
26.25	1.26344880139919e-14\\
26.3	1.20182967624033e-14\\
26.35	1.14321575127729e-14\\
26.4	1.08746046116699e-14\\
26.45	1.03442438864255e-14\\
26.5	9.83974915897386e-15\\
26.55	9.35985892971695e-15\\
26.6	8.90337322311755e-15\\
26.65	8.46915058713672e-15\\
26.7	8.05610523900762e-15\\
26.75	7.66320435021454e-15\\
26.8	7.28946546388234e-15\\
26.85	6.93395403812308e-15\\
26.9	6.5957811091951e-15\\
26.95	6.27410106862929e-15\\
27	5.96810954876884e-15\\
27.05	5.67704141143008e-15\\
27.1	5.40016883465889e-15\\
27.15	5.13679949279701e-15\\
27.2	4.88627482530675e-15\\
27.25	4.647968390027e-15\\
27.3	4.42128429674106e-15\\
27.35	4.20565571714134e-15\\
27.4	4.00054346746296e-15\\
27.45	3.80543466024338e-15\\
27.5	3.61984142183705e-15\\
27.55	3.44329967247661e-15\\
27.6	3.27536796583225e-15\\
27.65	3.11562638516557e-15\\
27.7	2.96367549331924e-15\\
27.75	2.819135333916e-15\\
27.8	2.68164448126964e-15\\
27.85	2.55085913663281e-15\\
27.9	2.42645226852082e-15\\
27.95	2.30811279496281e-15\\
28	2.19554480563452e-15\\
28.05	2.08846682192862e-15\\
28.1	1.98661109311143e-15\\
28.15	1.88972292680656e-15\\
28.2	1.79756005213152e-15\\
28.25	1.70989201389406e-15\\
28.3	1.62649959633438e-15\\
28.35	1.54717427497139e-15\\
28.4	1.47171769518294e-15\\
28.45	1.39994117621604e-15\\
28.5	1.3316652393865e-15\\
28.55	1.26671915928892e-15\\
28.6	1.20494053689413e-15\\
28.65	1.14617489346712e-15\\
28.7	1.09027528428965e-15\\
28.75	1.03710193122196e-15\\
28.8	9.86521873184633e-16\\
28.85	9.38408633686572e-16\\
28.9	8.92641904567993e-16\\
28.95	8.4910724516726e-16\\
29	8.07695796159678e-16\\
29.05	7.68304007352467e-16\\
29.1	7.30833378755339e-16\\
29.15	6.95190214279223e-16\\
29.2	6.61285387447223e-16\\
29.25	6.2903411853204e-16\\
29.3	5.98355762562441e-16\\
29.35	5.69173607668851e-16\\
29.4	5.41414683263752e-16\\
29.45	5.15009577577123e-16\\
29.5	4.89892264090963e-16\\
29.55	4.65999936438525e-16\\
29.6	4.43272851355712e-16\\
29.65	4.21654179291826e-16\\
29.7	4.0108986230602e-16\\
29.75	3.8152847889437e-16\\
29.8	3.62921115409273e-16\\
29.85	3.45221243749871e-16\\
29.9	3.28384605017562e-16\\
29.95	3.12369098845707e-16\\
30	2.9713467812677e-16\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=2.1in,
at={(3.1in,0in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel={$x$},
ymin=0,
ymax=2.5,
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd
    },
title={$|u-u_{\rm exact}|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=north west}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-30	0.0191551605767485\\
-29.95	0.0192023745074255\\
-29.9	0.0192561704047296\\
-29.85	0.0193139470686422\\
-29.8	0.0193729967372109\\
-29.75	0.01943055116253\\
-29.7	0.0194838282818471\\
-29.65	0.0195300787222324\\
-29.6	0.0195666297562166\\
-29.55	0.0195909332490378\\
-29.5	0.019600582469934\\
-29.45	0.0195934313680217\\
-29.4	0.019567359818757\\
-29.35	0.0195210182353055\\
-29.3	0.0194521862022357\\
-29.25	0.0193610178551299\\
-29.2	0.0192448375335577\\
-29.15	0.0191048650414736\\
-29.1	0.0189397368740818\\
-29.05	0.018749233013423\\
-29	0.0185345868841661\\
-28.95	0.0182955135485889\\
-28.9	0.0180323194384548\\
-28.85	0.0177465662554584\\
-28.8	0.0174390616097411\\
-28.75	0.0171101775461063\\
-28.7	0.0167611783165279\\
-28.65	0.0163935564585286\\
-28.6	0.0160080332172727\\
-28.55	0.0156050848770294\\
-28.5	0.015185654905906\\
-28.45	0.0147507161788004\\
-28.4	0.0143005898547053\\
-28.35	0.0138351228867625\\
-28.3	0.0133542489901336\\
-28.25	0.0128579889595068\\
-28.2	0.0123459752905357\\
-28.15	0.0118172542234584\\
-28.1	0.0112705954984355\\
-28.05	0.0107048256542416\\
-28	0.0101187714671773\\
-27.95	0.00951097780503486\\
-27.9	0.00887961864304604\\
-27.85	0.00822272089698266\\
-27.8	0.00753844145848791\\
-27.75	0.00682512647976938\\
-27.7	0.00608117101780081\\
-27.65	0.00530491073334111\\
-27.6	0.00449470657303029\\
-27.55	0.00364915938734031\\
-27.5	0.00276726962647152\\
-27.45	0.0018484364533713\\
-27.4	0.000892355824023468\\
-27.35	0.000101042465497377\\
-27.3	0.00113154032489828\\
-27.25	0.00219850301782631\\
-27.2	0.00330078502357841\\
-27.15	0.00443674055228836\\
-27.1	0.00560431886484815\\
-27.05	0.0068011646915461\\
-27	0.00802465714801487\\
-26.95	0.00927188362727395\\
-26.9	0.0105396010395902\\
-26.85	0.0118242443989273\\
-26.8	0.0131220043445604\\
-26.75	0.0144289460003319\\
-26.7	0.0157411182282811\\
-26.65	0.0170546169128778\\
-26.6	0.0183656024112871\\
-26.55	0.0196703017782468\\
-26.5	0.0209650316740531\\
-26.45	0.0222462584296054\\
-26.4	0.023510683695139\\
-26.35	0.0247553262776663\\
-26.3	0.0259775726527619\\
-26.25	0.0271751862877105\\
-26.2	0.028346286711664\\
-26.15	0.0294893207912028\\
-26.1	0.0306030457786375\\
-26.05	0.031686530175179\\
-26	0.0327391633627099\\
-25.95	0.0337606568243164\\
-25.9	0.034751022086878\\
-25.85	0.0357105207421345\\
-25.8	0.0366395937822122\\
-25.75	0.0375387848487135\\
-25.7	0.0384086718302303\\
-25.65	0.0392498146748073\\
-25.6	0.0400627183571492\\
-25.55	0.0408478032218002\\
-25.5	0.0416053732685862\\
-25.45	0.0423355764461094\\
-25.4	0.0430383573902513\\
-25.35	0.0437134090253622\\
-25.3	0.0443601323892256\\
-25.25	0.044977612977036\\
-25.2	0.0455646176911492\\
-25.15	0.0461196111952846\\
-25.1	0.0466407863277099\\
-25.05	0.0471261016789912\\
-25	0.0475733206965064\\
-24.95	0.0479800498119377\\
-24.9	0.0483437765662645\\
-24.85	0.048661911074289\\
-24.8	0.048931834594933\\
-24.75	0.049150957468594\\
-24.7	0.0493167859840234\\
-24.65	0.0494269949309327\\
-24.6	0.0494795006791548\\
-24.55	0.049472529170493\\
-24.5	0.0494046742185795\\
-24.45	0.049274943500141\\
-24.4	0.0490827918471775\\
-24.35	0.0488281431995317\\
-24.3	0.0485114033941794\\
-24.25	0.0481334657630039\\
-24.2	0.0476957105408208\\
-24.15	0.047199997820095\\
-24.1	0.046648652734315\\
-24.05	0.0460444410878229\\
-24	0.045390533928759\\
-23.95	0.0446904604925008\\
-23.9	0.0439480502483152\\
-23.85	0.04316736610245\\
-23.8	0.042352631817401\\
-23.75	0.0415081571884911\\
-23.7	0.0406382644241307\\
-23.65	0.0397472186061195\\
-23.6	0.038839164265923\\
-23.55	0.0379180692418353\\
-23.5	0.0369876762873675\\
-23.45	0.0360514625081595\\
-23.4	0.0351126066358149\\
-23.35	0.0341739643313621\\
-23.3	0.0332380520155456\\
-23.25	0.0323070399954196\\
-23.2	0.0313827557664359\\
-23.15	0.0304666982385254\\
-23.1	0.0295600632517682\\
-23.05	0.0286637801624577\\
-23	0.0277785585883076\\
-22.95	0.0269049437155779\\
-22.9	0.0260433779967308\\
-22.85	0.0251942666819395\\
-22.8	0.0243580444677504\\
-22.75	0.0235352406055114\\
-22.7	0.0227265400498857\\
-22.65	0.0219328385814055\\
-22.6	0.0211552902382901\\
-22.55	0.0203953457819237\\
-22.5	0.0196547812565877\\
-22.45	0.0189357159700103\\
-22.4	0.0182406194225167\\
-22.35	0.0175723068718497\\
-22.3	0.016933923370059\\
-22.25	0.0163289162804508\\
-22.2	0.0157609965011776\\
-22.15	0.015234088899595\\
-22.1	0.014752272794987\\
-22.05	0.0143197136996391\\
-22	0.0139405879118171\\
-21.95	0.0136190019156187\\
-21.9	0.0133589088482502\\
-21.85	0.0131640245160324\\
-21.8	0.013037745555631\\
-21.75	0.0129830723362712\\
-21.7	0.0130025390822289\\
-21.65	0.0130981534723853\\
-21.6	0.0132713476619353\\
-21.55	0.013522942291648\\
-21.5	0.0138531246252077\\
-21.45	0.0142614415069319\\
-21.4	0.0147468073797511\\
-21.35	0.0153075271621926\\
-21.3	0.0159413333648022\\
-21.25	0.016645436439022\\
-21.2	0.0174165870002966\\
-21.15	0.0182511482559693\\
-21.1	0.0191451767001626\\
-21.05	0.0200945089155366\\
-21	0.0210948521491642\\
-20.95	0.0221418762109307\\
-20.9	0.0232313041825411\\
-20.85	0.024358999427888\\
-20.8	0.025521046464883\\
-20.75	0.0267138233973152\\
-20.7	0.0279340638128893\\
-20.65	0.0291789063281758\\
-20.6	0.0304459302974416\\
-20.55	0.0317331765922991\\
-20.5	0.0330391527920051\\
-20.45	0.0343628225872399\\
-20.4	0.0357035796784406\\
-20.35	0.0370612069275699\\
-20.3	0.0384358219836099\\
-20.25	0.039827811031096\\
-20.2	0.0412377526931151\\
-20.15	0.0426663344422544\\
-20.1	0.0441142641238697\\
-20.05	0.0455821793671112\\
-20	0.0470705577446575\\
-19.95	0.0485796305387052\\
-19.9	0.0501093028783392\\
-19.85	0.0516590828345365\\
-19.8	0.0532280217990002\\
-19.75	0.054814668139259\\
-19.7	0.0564170357256119\\
-19.65	0.0580325884765344\\
-19.6	0.0596582415824639\\
-19.55	0.0612903795576596\\
-19.5	0.0629248907514021\\
-19.45	0.0645572174396285\\
-19.4	0.0661824201311576\\
-19.35	0.0677952542745151\\
-19.3	0.0693902571562142\\
-19.25	0.0709618424515292\\
-19.2	0.0725043996354578\\
-19.15	0.0740123952932746\\
-19.1	0.0754804732929353\\
-19.05	0.076903550798749\\
-19	0.0782769072184178\\
-18.95	0.0795962633802613\\
-18.9	0.0808578485295293\\
-18.85	0.0820584531039416\\
-18.8	0.0831954656874661\\
-18.75	0.0842668930354007\\
-18.7	0.0852713625977501\\
-18.65	0.0862081075249104\\
-18.6	0.0870769347022334\\
-18.55	0.0878781769104986\\
-18.5	0.0886126307295355\\
-18.45	0.089281482274244\\
-18.4	0.0898862232622066\\
-18.35	0.090428560243318\\
-18.3	0.0909103200642863\\
-18.25	0.0913333547851211\\
-18.2	0.0916994493040748\\
-18.15	0.0920102348798479\\
-18.1	0.0922671115660331\\
-18.05	0.0924711822960933\\
-18	0.0926232009867098\\
-17.95	0.0927235365725352\\
-17.9	0.0927721543606863\\
-17.85	0.0927686155160288\\
-17.8	0.0927120948744952\\
-17.75	0.092601416653733\\
-17.7	0.0924351070076653\\
-17.65	0.0922114617751507\\
-17.6	0.0919286272233329\\
-17.55	0.0915846911033135\\
-17.5	0.0911777809358045\\
-17.45	0.0907061661427975\\
-17.4	0.0901683604503597\\
-17.35	0.0895632209150667\\
-17.3	0.0888900399771331\\
-17.25	0.0881486271175049\\
-17.2	0.0873393769907845\\
-17.15	0.0864633213119149\\
-17.1	0.0855221622812747\\
-17.05	0.0845182859246931\\
-17	0.0834547543824184\\
-16.95	0.0823352768837852\\
-16.9	0.0811641598690175\\
-16.85	0.0799462374407538\\
-16.8	0.0786867840219349\\
-16.75	0.0773914117384036\\
-16.7	0.0760659556107249\\
-16.65	0.0747163501096699\\
-16.6	0.0733485009857845\\
-16.55	0.0719681565091539\\
-16.5	0.0705807823430849\\
-16.45	0.0691914442176475\\
-16.4	0.0678047023647057\\
-16.35	0.066424521331512\\
-16.3	0.0650541983126704\\
-16.25	0.0636963125454593\\
-16.2	0.0623526976199324\\
-16.15	0.0610244377853326\\
-16.1	0.0597118885140588\\
-16.05	0.0584147207416519\\
-16	0.0571319873666787\\
-15.95	0.0558622097957818\\
-15.9	0.0546034815887243\\
-15.85	0.0533535856204411\\
-15.8	0.0521101206586748\\
-15.75	0.0508706328771027\\
-15.7	0.0496327476003006\\
-15.65	0.0483942965207421\\
-15.6	0.0471534357435169\\
-15.55	0.0459087503006378\\
-15.5	0.0446593412264852\\
-15.45	0.0434048918855976\\
-15.4	0.0421457109738641\\
-15.35	0.0408827504502119\\
-15.3	0.03961759756878\\
-15.25	0.0383524411383722\\
-15.2	0.0370900131027562\\
-15.15	0.035833507475166\\
-15.1	0.0345864795377439\\
-15.05	0.0333527289976628\\
-15	0.0321361714445113\\
-14.95	0.0309407029511571\\
-14.9	0.0297700629811995\\
-14.85	0.0286277008942286\\
-14.8	0.0275166512670786\\
-14.75	0.0264394229739823\\
-14.7	0.0253979064978678\\
-14.65	0.0243933032929568\\
-14.6	0.0234260802075272\\
-14.55	0.0224959510333677\\
-14.5	0.0216018862093227\\
-14.45	0.0207421506094458\\
-14.4	0.0199143682334341\\
-14.35	0.0191156115319357\\
-14.3	0.0183425120855483\\
-14.25	0.0175913884552625\\
-14.2	0.0168583862721356\\
-14.15	0.0161396250679782\\
-14.1	0.0154313459936103\\
-14.05	0.0147300544456732\\
-14	0.0140326517375754\\
-13.95	0.0133365503056386\\
-13.9	0.0126397675290486\\
-13.85	0.0119409940427536\\
-13.8	0.0112396334079669\\
-13.75	0.0105358111383977\\
-13.7	0.00983035231873266\\
-13.65	0.00912472834638928\\
-13.6	0.00842097462685115\\
-13.55	0.00772158230407144\\
-13.5	0.00702936825872489\\
-13.45	0.006347328608463\\
-13.4	0.0056784817502294\\
-13.35	0.00502570755550259\\
-13.3	0.00439158963307793\\
-13.25	0.00377826758960811\\
-13.2	0.00318730593633406\\
-13.15	0.00261958571598782\\
-13.1	0.00207522407576653\\
-13.05	0.00155352592261243\\
-13	0.00105297050960849\\
-12.95	0.00057123436921012\\
-12.9	0.000105250487705467\\
-12.85	0.000348697933884868\\
-12.8	0.000794852303635338\\
-12.75	0.00123782664149712\\
-12.7	0.00168243462541624\\
-12.65	0.00213350260458754\\
-12.6	0.00259567629710429\\
-12.55	0.00307322936754824\\
-12.5	0.00356988220363918\\
-12.45	0.00408863895543441\\
-12.4	0.00463165026096428\\
-12.35	0.00520010807719014\\
-12.3	0.00579417770738429\\
-12.25	0.00641297052991381\\
-12.2	0.00705455916886657\\
-12.15	0.00771603499307655\\
-12.1	0.00839360597450005\\
-12.05	0.0090827311608422\\
-12	0.00977828638935825\\
-11.95	0.0104747544451925\\
-11.9	0.0111664316938418\\
-11.85	0.0118476423334335\\
-11.8	0.0125129508566767\\
-11.75	0.0131573631247483\\
-11.7	0.0137765066759063\\
-11.65	0.014366781555294\\
-11.6	0.0149254740798047\\
-11.55	0.0154508275376493\\
-11.5	0.0159420658259981\\
-11.45	0.016399368368006\\
-11.4	0.0168237971976494\\
-11.35	0.0172171796963414\\
-11.3	0.0175819529290423\\
-11.25	0.0179209776789564\\
-11.2	0.0182373319606254\\
-11.15	0.0185340948849915\\
-11.1	0.0188141321962249\\
-11.05	0.0190798946000094\\
-11	0.0193332392140699\\
-10.95	0.0195752831951644\\
-10.9	0.019806296956779\\
-10.85	0.0200256425142801\\
-10.8	0.0202317604865841\\
-10.75	0.0204222072211093\\
-10.7	0.0205937414319609\\
-10.65	0.0207424576598488\\
-10.6	0.0208639617718268\\
-10.55	0.0209535816209102\\
-10.5	0.0210066039087217\\
-10.45	0.021018526312735\\
-10.4	0.0209853121808927\\
-10.35	0.0209036337390793\\
-10.3	0.020771089012986\\
-10.25	0.0205863777542027\\
-10.2	0.0203494227686132\\
-10.15	0.0200614252926958\\
-10.1	0.0197248464647636\\
-10.05	0.0193433113806617\\
-10	0.0189214374557144\\
-9.95	0.0184645944590722\\
-9.9	0.0179786091662071\\
-9.85	0.0174694325618229\\
-9.8	0.016942791395233\\
-9.75	0.016403848187852\\
-9.7	0.0158568941888476\\
-9.65	0.0153050981137579\\
-9.6	0.0147503298287208\\
-9.55	0.0141930727128834\\
-9.5	0.0136324316858829\\
-9.45	0.0130662364144404\\
-9.4	0.012491231687906\\
-9.35	0.0119033400678402\\
-9.3	0.0112979763051194\\
-9.25	0.0106703891885851\\
-9.2	0.0100160047732421\\
-9.15	0.0093307454559241\\
-9.1	0.00861130202645492\\
-9.05	0.00785534032497627\\
-9	0.007061630018782\\
-8.95	0.00623008970004877\\
-8.9	0.00536174937611299\\
-8.85	0.00445863786773632\\
-8.8	0.00352360811334151\\
-8.75	0.00256011748437835\\
-8.7	0.0015719826854263\\
-8.65	0.000563129544110528\\
-8.6	0.000462642948676024\\
-8.55	0.00150186740709255\\
-8.5	0.00255156826941387\\
-8.45	0.00360936847666505\\
-8.4	0.0046735383565948\\
-8.35	0.00574298716116923\\
-8.3	0.00681720200842826\\
-8.25	0.00789614258214486\\
-8.2	0.008980102627626\\
-8.15	0.0100695509211744\\
-8.1	0.011164964947514\\
-8.05	0.0122666700419199\\
-8	0.0133746953627753\\
-7.95	0.0144886559363362\\
-7.9	0.0156076673783188\\
-7.85	0.0167302969889494\\
-7.8	0.0178545519836096\\
-7.75	0.0189779028880535\\
-7.7	0.0200973377904647\\
-7.65	0.0212094413511757\\
-7.6	0.0223104913170876\\
-7.55	0.0233965648045386\\
-7.5	0.0244636467740547\\
-7.45	0.0255077338435682\\
-7.4	0.0265249277513308\\
-7.35	0.0275115142376405\\
-7.3	0.0284640247068535\\
-7.25	0.0293792796061352\\
-7.2	0.0302544138843597\\
-7.15	0.0310868860747687\\
-7.1	0.0318744734186443\\
-7.05	0.0326152559928665\\
-7	0.0333075930356948\\
-6.95	0.0339500946240794\\
-6.9	0.034541591599369\\
-6.85	0.0350811062322355\\
-6.8	0.035567825623106\\
-6.75	0.0360010793043298\\
-6.7	0.0363803219840661\\
-6.65	0.036705121875693\\
-6.6	0.0369751546058357\\
-6.55	0.0371902022966761\\
-6.5	0.0373501570801808\\
-6.45	0.0374550280279343\\
-6.4	0.0375049502798417\\
-6.35	0.0375001950363485\\
-6.3	0.0374411790530118\\
-6.25	0.0373284723485666\\
-6.2	0.0371628030069677\\
-6.15	0.0369450582110176\\
-6.1	0.0366762809684339\\
-6.05	0.0363576623513213\\
-6	0.0359905294319825\\
-5.95	0.03557632942482\\
-5.9	0.0351166108044773\\
-5.85	0.0346130023413554\\
-5.8	0.0340671910680406\\
-5.75	0.0334809001673134\\
-5.7	0.0328558676715896\\
-5.65	0.032193826710159\\
-5.6	0.0314964878639536\\
-5.55	0.0307655240157266\\
-5.5	0.0300025579380433\\
-5.45	0.0292091527536164\\
-5.4	0.0283868053330491\\
-5.35	0.027536942655457\\
-5.3	0.0266609211315877\\
-5.25	0.0257600288603549\\
-5.2	0.0248354907433104\\
-5.15	0.0238884763090978\\
-5.1	0.0229201100018667\\
-5.05	0.0219314835730996\\
-5	0.0209236701006703\\
-4.95	0.0198977390610863\\
-4.9	0.0188547718184959\\
-4.85	0.0177958768795152\\
-4.8	0.0167222043011239\\
-4.75	0.0156349587246054\\
-4.7	0.0145354106296588\\
-4.65	0.0134249055400795\\
-4.6	0.0123048710456624\\
-4.55	0.0111768216157402\\
-4.5	0.0100423612550347\\
-4.45	0.00890318408809327\\
-4.4	0.00776107295746776\\
-4.35	0.00661789609446159\\
-4.3	0.00547560188468161\\
-4.25	0.00433621172014835\\
-4.2	0.00320181091905312\\
-4.15	0.00207453771111776\\
-4.1	0.000956570332214037\\
-4.05	0.000149887659774448\\
-4	0.00124262365633736\\
-3.95	0.00231943358896106\\
-3.9	0.00337814051143707\\
-3.85	0.00441661381415013\\
-3.8	0.00543278871120366\\
-3.75	0.00642468567289593\\
-3.7	0.00739042953235217\\
-3.65	0.00832826806422109\\
-3.6	0.00923658990289109\\
-3.55	0.0101139417254579\\
-3.5	0.0109590446621935\\
-3.45	0.0117708099107045\\
-3.4	0.0125483535205995\\
-3.35	0.0132910102893858\\
-3.3	0.0139983466761116\\
-3.25	0.014670172606899\\
-3.2	0.0153065520245245\\
-3.15	0.0159078120281606\\
-3.1	0.0164745504613265\\
-3.05	0.0170076418341137\\
-3	0.0175082415042646\\
-2.95	0.0179777880841115\\
-2.9	0.0184180040791391\\
-2.85	0.018830894793113\\
-2.8	0.0192187455507579\\
-2.75	0.0195841172913468\\
-2.7	0.0199298405774815\\
-2.65	0.0202590080475715\\
-2.6	0.0205749653237064\\
-2.55	0.0208813003744482\\
-2.5	0.0211818313294021\\
-2.45	0.0214805927515515\\
-2.4	0.0217818203951174\\
-2.35	0.02208993450894\\
-2.3	0.0224095217849069\\
-2.25	0.0227453160932326\\
-2.2	0.0231021781868957\\
-2.15	0.0234850745923912\\
-2.1	0.0238990559306001\\
-2.05	0.024349234928374\\
-2	0.0248407643889932\\
-1.95	0.0253788153886862\\
-1.9	0.0259685559592188\\
-1.85	0.0266151305049508\\
-1.8	0.0273236401885611\\
-1.75	0.0280991245041911\\
-1.7	0.0289465442403136\\
-1.65	0.0298707660171419\\
-1.6	0.0308765485641059\\
-1.55	0.0319685308807978\\
-1.5	0.0331512223989307\\
-1.45	0.0344289952326874\\
-1.4	0.0358060785702055\\
-1.35	0.0372865552202257\\
-1.3	0.0388743602862968\\
-1.25	0.0405732818975817\\
-1.2	0.0423869638819327\\
-1.15	0.0443189102253755\\
-1.1	0.0463724911235282\\
-1.05	0.048550950396364\\
-1	0.0508574140085295\\
-0.95	0.0532948994135795\\
-0.9	0.0558663254216939\\
-0.85	0.058574522276323\\
-0.8	0.0614222416147615\\
-0.75	0.0644121659802552\\
-0.7	0.0675469175477916\\
-0.65	0.0708290657214222\\
-0.6	0.0742611332572835\\
-0.55	0.0778456005628698\\
-0.5	0.0815849078192616\\
-0.45	0.0854814545691268\\
-0.4	0.0895375964092927\\
-0.35	0.0937556384231001\\
-0.3	0.0981378249848839\\
-0.25	0.102686325567442\\
-0.2	0.107403216183878\\
-0.15	0.112290456098501\\
-0.1	0.11734985944812\\
-0.05	0.12258306142613\\
0	0.127991478697963\\
0.05	0.133576263738382\\
0.1	0.139338252810059\\
0.15	0.145277907339121\\
0.2	0.151395248488146\\
0.25	0.157689784780778\\
0.3	0.164160432695744\\
0.35	0.170805430221782\\
0.4	0.177622243449747\\
0.45	0.184607466374064\\
0.5	0.191756714183405\\
0.55	0.199064510439807\\
0.6	0.206524168677148\\
0.65	0.21412766909347\\
0.7	0.221865531167309\\
0.75	0.229726683195595\\
0.8	0.237698329929422\\
0.85	0.245765819673212\\
0.9	0.25391251241144\\
0.95	0.262119650734013\\
1	0.270366235543888\\
1.05	0.278628908747142\\
1.1	0.286881845341946\\
1.15	0.295096657536186\\
1.2	0.303242313727705\\
1.25	0.311285075372047\\
1.3	0.31918845493222\\
1.35	0.326913198247248\\
1.4	0.334417294761829\\
1.45	0.341656019119786\\
1.5	0.348582007628841\\
1.55	0.355145373044047\\
1.6	0.361293860980388\\
1.65	0.366973051042201\\
1.7	0.372126605437068\\
1.75	0.376696567416678\\
1.8	0.380623711347563\\
1.85	0.383847945556131\\
1.9	0.386308768310992\\
1.95	0.387945776400697\\
2	0.388699224741547\\
2.05	0.388510634314674\\
2.1	0.387323444498525\\
2.15	0.385083704549637\\
2.2	0.381740797615762\\
2.25	0.377248189271022\\
2.3	0.371564191177709\\
2.35	0.364652729145107\\
2.4	0.356484103616965\\
2.45	0.347035729524588\\
2.5	0.336292841543061\\
2.55	0.324249150133382\\
2.6	0.310907433394132\\
2.65	0.296280049725115\\
2.7	0.280389356662891\\
2.75	0.263268022011337\\
2.8	0.244959214578782\\
2.85	0.225516663449706\\
2.9	0.205004576753414\\
2.95	0.183497413316046\\
3	0.161079503351908\\
3.05	0.137844517403514\\
3.1	0.113894786000825\\
3.15	0.0893404758886591\\
3.2	0.0642986320668992\\
3.25	0.0388920981935486\\
3.3	0.0132483310067939\\
3.35	0.0125018727792612\\
3.4	0.0382257162596842\\
3.45	0.0637897860655259\\
3.5	0.0890614559704224\\
3.55	0.113910285616921\\
3.6	0.138209389561161\\
3.65	0.161836752457617\\
3.7	0.184676467475936\\
3.75	0.206619876917702\\
3.8	0.227566596417823\\
3.85	0.247425406988279\\
3.9	0.266115002390547\\
3.95	0.283564582794948\\
4	0.299714289282103\\
4.05	0.314515477345113\\
4.1	0.327930831047293\\
4.15	0.339934322776061\\
4.2	0.35051102651909\\
4.25	0.359656795202642\\
4.3	0.367377814820018\\
4.35	0.373690049807124\\
4.4	0.378618595376399\\
4.45	0.382196953301859\\
4.5	0.384466247973408\\
4.55	0.385474399436873\\
4.6	0.385275269647008\\
4.65	0.383927797330818\\
4.7	0.381495135741188\\
4.75	0.378043806233305\\
4.8	0.373642879077748\\
4.85	0.368363191295227\\
4.9	0.362276609616365\\
4.95	0.355455344991598\\
5	0.347971323449347\\
5.05	0.339895616566479\\
5.1	0.331297933405189\\
5.15	0.322246174505573\\
5.2	0.312806047414245\\
5.25	0.303040742277803\\
5.3	0.29301066523077\\
5.35	0.282773226650462\\
5.4	0.272382680825245\\
5.45	0.261890013176626\\
5.5	0.251342870881671\\
5.55	0.24078553255432\\
5.6	0.2302589125589\\
5.65	0.219800595543454\\
5.7	0.209444896889548\\
5.75	0.199222944970734\\
5.8	0.189162781380614\\
5.85	0.17928947561485\\
5.9	0.16962525104711\\
5.95	0.160189619402248\\
6	0.15099952127804\\
6.05	0.142069470581007\\
6.1	0.133411701010504\\
6.15	0.125036312946785\\
6.2	0.116951419278757\\
6.25	0.109163288859638\\
6.3	0.101676486421021\\
6.35	0.0944940079250201\\
6.4	0.0876174105036258\\
6.45	0.0810469363294746\\
6.5	0.0747816299798042\\
6.55	0.0688194490832618\\
6.6	0.0631573682587941\\
6.65	0.057791476545863\\
6.7	0.052717068666345\\
6.75	0.0479287305372386\\
6.8	0.043420419466114\\
6.85	0.0391855394144854\\
6.9	0.0352170116247011\\
6.95	0.0315073407964208\\
7	0.0280486768950621\\
7.05	0.0248328725992155\\
7.1	0.0218515363629559\\
7.15	0.0190960810877191\\
7.2	0.0165577684616773\\
7.25	0.0142277491176183\\
7.3	0.0120970988625899\\
7.35	0.0101568513215202\\
7.4	0.0083980273945217\\
7.45	0.00681166194197086\\
7.5	0.00538882808171917\\
7.55	0.00412065941688541\\
7.6	0.00299837042664455\\
7.65	0.00201327516574196\\
7.7	0.00115680434973298\\
7.75	0.000420520865549251\\
7.8	0.000203866253922796\\
7.85	0.000724489321297608\\
7.9	0.00114931083099248\\
7.95	0.00148611346518629\\
8	0.00174249105552138\\
8.05	0.00192584027695987\\
8.1	0.00204335287633506\\
8.15	0.00210200829723049\\
8.2	0.00210856664327264\\
8.25	0.00206956200617257\\
8.3	0.00199129625269695\\
8.35	0.00187983339966635\\
8.4	0.00174099469778709\\
8.45	0.00158035449415528\\
8.5	0.00140323686036777\\
8.55	0.00121471287766903\\
8.6	0.00101959838697917\\
8.65	0.00082245196329838\\
8.7	0.000627572878766143\\
8.75	0.000438998883553442\\
8.8	0.000260503753554568\\
8.85	9.55947107561181e-05\\
8.9	5.24900107842369e-05\\
8.95	0.0001807830340603\\
9	0.0002865886272524\\
9.05	0.000367481868470021\\
9.1	0.000421305696812403\\
9.15	0.000446165483782061\\
9.2	0.000440420935825664\\
9.25	0.000402675337981481\\
9.3	0.000331762336887295\\
9.35	0.000226730607702459\\
9.4	8.68268317549548e-05\\
9.45	8.85225783686105e-05\\
9.5	0.000299730625936703\\
9.55	0.000547069471178017\\
9.6	0.000830690606787657\\
9.65	0.00115064541045407\\
9.7	0.00150690607354486\\
9.75	0.00189938689680478\\
9.8	0.00232796586530485\\
9.85	0.00279250627603694\\
9.9	0.00329287801575669\\
9.95	0.00382897790638255\\
10	0.00440074838505312\\
10.05	0.00500819369624177\\
10.1	0.00565139276370501\\
10.15	0.0063305079864307\\
10.2	0.00704578935500147\\
10.25	0.00779757349070448\\
10.3	0.00858627743787083\\
10.35	0.00941238725737659\\
10.4	0.010276441647207\\
10.45	0.0111790109352633\\
10.5	0.0121206718438961\\
10.55	0.0131019784214637\\
10.6	0.0141234294904748\\
10.65	0.0151854328972476\\
10.7	0.0162882667872442\\
10.75	0.0174320380903732\\
10.8	0.0186166383900097\\
10.85	0.0198416973651281\\
10.9	0.0211065340252279\\
10.95	0.0224101059843206\\
11	0.0237509570250678\\
11.05	0.0251271631737253\\
11.1	0.0265362774369041\\
11.15	0.0279752732505311\\
11.2	0.029440486579608\\
11.25	0.0309275565131009\\
11.3	0.0324313641542586\\
11.35	0.0339459696426742\\
11.4	0.035464547282953\\
11.45	0.0369793190054614\\
11.5	0.0384814867425677\\
11.55	0.039961164751963\\
11.6	0.0414073134288762\\
11.65	0.0428076766901117\\
11.7	0.0441487255538699\\
11.75	0.0454156110555102\\
11.8	0.046592130115313\\
11.85	0.0476607084021065\\
11.9	0.0486024046156467\\
11.95	0.0493969409406085\\
12	0.0500227647004826\\
12.05	0.0504571464457405\\
12.1	0.0506763198163338\\
12.15	0.050655668479066\\
12.2	0.0503699651966285\\
12.25	0.0497936675705382\\
12.3	0.0489012741500587\\
12.35	0.0476677433553212\\
12.4	0.0460689759894342\\
12.45	0.0440823599979729\\
12.5	0.0416873735932421\\
12.55	0.0388662399466215\\
12.6	0.0356046234448326\\
12.65	0.0318923541157292\\
12.7	0.0277241633881542\\
12.75	0.0231004110115256\\
12.8	0.0180277798931439\\
12.85	0.0125199129974303\\
12.9	0.00659796448747718\\
12.95	0.000291036179886017\\
13	0.00636352966197373\\
13.05	0.0133200289488191\\
13.1	0.0205244708794607\\
13.15	0.0279148703593628\\
13.2	0.0354217725984265\\
13.25	0.0429690171798165\\
13.3	0.0504747398083083\\
13.35	0.0578525996603734\\
13.4	0.0650132092214708\\
13.45	0.0718657323195622\\
13.5	0.0783196054857118\\
13.55	0.0842863286136968\\
13.6	0.0896812639875515\\
13.65	0.0944253788655161\\
13.7	0.0984468665594136\\
13.75	0.101682584689965\\
13.8	0.104079257071262\\
13.85	0.105594397157506\\
13.9	0.106196925477143\\
13.95	0.10586746995499\\
14	0.104598355203937\\
14.05	0.102393303343209\\
14.1	0.0992668832796371\\
14.15	0.0952437564472541\\
14.2	0.0903577738331043\\
14.25	0.0846509812375551\\
14.3	0.0781725871247545\\
14.35	0.070977940599672\\
14.4	0.0631275569124714\\
14.45	0.0546862156644128\\
14.5	0.04572214396\\
14.55	0.0363062845006876\\
14.6	0.0265116382653483\\
14.65	0.0164126638942976\\
14.7	0.00608471172437852\\
14.75	0.00439653026659492\\
14.8	0.0149555988319818\\
14.85	0.0255178412551338\\
14.9	0.0360100327983144\\
14.95	0.0463610263070269\\
15	0.0565024268537444\\
15.05	0.0663692775971674\\
15.1	0.0759007378696142\\
15.15	0.0850407312813708\\
15.2	0.0937385405047562\\
15.25	0.101949326303903\\
15.3	0.109634551053043\\
15.35	0.11676229105632\\
15.4	0.123307426982887\\
15.45	0.129251707188905\\
15.5	0.13458368416464\\
15.55	0.139298529434547\\
15.6	0.143397736657122\\
15.65	0.146888726215221\\
15.7	0.149784367152807\\
15.75	0.152102433880888\\
15.8	0.153865015692456\\
15.85	0.155097896901738\\
15.9	0.155829924491612\\
15.95	0.156092378675065\\
16	0.155918359911122\\
16.05	0.155342203813603\\
16.1	0.154398933190828\\
16.15	0.153123754267433\\
16.2	0.151551602058426\\
16.25	0.149716737955994\\
16.3	0.147652400896324\\
16.35	0.145390512021138\\
16.4	0.142961431544566\\
16.45	0.140393765575735\\
16.5	0.137714219916524\\
16.55	0.13494749732968\\
16.6	0.132116234431577\\
16.65	0.129240974177432\\
16.7	0.126340169849021\\
16.75	0.123430216499815\\
16.8	0.12052550593636\\
16.85	0.117638501496909\\
16.9	0.11477982911129\\
16.95	0.111958381374464\\
17	0.109181431628384\\
17.05	0.106454755313759\\
17.1	0.103782756117111\\
17.15	0.101168594695319\\
17.2	0.0986143180054421\\
17.25	0.0961209875004124\\
17.3	0.0936888046702585\\
17.35	0.0913172326135286\\
17.4	0.0890051125149122\\
17.45	0.0867507740835109\\
17.5	0.0845521391726623\\
17.55	0.0824068179573063\\
17.6	0.0803121971900544\\
17.65	0.0782655201926053\\
17.7	0.0762639583660312\\
17.75	0.0743046741220323\\
17.8	0.0723848752479525\\
17.85	0.0705018608212389\\
17.9	0.0686530588842932\\
17.95	0.0668360561780862\\
18	0.0650486203123352\\
18.05	0.0632887148212859\\
18.1	0.0615545076167984\\
18.15	0.059844373404287\\
18.2	0.0581568906717736\\
18.25	0.0564908338977239\\
18.3	0.0548451616490838\\
18.35	0.0532190012571759\\
18.4	0.0516116307655945\\
18.45	0.0500224588412074\\
18.5	0.048451003327021\\
18.55	0.0468968690942097\\
18.6	0.045359725820666\\
18.65	0.0438392862853425\\
18.7	0.0423352857222465\\
18.75	0.0408474627258595\\
18.8	0.0393755421418667\\
18.85	0.0379192203142847\\
18.9	0.0364781529933632\\
18.95	0.0350519461390141\\
19	0.0336401497830581\\
19.05	0.032242255041352\\
19.1	0.0308576942949576\\
19.15	0.0294858444890104\\
19.2	0.0281260334299013\\
19.25	0.0267775488968314\\
19.3	0.0254396503236816\\
19.35	0.0241115827523915\\
19.4	0.0227925927104897\\
19.45	0.0214819456237939\\
19.5	0.0201789443412922\\
19.55	0.0188829483233167\\
19.6	0.0175933930268126\\
19.65	0.0163098090130487\\
19.7	0.0150318403037071\\
19.75	0.0137592615209685\\
19.8	0.0124919933658625\\
19.85	0.0112301160165511\\
19.9	0.00997388006396453\\
19.95	0.00872371464579674\\
20	0.00748023249062117\\
20.05	0.00624423164102228\\
20.1	0.00501669368723532\\
20.15	0.00379877840981431\\
20.2	0.00259181480017748\\
20.25	0.00139728850029857\\
20.3	0.000216825776025169\\
20.35	0.000947825788810242\\
20.4	0.00209481961953913\\
20.45	0.00322223517360349\\
20.5	0.00432810527094213\\
20.55	0.00541044528649177\\
20.6	0.00646728370968053\\
20.65	0.00749669353430391\\
20.7	0.00849682391002734\\
20.75	0.00946593146483365\\
20.8	0.0104024106967419\\
20.85	0.0113048228336009\\
20.9	0.0121719225720234\\
20.95	0.0130026821306836\\
21	0.0137963120891314\\
21.05	0.0145522785306073\\
21.1	0.0152703160654917\\
21.15	0.0159504363801391\\
21.2	0.0165929320328824\\
21.25	0.0171983753036616\\
21.3	0.0177676119945676\\
21.35	0.0183017501739472\\
21.4	0.0188021439548022\\
21.45	0.019270372497132\\
21.5	0.0197082145216318\\
21.55	0.0201176187167579\\
21.6	0.0205006705105848\\
21.65	0.0208595557611491\\
21.7	0.0211965219922143\\
21.75	0.0215138378638663\\
21.8	0.0218137516174828\\
21.85	0.0220984492710615\\
21.9	0.0223700133625386\\
21.95	0.0226303830447537\\
22	0.0228813163256094\\
22.05	0.0231243552205527\\
22.1	0.023360794541916\\
22.15	0.0235916549914209\\
22.2	0.0238176611491119\\
22.25	0.0240392248653398\\
22.3	0.0242564344636862\\
22.35	0.0244690500536975\\
22.4	0.0246765051350794\\
22.45	0.0248779145518679\\
22.5	0.0250720887285354\\
22.55	0.0252575539926124\\
22.6	0.0254325786628849\\
22.65	0.025595204461272\\
22.7	0.0257432826927426\\
22.75	0.0258745145336518\\
22.8	0.0259864946770508\\
22.85	0.0260767575060206\\
22.9	0.0261428249047891\\
22.95	0.0261822547738986\\
23	0.026192689291199\\
23.05	0.0261719019557744\\
23.1	0.0261178424674651\\
23.15	0.0260286785303683\\
23.2	0.0259028337241179\\
23.25	0.025739020660907\\
23.3	0.025536268737782\\
23.35	0.0252939459009298\\
23.4	0.0250117739593649\\
23.45	0.0246898371171352\\
23.5	0.0243285835331568\\
23.55	0.02392881986309\\
23.6	0.0234916988851597\\
23.65	0.0230187004582854\\
23.7	0.0225116062030937\\
23.75	0.0219724684311606\\
23.8	0.0214035739721353\\
23.85	0.0208074036593788\\
23.9	0.0201865883298459\\
23.95	0.019543862270896\\
24	0.0188820151036833\\
24.05	0.0182038431283282\\
24.1	0.0175121011692552\\
24.15	0.0168094559494433\\
24.2	0.0160984419899444\\
24.25	0.0153814209764452\\
24.3	0.0146605454589904\\
24.35	0.0139377276558137\\
24.4	0.0132146140195823\\
24.45	0.0124925660967066\\
24.5	0.0117726480705054\\
24.55	0.01105562123007\\
24.6	0.0103419454519675\\
24.65	0.00963178762496766\\
24.7	0.00892503679232461\\
24.75	0.00822132563534603\\
24.8	0.00752005777949905\\
24.85	0.00682044027340869\\
24.9	0.00612152047482658\\
24.95	0.00542222647868453\\
25	0.00472141014300073\\
25.05	0.00401789171053679\\
25.1	0.00331050498907086\\
25.15	0.00259814204179672\\
25.2	0.00187979635196155\\
25.25	0.0011546034621529\\
25.3	0.000421878147808315\\
25.35	0.000318852734801223\\
25.4	0.00106782248553563\\
25.45	0.00182500252406028\\
25.5	0.0025900865897275\\
25.55	0.00336248154336051\\
25.6	0.00414130498463048\\
25.65	0.00492538974204414\\
25.7	0.0057132951348434\\
25.75	0.00650332475102676\\
25.8	0.00729355033681506\\
25.85	0.00808184125365225\\
25.9	0.00886589883245495\\
25.95	0.00964329484421326\\
26	0.0104115132137198\\
26.05	0.0111679940312607\\
26.1	0.0119101788671485\\
26.15	0.0126355563671061\\
26.2	0.0133417071032628\\
26.25	0.0140263466758992\\
26.3	0.0146873661045044\\
26.35	0.0153228686120988\\
26.4	0.0159312019925135\\
26.45	0.016510985854332\\
26.5	0.0170611331549947\\
26.55	0.0175808655712968\\
26.6	0.0180697223950344\\
26.65	0.0185275627915328\\
26.7	0.018954561410736\\
26.75	0.0193511974919347\\
26.8	0.0197182377505584\\
26.85	0.0200567134753876\\
26.9	0.0203678923938762\\
26.95	0.0206532459790905\\
27	0.0209144129715067\\
27.05	0.0211531599703587\\
27.1	0.0213713400106554\\
27.15	0.0215708500821097\\
27.2	0.0217535885642692\\
27.25	0.0219214135478415\\
27.3	0.0220761029858266\\
27.35	0.0222193175703489\\
27.4	0.0223525671632601\\
27.45	0.0224771815223445\\
27.5	0.0225942859623756\\
27.55	0.0227047824737914\\
27.6	0.022809336694097\\
27.65	0.0229083709912231\\
27.7	0.0230020637770808\\
27.75	0.0230903550266552\\
27.8	0.0231729578363868\\
27.85	0.0232493757184497\\
27.9	0.0233189251978856\\
27.95	0.0233807631602143\\
28	0.0234339182907068\\
28.05	0.0234773258552399\\
28.1	0.0235098649984782\\
28.15	0.0235303976795786\\
28.2	0.0235378083297871\\
28.25	0.0235310433008828\\
28.3	0.023509149178627\\
28.35	0.0234713090609832\\
28.4	0.023416875946219\\
28.45	0.0233454024400025\\
28.5	0.0232566660717934\\
28.55	0.0231506896073704\\
28.6	0.0230277558540902\\
28.65	0.0228884165760356\\
28.7	0.0227334952649455\\
28.75	0.0225640836469688\\
28.8	0.0223815319419516\\
28.85	0.0221874330282553\\
28.9	0.0219836007991062\\
28.95	0.0217720431234015\\
29	0.0215549299420511\\
29.05	0.0213345571378596\\
29.1	0.0211133069103916\\
29.15	0.0208936054652686\\
29.2	0.0206778788882866\\
29.25	0.020468508117332\\
29.3	0.0202677839484152\\
29.35	0.0200778630157312\\
29.4	0.0199007256693848\\
29.45	0.0197381366385997\\
29.5	0.0195916093135648\\
29.55	0.0194623744066487\\
29.6	0.0193513536650007\\
29.65	0.0192591392033306\\
29.7	0.019185978910045\\
29.75	0.0191317682542489\\
29.8	0.019096048688002\\
29.85	0.0190780127003775\\
29.9	0.0190765154401878\\
29.95	0.0190900926856186\\
30	0.0191169848043886\\
};
\addlegendentry{MC$(\beta_{4,n}^*,\gamma_{4,n}^*)_{n>0}$}

\addplot [color=colorabs, line width = 1.5pt, dashed]
  table[row sep=crcr]{%
-30	0.00155755173805683\\
-29.95	0.0011663113299926\\
-29.9	0.000883460790223298\\
-29.85	0.000712299767068973\\
-29.8	0.000651771261128708\\
-29.75	0.000697272688906933\\
-29.7	0.000840220607681082\\
-29.65	0.00106912715402348\\
-29.6	0.00136944686324393\\
-29.55	0.00172485613934076\\
-29.5	0.0021172997153481\\
-29.45	0.00252837524938773\\
-29.4	0.00293946807951331\\
-29.35	0.00333312209078995\\
-29.3	0.00369313942709186\\
-29.25	0.00400581635547153\\
-29.2	0.00425989203329957\\
-29.15	0.00444754522092801\\
-29.1	0.00456410250033272\\
-29.05	0.00460872620806436\\
-29	0.00458383399008861\\
-28.95	0.00449545516936038\\
-28.9	0.00435236390139141\\
-28.85	0.00416613306332598\\
-28.8	0.00395003454166364\\
-28.75	0.00371886822939706\\
-28.7	0.00348772666747083\\
-28.65	0.00327171368749216\\
-28.6	0.00308469919925266\\
-28.55	0.00293906083680353\\
-28.5	0.00284456281022476\\
-28.45	0.00280825078424255\\
-28.4	0.00283357427662565\\
-28.35	0.00292053963358887\\
-28.3	0.003065160056068\\
-28.25	0.00325992739157928\\
-28.2	0.00349362271773489\\
-28.15	0.00375211153904206\\
-28.1	0.00401848907490738\\
-28.05	0.00427414446620816\\
-28	0.00449915828515993\\
-27.95	0.00467352954854944\\
-27.9	0.0047776983393042\\
-27.85	0.00479379403561658\\
-27.8	0.00470613153504453\\
-27.75	0.00450232696907311\\
-27.7	0.00417361694929201\\
-27.65	0.00371570225178215\\
-27.6	0.00312876669033485\\
-27.55	0.00241794848051434\\
-27.5	0.00159298517138174\\
-27.45	0.000668270848295881\\
-27.4	0.000337881737535866\\
-27.35	0.00140357173743324\\
-27.3	0.00250437090056599\\
-27.25	0.00361394912984812\\
-27.2	0.00470533705173384\\
-27.15	0.00575170106753568\\
-27.1	0.00672764490793052\\
-27.05	0.00760995963781263\\
-27	0.00837878670029512\\
-26.95	0.00901816915215693\\
-26.9	0.00951691521583089\\
-26.85	0.00986880883551989\\
-26.8	0.010073058732425\\
-26.75	0.0101340847424292\\
-26.7	0.0100615057211671\\
-26.65	0.00986949356504261\\
-26.6	0.00957633252198699\\
-26.55	0.00920341223750775\\
-26.5	0.00877446702928583\\
-26.45	0.00831434830341083\\
-26.4	0.00784811099913403\\
-26.35	0.00739975109406071\\
-26.3	0.00699133612097522\\
-26.25	0.00664190580698789\\
-26.2	0.00636683757217324\\
-26.15	0.00617708396420499\\
-26.1	0.00607892203669786\\
-26.05	0.00607364325395568\\
-26	0.00615776410755068\\
-25.95	0.00632320223835449\\
-25.9	0.0065579370431285\\
-25.85	0.00684661463086466\\
-25.8	0.00717155786707632\\
-25.75	0.007513659706008\\
-25.7	0.00785356945171277\\
-25.65	0.00817267555340554\\
-25.6	0.00845425379776556\\
-25.55	0.00868431941131784\\
-25.5	0.00885252295904014\\
-25.45	0.0089526734568845\\
-25.4	0.00898321079938272\\
-25.35	0.00894726416507958\\
-25.3	0.00885260919469227\\
-25.25	0.00871121858567334\\
-25.2	0.00853871366777959\\
-25.15	0.00835346937735441\\
-25.1	0.00817567373218822\\
-25.05	0.00802614643614422\\
-25	0.0079252048309699\\
-24.95	0.00789142378090707\\
-24.9	0.00794055440542301\\
-24.85	0.008084476934832\\
-24.8	0.00833041698721824\\
-24.75	0.00868031537399025\\
-24.7	0.00913053353708651\\
-24.65	0.00967178782529224\\
-24.6	0.0102894393300796\\
-24.55	0.0109640284339604\\
-24.5	0.0116721227291369\\
-24.45	0.0123873624806339\\
-24.4	0.013081718140264\\
-24.35	0.013726844847807\\
-24.3	0.0142955045151528\\
-24.25	0.0147629526263076\\
-24.2	0.015108231351847\\
-24.15	0.0153152931550204\\
-24.1	0.0153738842744823\\
-24.05	0.0152801543730435\\
-24	0.0150369247536492\\
-23.95	0.0146536353565812\\
-23.9	0.0141459162952396\\
-23.85	0.0135348636196898\\
-23.8	0.0128459813770428\\
-23.75	0.0121079265996522\\
-23.7	0.0113510301545147\\
-23.65	0.0106057762847918\\
-23.6	0.00990121160586993\\
-23.55	0.00926349538381219\\
-23.5	0.00871454168450711\\
-23.45	0.00827097393306816\\
-23.4	0.00794330330277406\\
-23.35	0.00773554118524065\\
-23.3	0.0076451025284279\\
-23.25	0.00766318671185896\\
-23.2	0.00777543023246035\\
-23.15	0.00796299012659385\\
-23.1	0.00820379216380949\\
-23.05	0.00847408148991926\\
-23	0.00874996228547198\\
-22.95	0.00900905909679162\\
-22.9	0.00923196000702034\\
-22.85	0.00940359186060729\\
-22.8	0.00951418625999017\\
-22.75	0.00956002778770704\\
-22.7	0.00954366477666999\\
-22.65	0.00947383413367457\\
-22.6	0.00936481748201896\\
-22.55	0.00923554883871181\\
-22.5	0.00910823127341076\\
-22.45	0.0090068468094422\\
-22.4	0.00895534664265136\\
-22.35	0.00897595196779987\\
-22.3	0.00908735949917074\\
-22.25	0.00930330009447762\\
-22.2	0.00963122194790205\\
-22.15	0.0100715334755178\\
-22.1	0.0106171254904453\\
-22.05	0.0112535675646251\\
-22	0.0119596254652646\\
-21.95	0.0127084394116781\\
-21.9	0.0134689314424764\\
-21.85	0.0142077286184409\\
-21.8	0.0148911039236165\\
-21.75	0.0154871886084351\\
-21.7	0.0159679200515745\\
-21.65	0.0163109797898708\\
-21.6	0.0165011867296644\\
-21.55	0.0165316404221202\\
-21.5	0.0164041192073242\\
-21.45	0.0161291022376564\\
-21.4	0.0157249878884686\\
-21.35	0.015216969664972\\
-21.3	0.014635217675501\\
-21.25	0.0140129139448354\\
-21.2	0.0133838488012803\\
-21.15	0.0127801849930848\\
-21.1	0.0122301178649289\\
-21.05	0.0117560501529117\\
-21	0.0113729805722659\\
-20.95	0.0110876847847582\\
-20.9	0.0108983106841813\\
-20.85	0.0107948847942395\\
-20.8	0.0107602439825796\\
-20.75	0.0107717898775408\\
-20.7	0.010803471237683\\
-20.65	0.010828306991699\\
-20.6	0.0108207780058179\\
-20.55	0.0107593613668323\\
-20.5	0.0106285161380119\\
-20.45	0.010420420419084\\
-20.4	0.0101358177190334\\
-20.35	0.00978436297651535\\
-20.3	0.00938393169540622\\
-20.25	0.00895941482478902\\
-20.2	0.00854059232894881\\
-20.15	0.00815974225609604\\
-20.1	0.00784868728471604\\
-20.05	0.00763602624090537\\
-20	0.00754429879917751\\
-19.95	0.00758784274123244\\
-19.9	0.00777105078875051\\
-19.85	0.00808770850005902\\
-19.8	0.00852099622344312\\
-19.75	0.00904468976462467\\
-19.7	0.00962497206378768\\
-19.65	0.0102232238939271\\
-19.6	0.0107990467879782\\
-19.55	0.0113137622218841\\
-19.5	0.0117335536405752\\
-19.45	0.0120324672330433\\
-19.4	0.0121944636482376\\
-19.35	0.0122148257853076\\
-19.3	0.0121002525045331\\
-19.25	0.0118681267703027\\
-19.2	0.0115444924242493\\
-19.15	0.0111614414219236\\
-19.1	0.010753639208521\\
-19.05	0.0103548497479736\\
-19	0.00999428935181619\\
-18.95	0.00969370701691174\\
-18.9	0.00946497946399144\\
-18.85	0.00930900687781596\\
-18.8	0.00921551979304367\\
-18.75	0.00916436016691205\\
-18.7	0.00912759769214767\\
-18.65	0.0090727979649916\\
-18.6	0.00896658413571081\\
-18.55	0.00877864339184693\\
-18.5	0.00848522636761908\\
-18.45	0.00807228276753108\\
-18.4	0.00753736043477991\\
-18.35	0.00689057153291666\\
-18.3	0.00615397820393458\\
-18.25	0.00535996764049408\\
-18.2	0.00454824788745404\\
-18.15	0.00376229459271034\\
-18.1	0.00304509362086096\\
-18.05	0.00243515109464475\\
-18	0.0019626702478314\\
-17.95	0.00164682538943961\\
-17.9	0.00149390163676915\\
-17.85	0.0014970216336331\\
-17.8	0.00163696618444199\\
-17.75	0.00188452079853209\\
-17.7	0.0022035737428929\\
-17.65	0.00255515094857369\\
-17.6	0.00290143277684688\\
-17.55	0.00320983855770921\\
-17.5	0.00345622143128219\\
-17.45	0.00362734884621744\\
-17.4	0.00372188832066591\\
-17.35	0.00375031333210121\\
-17.3	0.00373323088485351\\
-17.25	0.00369883292724221\\
-17.2	0.0036792413260127\\
-17.15	0.0037066616139246\\
-17.1	0.00380925737203953\\
-17.05	0.00400770900871638\\
-17	0.00431232637388891\\
-16.95	0.00472154235974325\\
-16.9	0.00522144928093045\\
-16.85	0.00578694059247324\\
-16.8	0.00638383556967651\\
-16.75	0.0069722675173094\\
-16.7	0.00751047290880307\\
-16.65	0.00795907998781055\\
-16.6	0.00828493953836116\\
-16.55	0.00846458919473297\\
-16.5	0.00848648505806259\\
-16.45	0.00835226100171434\\
-16.4	0.00807638855033888\\
-16.35	0.00768477036782258\\
-16.3	0.00721192792986062\\
-16.25	0.00669757706254142\\
-16.2	0.00618246885196494\\
-16.15	0.00570442810143412\\
-16.1	0.00529452388243411\\
-16.05	0.00497426215668197\\
-16	0.00475361042680295\\
-15.95	0.0046305388245607\\
-15.9	0.004591635794581\\
-15.85	0.00461419941665759\\
-15.8	0.00466909092782332\\
-15.75	0.00472450796922926\\
-15.7	0.00474978788951953\\
-15.65	0.00471929525713769\\
-15.6	0.00461549770599936\\
-15.55	0.00443136209155951\\
-15.5	0.00417134200164554\\
-15.45	0.00385131256103694\\
-15.4	0.0034969942648749\\
-15.35	0.0031414958038078\\
-15.3	0.00282177969365275\\
-15.25	0.00257488822805046\\
-15.2	0.00243387890556121\\
-15.15	0.00242435984878562\\
-15.1	0.00256154433435729\\
-15.05	0.00284859045850103\\
-15	0.00327595476890227\\
-14.95	0.00382227534040726\\
-14.9	0.00445624468056902\\
-14.85	0.00513971517723187\\
-14.8	0.00583126518344703\\
-14.75	0.0064902859181782\\
-14.7	0.00708071961291713\\
-14.65	0.00757449072105547\\
-14.6	0.00795383909368692\\
-14.55	0.00821274748144042\\
-14.5	0.00835689443471219\\
-14.45	0.00840257842548602\\
-14.4	0.00837431782357725\\
-14.35	0.00830182036693307\\
-14.3	0.00821623863403673\\
-14.25	0.00814654196081494\\
-14.2	0.00811598516873206\\
-14.15	0.00813947228926223\\
-14.1	0.00822168787397169\\
-14.05	0.00835660598662961\\
-14	0.0085280185447093\\
-13.95	0.00871142757196753\\
-13.9	0.00887668864764065\\
-13.85	0.00899151727304937\\
-13.8	0.00902507624799808\\
-13.75	0.0089516510708339\\
-13.7	0.00875361942290151\\
-13.65	0.00842378602525276\\
-13.6	0.00796643950209341\\
-13.55	0.00739740542114149\\
-13.5	0.00674270258178626\\
-13.45	0.00603633004635416\\
-13.4	0.00531703834398672\\
-13.35	0.00462480771847009\\
-13.3	0.00399702801865309\\
-13.25	0.00346515759788494\\
-13.2	0.00305183590663121\\
-13.15	0.00276911780081046\\
-13.1	0.00261763551331627\\
-13.05	0.00258712908076088\\
-13	0.00265790807259331\\
-12.95	0.00280343503401575\\
-12.9	0.00299338065069157\\
-12.85	0.00319717064574175\\
-12.8	0.00338728231100848\\
-12.75	0.00354228837266501\\
-12.7	0.0036489732429779\\
-12.65	0.00370365011965493\\
-12.6	0.00371220152944601\\
-12.55	0.003689196298453\\
-12.5	0.00365585038078187\\
-12.45	0.00363740511644598\\
-12.4	0.00365988090488214\\
-12.35	0.00374690213168852\\
-12.3	0.00391661057938369\\
-12.25	0.00417933565586275\\
-12.2	0.00453594609544218\\
-12.15	0.00497738657949688\\
-12.1	0.00548512317228061\\
-12.05	0.00603276860989962\\
-12	0.00658839063257631\\
-11.95	0.0071175713171261\\
-11.9	0.00758657478926041\\
-11.85	0.00796560006298734\\
-11.8	0.0082314668583177\\
-11.75	0.00836976558678202\\
-11.7	0.00837594890089129\\
-11.65	0.00825556793776134\\
-11.6	0.00802334358500051\\
-11.55	0.00770148851111687\\
-11.5	0.00731717725794108\\
-11.45	0.00689974144559811\\
-11.4	0.00647760385164693\\
-11.35	0.00607557044204963\\
-11.3	0.005712475858916\\
-11.25	0.00539970824986985\\
-11.2	0.00514046965387854\\
-11.15	0.00493011082368243\\
-11.1	0.00475720057695636\\
-11.05	0.00460546738270109\\
-11	0.00445610645426398\\
-10.95	0.00429045781322608\\
-10.9	0.00409248208295731\\
-10.85	0.0038510274912965\\
-10.8	0.00356137496801968\\
-10.75	0.00322616195532724\\
-10.7	0.00285533056794023\\
-10.65	0.00246537563001147\\
-10.6	0.00207772695828924\\
-10.55	0.00171670602709703\\
-10.5	0.00140703135651743\\
-10.45	0.00117139633388497\\
-10.4	0.00102812992777287\\
-10.35	0.000989432860598572\\
-10.3	0.00106012296823124\\
-10.25	0.00123725263718103\\
-10.2	0.00151038152326342\\
-10.15	0.00186269636216922\\
-10.1	0.00227260524760271\\
-10.05	0.00271585773639952\\
-10	0.00316772454921967\\
-9.95	0.00360523405402743\\
-9.9	0.00400900580654989\\
-9.85	0.00436472680955084\\
-9.8	0.00466391094569156\\
-9.75	0.00490411042302959\\
-9.7	0.00508836775407931\\
-9.65	0.00522421692455175\\
-9.6	0.00532215468196039\\
-9.55	0.00539398527073761\\
-9.5	0.00545102310577311\\
-9.45	0.00550256733219524\\
-9.4	0.00555460678660858\\
-9.35	0.00560909516949692\\
-9.3	0.00566365816270556\\
-9.25	0.00571194887543798\\
-9.2	0.00574439345713627\\
-9.15	0.00574942470281306\\
-9.1	0.00571485679444722\\
-9.05	0.00562943367165967\\
-9	0.00548418383421719\\
-8.95	0.00527362411838377\\
-8.9	0.00499649845691095\\
-8.85	0.00465616786506378\\
-8.8	0.00426043772418827\\
-8.75	0.00382103789766029\\
-8.7	0.00335264399858451\\
-8.65	0.00287173428875667\\
-8.6	0.00239523302135442\\
-8.55	0.00193925996922787\\
-8.5	0.0015179383914454\\
-8.45	0.00114254540596049\\
-8.4	0.000820904216878424\\
-8.35	0.000557224905949545\\
-8.3	0.000352215650425312\\
-8.25	0.000203587859411285\\
-8.2	0.00010671193330265\\
-8.15	5.54924929401902e-05\\
-8.1	4.31950590015162e-05\\
-8.05	6.32855359428565e-05\\
-8	0.000110037690064506\\
-7.95	0.000179005782503952\\
-7.9	0.000267174545927836\\
-7.85	0.000372940558725884\\
-7.8	0.000495800761022432\\
-7.75	0.000635951362097911\\
-7.7	0.000793716120137833\\
-7.65	0.000969026815229939\\
-7.6	0.00116088310614511\\
-7.55	0.00136699833262342\\
-7.5	0.00158353412512365\\
-7.45	0.00180508862301063\\
-7.4	0.00202480072580107\\
-7.35	0.00223468809177783\\
-7.3	0.00242604603171193\\
-7.25	0.00258999235661682\\
-7.2	0.00271797120885429\\
-7.15	0.00280229331501496\\
-7.1	0.00283653706945761\\
-7.05	0.00281590333055026\\
-7	0.00273737765951647\\
-6.95	0.00259981959926712\\
-6.9	0.00240386571887983\\
-6.85	0.00215178919649716\\
-6.8	0.00184722581992708\\
-6.75	0.00149491812174186\\
-6.7	0.00110039402809105\\
-6.65	0.000669724005219259\\
-6.6	0.000209264749268084\\
-6.55	0.000274485541018159\\
-6.5	0.000775027339464155\\
-6.45	0.0012858910717424\\
-6.4	0.00180067882945241\\
-6.35	0.00231302623575069\\
-6.3	0.00281660699735795\\
-6.25	0.00330509361204854\\
-6.2	0.00377219003238717\\
-6.15	0.00421164499288724\\
-6.1	0.0046173490470441\\
-6.05	0.00498341605605609\\
-6	0.00530433927572307\\
-5.95	0.00557511724096967\\
-5.9	0.00579143123792438\\
-5.85	0.00594976970717825\\
-5.8	0.00604757914599052\\
-5.75	0.00608334260254537\\
-5.7	0.006056667707048\\
-5.65	0.00596829407946126\\
-5.6	0.00582010582765872\\
-5.55	0.00561506740519389\\
-5.5	0.00535717072227028\\
-5.45	0.00505131758014977\\
-5.4	0.00470322447507901\\
-5.35	0.0043192765073779\\
-5.3	0.00390641391352825\\
-5.25	0.00347197851009458\\
-5.2	0.00302359881513868\\
-5.15	0.00256904120156697\\
-5.1	0.00211610141946016\\
-5.05	0.00167246469343011\\
-5	0.00124560549934843\\
-4.95	0.000842657286308471\\
-4.9	0.00047032120277739\\
-4.85	0.000134746999399042\\
-4.8	0.000158546290847958\\
-4.75	0.000404773681417954\\
-4.7	0.000599945544155967\\
-4.65	0.000740948111928951\\
-4.6	0.000825579264205647\\
-4.55	0.000852598913563597\\
-4.5	0.000821732779138534\\
-4.45	0.000733687533801756\\
-4.4	0.0005901191349011\\
-4.35	0.000393611246027253\\
-4.3	0.000147608597263421\\
-4.25	0.000143638920560588\\
-4.2	0.00047517375375265\\
-4.15	0.000841415278620515\\
-4.1	0.00123628128236375\\
-4.05	0.00165329334225629\\
-4	0.00208571363566549\\
-3.95	0.00252666186228919\\
-3.9	0.00296925777062417\\
-3.85	0.00340673975830236\\
-3.8	0.00383260318487871\\
-3.75	0.00424071075661401\\
-3.7	0.00462541695487229\\
-3.65	0.00498166087027367\\
-3.6	0.00530506794947226\\
-3.55	0.00559201714636462\\
-3.5	0.00583971273028591\\
-3.45	0.00604621949727953\\
-3.4	0.00621049957728783\\
-3.35	0.0063324119340965\\
-3.3	0.00641271184383082\\
-3.25	0.00645301384330125\\
-3.2	0.0064557546176783\\
-3.15	0.00642412168830166\\
-3.1	0.00636198357097384\\
-3.05	0.00627378953440045\\
-3	0.00616447377084466\\
-2.95	0.00603933420265183\\
-2.9	0.0059039197479144\\
-2.85	0.00576389812249087\\
-2.8	0.00562493682406841\\
-2.75	0.00549257093989581\\
-2.7	0.00537208901976709\\
-2.65	0.00526841190721\\
-2.6	0.00518599412986691\\
-2.55	0.00512872368733833\\
-2.5	0.00509984798394656\\
-2.45	0.00510190242503341\\
-2.4	0.0051366674157801\\
-2.35	0.00520513077122896\\
-2.3	0.00530747920147955\\
-2.25	0.00544309628155058\\
-2.2	0.00561058853804368\\
-2.15	0.00580781748878238\\
-2.1	0.00603195739368873\\
-2.05	0.00627955711611868\\
-2	0.00654662423583623\\
-1.95	0.00682871059402432\\
-1.9	0.00712101610807218\\
-1.85	0.00741849106180471\\
-1.8	0.00771595270723022\\
-1.75	0.00800819759895725\\
-1.7	0.00829012469731026\\
-1.65	0.00855685192274426\\
-1.6	0.00880384041329377\\
-1.55	0.00902701025905778\\
-1.5	0.00922286096539651\\
-1.45	0.00938858111685728\\
-1.4	0.00952215908980612\\
-1.35	0.00962247947176707\\
-1.3	0.00968941521224836\\
-1.25	0.00972389995710027\\
-1.2	0.00972798862795532\\
-1.15	0.00970489055228571\\
-1.1	0.00965898171515173\\
-1.05	0.00959578109455367\\
-1	0.00952189744654483\\
-0.95	0.00944493375720257\\
-0.9	0.00937335747684984\\
-0.85	0.00931632802821988\\
-0.8	0.00928349345635654\\
-0.75	0.00928475358208583\\
-0.7	0.00933000631889208\\
-0.65	0.0094288804705816\\
-0.6	0.00959047550708406\\
-0.55	0.00982311534424596\\
-0.5	0.0101341370576489\\
-0.45	0.0105297207381115\\
-0.4	0.0110147766619269\\
-0.35	0.0115928896746349\\
-0.3	0.0122663271507235\\
-0.25	0.0130361000542144\\
-0.2	0.0139020713609623\\
-0.15	0.0148630909118868\\
-0.1	0.0159171414655241\\
-0.05	0.0170614698227671\\
0	0.018292686076866\\
0.05	0.0196068092312081\\
0.1	0.0209992510595685\\
0.15	0.0224647310189003\\
0.2	0.0239971315617222\\
0.25	0.0255893069084629\\
0.3	0.027232873822255\\
0.35	0.0289180146062076\\
0.4	0.0306333320447011\\
0.45	0.0323657909971214\\
0.5	0.0341007813510131\\
0.55	0.035822323302477\\
0.6	0.0375134265463878\\
0.65	0.0391565947739332\\
0.7	0.0407344527297151\\
0.75	0.0422304528699354\\
0.8	0.0436296075829204\\
0.85	0.0449191808730235\\
0.9	0.0460892731528025\\
0.95	0.0471332349957723\\
1	0.0480478600386396\\
1.05	0.0488333242152916\\
1.1	0.049492864549773\\
1.15	0.050032216069424\\
1.2	0.0504588538368373\\
1.25	0.0507811092830182\\
1.3	0.0510072486221276\\
1.35	0.0511446084221265\\
1.4	0.0511988825909566\\
1.45	0.05117364116789\\
1.5	0.0510701393111617\\
1.55	0.0508874429152628\\
1.6	0.050622862193336\\
1.65	0.0502726467763699\\
1.7	0.0498328631068337\\
1.75	0.0493003480317324\\
1.8	0.0486736183498897\\
1.85	0.0479536137889545\\
1.9	0.0471441648038431\\
1.95	0.0462521025334395\\
2	0.0452869674608993\\
2.05	0.0442603181016787\\
2.1	0.0431846904696345\\
2.15	0.0420723032396912\\
2.2	0.0409336416177433\\
2.25	0.0397760751059\\
2.3	0.0386026726241133\\
2.35	0.0374113652089605\\
2.4	0.03619457859859\\
2.45	0.0349394109712806\\
2.5	0.0336283769510546\\
2.55	0.0322406754627163\\
2.6	0.0307538817603503\\
2.65	0.0291459102758855\\
2.7	0.0273970613381196\\
2.75	0.0254919449158213\\
2.8	0.0234210829554229\\
2.85	0.0211820160429537\\
2.9	0.0187797914158256\\
2.95	0.0162267684314057\\
3	0.0135417535011881\\
3.05	0.0107485447444358\\
3.1	0.00787403675156151\\
3.15	0.00494608147655962\\
3.2	0.00199133621856618\\
3.25	0.000966671108036721\\
3.3	0.00390904455473517\\
3.35	0.00682242742279504\\
3.4	0.00969920981152983\\
3.45	0.0125370169007075\\
3.5	0.0153375335318273\\
3.55	0.018104805526634\\
3.6	0.0208432136948349\\
3.65	0.0235553667884503\\
3.7	0.0262401663342211\\
3.75	0.0288912916125854\\
3.8	0.031496301739101\\
3.85	0.0340364956942918\\
3.9	0.0364875777920406\\
3.95	0.0388210954626835\\
4	0.0410065158289488\\
4.05	0.0430137418171155\\
4.1	0.04481580038847\\
4.15	0.046391419480035\\
4.2	0.0477272006364418\\
4.25	0.0488191428012645\\
4.3	0.0496733228712798\\
4.35	0.0503056389527483\\
4.4	0.0507406067395988\\
4.45	0.0510093161856755\\
4.5	0.0511467326880717\\
4.55	0.0511886167019269\\
4.6	0.0511683648889578\\
4.65	0.0511141058207969\\
4.7	0.0510463431983688\\
4.75	0.050976402304725\\
4.8	0.0509058336577608\\
4.85	0.0508268453667371\\
4.9	0.0507237062615398\\
4.95	0.0505749767329864\\
5	0.0503563135036578\\
5.05	0.0500435519979028\\
5.1	0.0496157169650691\\
5.15	0.0490576404656469\\
5.2	0.0483618855384045\\
5.25	0.0475297722602259\\
5.3	0.0465713775549836\\
5.35	0.0455045176987934\\
5.4	0.0443528110263984\\
5.45	0.0431430473731562\\
5.5	0.0419021443945334\\
5.55	0.0406540468571092\\
5.6	0.0394169083590288\\
5.65	0.0382008957875951\\
5.7	0.0370068636667406\\
5.75	0.0358260816703437\\
5.8	0.0346410548730161\\
5.85	0.0334273866167866\\
5.9	0.0321564872421426\\
5.95	0.0307988676653936\\
6	0.0293276564359428\\
6.05	0.0277219818840307\\
6.1	0.0259698366266253\\
6.15	0.0240701262564263\\
6.2	0.022033652908402\\
6.25	0.0198829308442365\\
6.3	0.0176508186643796\\
6.35	0.0153781152877553\\
6.4	0.0131103407888958\\
6.45	0.0108940490587229\\
6.5	0.00877303203197582\\
6.55	0.00678482715445189\\
6.6	0.00495786851838331\\
6.65	0.00330959429224237\\
6.7	0.00184567976472211\\
6.75	0.000560486330608623\\
6.8	0.000561356558117121\\
6.85	0.00154239852020804\\
6.9	0.00240915518867396\\
6.95	0.00318857263358446\\
7	0.0039045869130388\\
7.05	0.00457514001394499\\
7.1	0.0052100099513655\\
7.15	0.00580967637342614\\
7.2	0.00636537713171031\\
7.25	0.00686033146373999\\
7.3	0.00727202546791011\\
7.35	0.0075752871051048\\
7.4	0.0077458392217972\\
7.45	0.00776391183418701\\
7.5	0.007617536332893\\
7.55	0.00730512195119434\\
7.6	0.00683704236549584\\
7.65	0.00623601032765667\\
7.7	0.00553620204343186\\
7.75	0.00478117149454907\\
7.8	0.00402078175268106\\
7.85	0.00330743037628885\\
7.9	0.00269198149765826\\
7.95	0.00221979284249936\\
8	0.00192727755819287\\
8.05	0.00183932637986574\\
8.1	0.00196788656455558\\
8.15	0.00231181127784855\\
8.2	0.00285802103368657\\
8.25	0.00358381751642445\\
8.3	0.00446013169646424\\
8.35	0.00545532567434764\\
8.4	0.0065391747415585\\
8.45	0.00768657314236815\\
8.5	0.00888060467691268\\
8.55	0.0101146225875786\\
8.6	0.0113931591863018\\
8.65	0.012731545249395\\
8.7	0.0141543289528465\\
8.75	0.0156926455305618\\
8.8	0.0173808739463149\\
8.85	0.0192529241114066\\
8.9	0.0213386110513797\\
8.95	0.023660491474696\\
9	0.0262315620774799\\
9.05	0.0290540521462092\\
9.1	0.0321194991759438\\
9.15	0.0354100815372588\\
9.2	0.038901121136981\\
9.25	0.0425644640599032\\
9.3	0.046372427420721\\
9.35	0.0503018586255729\\
9.4	0.0543379168784836\\
9.45	0.0584771340479755\\
9.5	0.0627294668473502\\
9.55	0.067119077248211\\
9.6	0.0716837942299234\\
9.65	0.0764732677321625\\
9.7	0.0815460480765127\\
9.75	0.0869658552544954\\
9.8	0.0927974737295209\\
9.85	0.0991026638010153\\
9.9	0.105936565122948\\
9.95	0.113344929491329\\
10	0.121362519068315\\
10.05	0.13001279435442\\
10.1	0.139308967360854\\
10.15	0.149256260862893\\
10.2	0.15985517612763\\
10.25	0.171105373894029\\
10.3	0.183009799873467\\
10.35	0.195578569064534\\
10.4	0.20883224266157\\
10.45	0.222804104349439\\
10.5	0.237541244874528\\
10.55	0.253104297801344\\
10.6	0.269565909565635\\
10.65	0.287008066744559\\
10.7	0.30551862175168\\
10.75	0.325187345445535\\
10.8	0.346101981144938\\
10.85	0.368344672351054\\
10.9	0.391989190630681\\
10.95	0.417099198421145\\
11	0.443727763317928\\
11.05	0.471918096191563\\
11.1	0.501705445391408\\
11.15	0.533119841138657\\
11.2	0.56618938260149\\
11.25	0.600943583774154\\
11.3	0.63741637620804\\
11.35	0.675648281650163\\
11.4	0.715687444014783\\
11.45	0.757589207592105\\
11.5	0.801414171396641\\
11.55	0.847224685814837\\
11.6	0.895080012420791\\
11.65	0.945030382683296\\
11.7	0.997110398705169\\
11.75	1.05133216119521\\
11.8	1.10767863174372\\
11.85	1.16609758484437\\
11.9	1.22649654016222\\
11.95	1.28873883884151\\
12	1.3526410123744\\
12.05	1.41797134127908\\
12.1	1.484449494281\\
12.15	1.55174692409086\\
12.2	1.61948775473433\\
12.25	1.68724976343256\\
12.3	1.75456521436293\\
12.35	1.82092126303395\\
12.4	1.88575988968552\\
12.45	1.94847734473301\\
12.5	2.00842336691245\\
12.55	2.06490046271581\\
12.6	2.11716378487774\\
12.65	2.16442211272043\\
12.7	2.20584059852153\\
12.75	2.24054579983199\\
12.8	2.26763356244278\\
12.85	2.28618005707232\\
12.9	2.29525621447508\\
12.95	2.29394545855684\\
13	2.28136452677883\\
13.05	2.25668680243267\\
13.1	2.21916749189473\\
13.15	2.16816966711749\\
13.2	2.10319018689146\\
13.25	2.02388430448076\\
13.3	1.93008788722445\\
13.35	1.82183609694706\\
13.4	1.69937762624657\\
13.45	1.56318362370556\\
13.5	1.41395078517976\\
13.55	1.25259819812467\\
13.6	1.08025791639127\\
13.65	0.898259368739581\\
13.7	0.708108085069443\\
13.75	0.511459313532563\\
13.8	0.310087426271902\\
13.85	0.105852025905835\\
13.9	0.0993380954579859\\
13.95	0.30356207219854\\
14	0.504923938226321\\
14.05	0.701588412478323\\
14.1	0.891814393357417\\
14.15	1.07398531121254\\
14.2	1.24663549507857\\
14.25	1.40847201643417\\
14.3	1.55839151690091\\
14.35	1.69549185581438\\
14.4	1.81907846217567\\
14.45	1.92866559444825\\
14.5	2.02397273374355\\
14.55	2.10491661687095\\
14.6	2.17159938767961\\
14.65	2.22429356978112\\
14.7	2.26342447359282\\
14.75	2.28955081365661\\
14.8	2.30334416120767\\
14.85	2.3055679656808\\
14.9	2.29705667965643\\
14.95	2.27869559278489\\
15	2.2514017521677\\
15.05	2.21610640054147\\
15.1	2.17373912707213\\
15.15	2.1252139812621\\
15.2	2.07141757219211\\
15.25	2.01319924657607\\
15.3	1.95136322954914\\
15.35	1.88666270596749\\
15.4	1.81979563304085\\
15.45	1.75140219255068\\
15.5	1.68206362518798\\
15.55	1.61230232729231\\
15.6	1.54258294127423\\
15.65	1.47331432370967\\
15.7	1.40485213715377\\
15.75	1.33750197370422\\
15.8	1.27152278612808\\
15.85	1.20713056874873\\
15.9	1.14450209959579\\
15.95	1.08377872253275\\
16	1.02507001607156\\
16.05	0.968457361394175\\
16.1	0.913997287192258\\
16.15	0.861724632226536\\
16.2	0.811655428055117\\
16.25	0.763789564817532\\
16.3	0.718113160955672\\
16.35	0.674600715486738\\
16.4	0.633216976228373\\
16.45	0.593918612800246\\
16.5	0.556655635302539\\
16.55	0.521372653164958\\
16.6	0.488009918558912\\
16.65	0.456504251001362\\
16.7	0.426789787999558\\
16.75	0.398798657888363\\
16.8	0.37246151799577\\
16.85	0.347708052002289\\
16.9	0.324467366486446\\
16.95	0.302668377108156\\
17	0.282240120473454\\
17.05	0.263112078162366\\
17.1	0.24521444473277\\
17.15	0.228478422132953\\
17.2	0.212836468256989\\
17.25	0.198222578339277\\
17.3	0.184572523345188\\
17.35	0.171824120938663\\
17.4	0.159917460373617\\
17.45	0.148795154616792\\
17.5	0.138402539182845\\
17.55	0.128687889688824\\
17.6	0.119602576769679\\
17.65	0.111101230069537\\
17.7	0.10314183012568\\
17.75	0.0956858005159277\\
17.8	0.088698020171251\\
17.85	0.0821468296807804\\
17.9	0.0760039532981289\\
17.95	0.0702444125107826\\
18	0.064846355158436\\
18.05	0.0597908782983402\\
18.1	0.0550617712568645\\
18.15	0.0506452593996221\\
18.2	0.0465296773826801\\
18.25	0.0427051544483361\\
18.3	0.0391632424329478\\
18.35	0.0358965705101532\\
18.4	0.0328984585830197\\
18.45	0.0301625740302812\\
18.5	0.0276825641401563\\
18.55	0.0254517487179161\\
18.6	0.0234628047196889\\
18.65	0.0217075262544623\\
18.7	0.0201765904519644\\
18.75	0.0188594105474417\\
18.8	0.0177440045807201\\
18.85	0.0168169583979354\\
18.9	0.0160634087251709\\
18.95	0.01546712192286\\
19	0.0150105913194809\\
19.05	0.0146752255453566\\
19.1	0.0144415479750718\\
19.15	0.0142894767320798\\
19.2	0.0141986029810239\\
19.25	0.0141485345291771\\
19.3	0.0141192207797542\\
19.35	0.0140913244250263\\
19.4	0.0140465551656955\\
19.45	0.0139680301916702\\
19.5	0.0138405770127566\\
19.55	0.0136510437796757\\
19.6	0.0133885340641113\\
19.65	0.0130446326623183\\
19.7	0.0126135417512696\\
19.75	0.01209219624985\\
19.8	0.0114802808459601\\
19.85	0.0107802204370291\\
19.9	0.00999707004952223\\
19.95	0.00913837915414636\\
20	0.00821396016187336\\
20.05	0.0072356390874517\\
20.1	0.00621692162126127\\
20.15	0.00517265519382244\\
20.2	0.00411862310869353\\
20.25	0.00307115312276425\\
20.3	0.0020466784691047\\
20.35	0.00106133444342858\\
20.4	0.000130529356046225\\
20.45	0.000731427478707414\\
20.5	0.00151170229485377\\
20.55	0.00219923694600188\\
20.6	0.00278503558530953\\
20.65	0.00326235965521822\\
20.7	0.00362689672822684\\
20.75	0.00387682845090388\\
20.8	0.00401286622405474\\
20.85	0.00403818390413999\\
20.9	0.00395831950994345\\
20.95	0.00378097932829089\\
21	0.00351581959377067\\
21.05	0.00317414289931423\\
21.1	0.00276858713228691\\
21.15	0.00231274712138151\\
21.2	0.00182080848222339\\
21.25	0.00130713582990868\\
21.3	0.000785895356327713\\
21.35	0.000270654683009299\\
21.4	0.000225960812392303\\
21.45	0.000692612836578627\\
21.5	0.00111951907724198\\
21.55	0.00149870554392334\\
21.6	0.00182416844551826\\
21.65	0.00209200769484033\\
21.7	0.00230046214709317\\
21.75	0.00244991196001647\\
21.8	0.00254278260296196\\
21.85	0.00258341935613451\\
21.9	0.00257787119347429\\
21.95	0.00253365603220379\\
22	0.00245945009279226\\
22.05	0.00236477574082401\\
22.1	0.00225963348059822\\
22.15	0.00215415374508635\\
22.2	0.00205821584946549\\
22.25	0.00198110967380514\\
22.3	0.00193118774937364\\
22.35	0.00191558180290828\\
22.4	0.00193993035513615\\
22.45	0.00200818857507396\\
22.5	0.00212246469742176\\
22.55	0.00228295026487257\\
22.6	0.00248788533071272\\
22.65	0.00273362124910921\\
22.7	0.00301471857872736\\
22.75	0.00332413788344914\\
22.8	0.00365345741961383\\
22.85	0.00399317096271857\\
22.9	0.00433299681683131\\
22.95	0.00466224753697056\\
23	0.00497018950993143\\
23.05	0.00524643941616626\\
23.1	0.0054813262106616\\
23.15	0.00566626461831079\\
23.2	0.00579406984394964\\
23.25	0.00585926003293591\\
23.3	0.00585827880444343\\
23.35	0.00578968639340212\\
23.4	0.00565425570098138\\
23.45	0.00545502495414508\\
23.5	0.00519724822898378\\
23.55	0.00488829941616714\\
23.6	0.00453747630383118\\
23.65	0.00415576439142069\\
23.7	0.00375551241225649\\
23.75	0.00335008277702483\\
23.8	0.00295343351472596\\
23.85	0.00257969752710999\\
23.9	0.00224271911479302\\
23.95	0.00195561474876521\\
24	0.00173031983579984\\
24.05	0.00157718787921257\\
24.1	0.00150460379922258\\
24.15	0.00151867543721962\\
24.2	0.00162296328655314\\
24.25	0.00181830844240708\\
24.3	0.00210271561452735\\
24.35	0.00247134587292805\\
24.4	0.00291657175175254\\
24.45	0.00342814330663544\\
24.5	0.0039934131155277\\
24.55	0.00459766264125314\\
24.6	0.00522447357060256\\
24.65	0.00585618095130393\\
24.7	0.00647434829271294\\
24.75	0.00706029706330039\\
24.8	0.00759562879778108\\
24.85	0.00806276955940416\\
24.9	0.00844547491004501\\
24.95	0.00872932443434074\\
25	0.00890214596997299\\
25.05	0.00895439991844667\\
25.1	0.00887946775522964\\
25.15	0.00867387824641857\\
25.2	0.00833742107664803\\
25.25	0.00787318586883029\\
25.3	0.00728748293830267\\
25.35	0.00658968892314581\\
25.4	0.00579198060413288\\
25.45	0.00490900514273543\\
25.5	0.00395745657297776\\
25.55	0.00295561101255248\\
25.6	0.00192279575927465\\
25.65	0.000878847439109293\\
25.7	0.000156462096221684\\
25.75	0.0011639762956709\\
25.8	0.00212570081257296\\
25.85	0.00302529258996038\\
25.9	0.00384851202071166\\
25.95	0.00458358786333151\\
26	0.00522151883911162\\
26.05	0.00575626737029005\\
26.1	0.00618487402903667\\
26.15	0.00650745523313648\\
26.2	0.00672711830376636\\
26.25	0.00684976400160754\\
26.3	0.00688381625299216\\
26.35	0.00683985638608254\\
26.4	0.00673020635481243\\
26.45	0.00656844424592838\\
26.5	0.00636889968978483\\
26.55	0.00614611651082042\\
26.6	0.00591433116418899\\
26.65	0.00568695594035062\\
26.7	0.00547611388515338\\
26.75	0.00529221352562481\\
26.8	0.00514360625538168\\
26.85	0.00503631124508822\\
26.9	0.00497384451812785\\
26.95	0.00495713203315758\\
27	0.00498453575816202\\
27.05	0.00505196655567858\\
27.1	0.00515310466406391\\
27.15	0.00527969553852674\\
27.2	0.00542193409152879\\
27.25	0.00556890000457292\\
27.3	0.00570905082317584\\
27.35	0.00583073227245421\\
27.4	0.00592270838526295\\
27.45	0.00597467016086629\\
27.5	0.00597772393460304\\
27.55	0.00592482029424256\\
27.6	0.00581112614992498\\
27.65	0.00563430567698171\\
27.7	0.00539471673025093\\
27.75	0.00509549563052318\\
27.8	0.00474254282877061\\
27.85	0.00434439101569639\\
27.9	0.00391197505682571\\
27.95	0.00345829442086496\\
28	0.00299799420315598\\
28.05	0.00254686379530829\\
28.1	0.00212128473293143\\
28.15	0.00173763335286666\\
28.2	0.00141167293706788\\
28.25	0.00115794488844135\\
28.3	0.000989193776817303\\
28.35	0.00091583654055535\\
28.4	0.000945507565977148\\
28.45	0.00108268743272699\\
28.5	0.00132844082662454\\
28.55	0.00168026607983358\\
28.6	0.00213207314621995\\
28.65	0.00267428515040682\\
28.7	0.0032940701701219\\
28.75	0.00397569024158\\
28.8	0.00470096391858401\\
28.85	0.00544982173677251\\
28.9	0.00620094175901881\\
28.95	0.00693243874774023\\
29	0.00762258740026037\\
29.05	0.00825055033071972\\
29.1	0.00879708784649424\\
29.15	0.00924522100675342\\
29.2	0.00958082545111314\\
29.25	0.009793132160975\\
29.3	0.00987511682639176\\
29.35	0.00982376214939227\\
29.4	0.00964018201993274\\
29.45	0.00932960261710099\\
29.5	0.00890119852733575\\
29.55	0.00836779081245506\\
29.6	0.00774541461200075\\
29.65	0.00705277459264469\\
29.7	0.00631060396188828\\
29.75	0.00554095457273575\\
29.8	0.00476643904881023\\
29.85	0.00400945812298156\\
29.9	0.00329143527991737\\
29.95	0.00263209319915291\\
30	0.00204879075465568\\
};
\addlegendentry{MC$(0,0)$}

\addplot [color=colorclassyblue, line width = 2pt, densely dotted]
  table[row sep=crcr]{%
-30	0.00634168836677679\\
-29.95	0.0100700970002111\\
-29.9	0.0136708509375008\\
-29.85	0.0171205593311118\\
-29.8	0.0203939032840963\\
-29.75	0.0234720920117939\\
-29.7	0.0263355680961932\\
-29.65	0.0289667781939807\\
-29.6	0.0313517418971655\\
-29.55	0.0334794066950028\\
-29.5	0.0353409965638372\\
-29.45	0.0369301300969521\\
-29.4	0.0382432587154771\\
-29.35	0.0392799000882976\\
-29.3	0.0400425413688985\\
-29.25	0.0405363703344204\\
-29.2	0.0407690210038556\\
-29.15	0.0407504094047184\\
-29.1	0.0404926258613493\\
-29.05	0.0400098085900838\\
-29	0.0393179435474497\\
-28.95	0.038434580220648\\
-28.9	0.037378489059724\\
-28.85	0.036169298987637\\
-28.8	0.0348271455755719\\
-28.75	0.0333723431681539\\
-28.7	0.031825078547558\\
-28.65	0.0302051159027464\\
-28.6	0.0285315036640731\\
-28.55	0.0268222801772393\\
-28.5	0.0250941830080108\\
-28.45	0.0233623724655166\\
-28.4	0.0216401820496548\\
-28.35	0.01993890707827\\
-28.3	0.0182676390087635\\
-28.25	0.0166331485929349\\
-28.2	0.0150398173807635\\
-28.15	0.0134896149823313\\
-28.1	0.0119821189946251\\
-28.05	0.0105145751785753\\
-28	0.00908199666368697\\
-27.95	0.00767730200893069\\
-27.9	0.00629149240044776\\
-27.85	0.00491386793396225\\
-27.8	0.00353228188565681\\
-27.75	0.00213343037226743\\
-27.7	0.000703173167358654\\
-27.65	0.000773120017104379\\
-27.6	0.00231020453914381\\
-27.55	0.00392258445331374\\
-27.5	0.00562413218214747\\
-27.45	0.00742771138581334\\
-27.4	0.00934480968381411\\
-27.35	0.0113851873048308\\
-27.3	0.0135565472017557\\
-27.25	0.0158642317359926\\
-27.2	0.0183109507221182\\
-27.15	0.0208965453995034\\
-27.1	0.0236177927005919\\
-27.05	0.026468253944848\\
-27	0.0294381717384589\\
-26.95	0.0325144183581974\\
-26.9	0.0356804982256094\\
-26.85	0.0389166062446458\\
-26.8	0.0421997428148289\\
-26.75	0.045503885291379\\
-26.7	0.0488002145981864\\
-26.65	0.0520573946617743\\
-26.6	0.0552419013683258\\
-26.55	0.0583183968823737\\
-26.5	0.0612501444215346\\
-26.45	0.0639994579602769\\
-26.4	0.0665281808305484\\
-26.35	0.068798186785398\\
-26.3	0.070771896778733\\
-26.25	0.0724128044768733\\
-26.2	0.0736860033466498\\
-26.15	0.0745587080570893\\
-26.1	0.075000762889585\\
-26.05	0.0749851298819699\\
-26	0.0744883495452525\\
-25.95	0.0734909671990021\\
-25.9	0.0719779182824031\\
-25.85	0.0699388664196988\\
-25.8	0.067368488553646\\
-25.75	0.0642667021061979\\
-25.7	0.0606388298742578\\
-25.65	0.0564956992077456\\
-25.6	0.0518536729313776\\
-25.55	0.046734610441929\\
-25.5	0.0411657584194415\\
-25.45	0.0351795716138414\\
-25.4	0.0288134651885289\\
-25.35	0.022109501102005\\
-25.3	0.015114011971725\\
-25.25	0.00787716677735132\\
-25.2	0.000452483611553324\\
-25.15	0.0071037045348022\\
-25.1	0.014732824268819\\
-25.05	0.0223746692808986\\
-25	0.0299680330160972\\
-24.95	0.0374513583216671\\
-24.9	0.044763395565234\\
-24.85	0.0518438605397003\\
-24.8	0.0586340834155004\\
-24.75	0.0650776400727218\\
-24.7	0.0711209573477433\\
-24.65	0.0767138840623684\\
-24.6	0.0818102201664932\\
-24.55	0.0863681969140481\\
-24.5	0.0903509016992616\\
-24.45	0.0937266419963161\\
-24.4	0.0964692437574075\\
-24.35	0.0985582806167103\\
-24.3	0.0999792313031709\\
-24.25	0.100723563764014\\
-24.2	0.100788745622726\\
-24.15	0.100178181718853\\
-24.1	0.0989010805809106\\
-24.05	0.0969722527474258\\
-24	0.0944118448548719\\
-23.95	0.0912450143371868\\
-23.9	0.0875015504134841\\
-23.85	0.0832154477648508\\
-23.8	0.0784244399065257\\
-23.75	0.0731694997397265\\
-23.7	0.0674943151121225\\
-23.65	0.0614447474243029\\
-23.6	0.0550682813910779\\
-23.55	0.0484134740031005\\
-23.5	0.0415294105404562\\
-23.45	0.034465175172081\\
-23.4	0.0272693432415778\\
-23.35	0.0199895018014141\\
-23.3	0.0126718043252506\\
-23.25	0.00536056481518695\\
-23.2	0.00190210425908547\\
-23.15	0.00907660658422159\\
-23.1	0.0161261264542777\\
-23.05	0.0230168412036167\\
-23	0.0297180806733842\\
-22.95	0.0362024336514321\\
-22.9	0.0424458020902378\\
-22.85	0.0484274047346567\\
-22.8	0.0541297325682355\\
-22.75	0.0595384592014952\\
-22.7	0.0646423099675004\\
-22.65	0.0694328940501292\\
-22.6	0.0739045044412807\\
-22.55	0.0780538908990361\\
-22.5	0.0818800113555445\\
-22.45	0.0853837673989291\\
-22.4	0.088567729527371\\
-22.35	0.091435857847126\\
-22.3	0.0939932237625326\\
-22.25	0.0962457379897378\\
-22.2	0.0981998899229939\\
-22.15	0.0998625030003167\\
-22.1	0.101240510262644\\
-22.05	0.102340753786866\\
-22	0.103169811108555\\
-21.95	0.103733851145671\\
-21.9	0.104038521501323\\
-21.85	0.104088868373157\\
-21.8	0.1038892896405\\
-21.75	0.103443521049321\\
-21.7	0.102754654780097\\
-21.65	0.101825189075077\\
-21.6	0.100657107028969\\
-21.55	0.0992519821193284\\
-21.5	0.0976111075779148\\
-21.45	0.0957356462888662\\
-21.4	0.0936267975493212\\
-21.35	0.0912859767479551\\
-21.3	0.0887150038099167\\
-21.25	0.0859162961252486\\
-21.2	0.0828930616228912\\
-21.15	0.0796494876736143\\
-21.1	0.0761909216010656\\
-21.05	0.0725240387482128\\
-21	0.0686569942828318\\
-20.95	0.0645995552256256\\
-20.9	0.060363209542524\\
-20.85	0.0559612495519116\\
-20.8	0.0514088273507457\\
-20.75	0.0467229804528227\\
-20.7	0.0419226263493508\\
-20.65	0.0370285252375224\\
-20.6	0.0320632107080896\\
-20.55	0.0270508887286586\\
-20.5	0.022017305796438\\
-20.45	0.0169895876537068\\
-20.4	0.0119960504526173\\
-20.35	0.00706598671487329\\
-20.3	0.00222942884947938\\
-20.25	0.00248310663951356\\
-20.2	0.00704089080840832\\
-20.15	0.0114132660897598\\
-20.1	0.0155699383733931\\
-20.05	0.0194812733295018\\
-20	0.0231185928903421\\
-19.95	0.0264544678136964\\
-19.9	0.0294630023239882\\
-19.85	0.0321201069638513\\
-19.8	0.0344037559866097\\
-19.75	0.0362942258740184\\
-19.7	0.0377743118685239\\
-19.65	0.0388295197593345\\
-19.6	0.0394482305488125\\
-19.55	0.0396218360436509\\
-19.5	0.0393448438554498\\
-19.45	0.0386149507490973\\
-19.4	0.0374330837370968\\
-19.35	0.0358034087750754\\
-19.3	0.0337333073599126\\
-19.25	0.0312333217598604\\
-19.2	0.028317070009085\\
-19.15	0.025001132169998\\
-19.1	0.0213049097004377\\
-19.05	0.0172504600556345\\
-19	0.0128623089012163\\
-18.95	0.00816724251292596\\
-18.9	0.00319408308839245\\
-18.85	0.00202655020378646\\
-18.8	0.00746249156130975\\
-18.75	0.0130802873920912\\
-18.7	0.0188454608267803\\
-18.65	0.0247227791442903\\
-18.6	0.0306765214757481\\
-18.55	0.0366707443051328\\
-18.5	0.0426695424650846\\
-18.45	0.0486373035296479\\
-18.4	0.0545389537240173\\
-18.35	0.0603401937007921\\
-18.3	0.0660077227663532\\
-18.25	0.0715094503746312\\
-18.2	0.0768146939328378\\
-18.15	0.0818943621811022\\
-18.1	0.086721123610631\\
-18.05	0.0912695595693451\\
-18	0.0955163018674828\\
-17.95	0.0994401548363959\\
-17.9	0.103022201909842\\
-17.85	0.106245896887862\\
-17.8	0.109097140109737\\
-17.75	0.111564339804084\\
-17.7	0.113638458903039\\
-17.65	0.115313047606366\\
-17.6	0.116584261962044\\
-17.55	0.117450868697245\\
-17.5	0.117914236491745\\
-17.45	0.117978313838233\\
-17.4	0.117649593586346\\
-17.35	0.116937064222814\\
-17.3	0.115852147900871\\
-17.25	0.1144086252003\\
-17.2	0.11262254657643\\
-17.15	0.110512130440683\\
-17.1	0.108097647810904\\
-17.05	0.1054012934798\\
-17	0.102447043680388\\
-16.95	0.0992605002892162\\
-16.9	0.0958687217096645\\
-16.85	0.0923000407267846\\
-16.8	0.0885838698229361\\
-16.75	0.0847504946820484\\
-16.7	0.0808308568713809\\
-16.65	0.0768563269464129\\
-16.6	0.0728584694480419\\
-16.55	0.068868801423864\\
-16.5	0.0649185461977324\\
-16.45	0.0610383841380885\\
-16.4	0.0572582021670159\\
-16.35	0.0536068437551719\\
-16.3	0.0501118612164025\\
-16.25	0.0467992722967108\\
-16.2	0.0436933233655872\\
-16.15	0.0408162619455838\\
-16.1	0.038188121796774\\
-16.05	0.0358265242068586\\
-16	0.0337464994047147\\
-15.95	0.0319603320021545\\
-15.9	0.0304774339985482\\
-15.85	0.0293042481411112\\
-15.8	0.0284441833846754\\
-15.75	0.0278975829772463\\
-15.7	0.0276617245069717\\
-15.65	0.027730850295784\\
-15.6	0.0280962260014283\\
-15.55	0.0287462253057471\\
-15.5	0.0296664391286546\\
-15.45	0.0308398087967848\\
-15.4	0.032246783784554\\
-15.35	0.0338655057289088\\
-15.3	0.0356720210749395\\
-15.25	0.037640524661871\\
-15.2	0.039743635644085\\
-15.15	0.0419527053517348\\
-15.1	0.0442381541990725\\
-15.05	0.0465698318761495\\
-15	0.0489173922553022\\
-14.95	0.0512506721941953\\
-14.9	0.0535400621634688\\
-14.85	0.0557568566807432\\
-14.8	0.0578735740111733\\
-14.75	0.0598642373825362\\
-14.7	0.061704613718503\\
-14.65	0.0633724100906547\\
-14.6	0.0648474320954295\\
-14.55	0.066111711537504\\
-14.5	0.0671496126059712\\
-14.45	0.0679479258177503\\
-14.4	0.0684959572871472\\
-14.35	0.0687856175613826\\
-14.3	0.0688115098083046\\
-14.25	0.0685710122308814\\
-14.2	0.0680643450016039\\
-14.15	0.0672946085421797\\
-14.1	0.0662677782788623\\
-14.05	0.0649926415117767\\
-14	0.063480664875767\\
-13.95	0.0617457858352072\\
-13.9	0.0598041282239566\\
-13.85	0.0576736492375158\\
-13.8	0.0553737325764671\\
-13.75	0.052924748666092\\
-13.7	0.0503476071737348\\
-13.65	0.0476633287683382\\
-13.6	0.0448926618808619\\
-13.55	0.0420557661570936\\
-13.5	0.0391719777387873\\
-13.45	0.0362596631819034\\
-13.4	0.0333361596768489\\
-13.35	0.0304177903518115\\
-13.3	0.0275199358832414\\
-13.25	0.0246571383308898\\
-13.2	0.0218432107252612\\
-13.15	0.0190913267883226\\
-13.1	0.0164140692047578\\
-13.05	0.0138234216426675\\
-13	0.0113306984782232\\
-12.95	0.0089464158948665\\
-12.9	0.00668011756229847\\
-12.85	0.00454017631648689\\
-12.8	0.00253359915503361\\
-12.75	0.000665865677675001\\
-12.7	0.0010591705814368\\
-12.65	0.0026392927010112\\
-12.6	0.00407382497142805\\
-12.55	0.00536342359427119\\
-12.5	0.00650975690141705\\
-12.45	0.00751509021555838\\
-12.4	0.00838180129882857\\
-12.35	0.00911186114392713\\
-12.3	0.00970632070540098\\
-12.25	0.0101648463875704\\
-12.2	0.0104853453943364\\
-12.15	0.010663716483453\\
-12.1	0.0106937527080332\\
-12.05	0.0105672111550594\\
-12	0.0102740515408762\\
-11.95	0.00980283198442281\\
-11.9	0.00914123757565538\\
-11.85	0.00827670663518454\\
-11.8	0.00719711178340348\\
-11.75	0.00589144879223171\\
-11.7	0.00435048603620778\\
-11.65	0.00256733118688054\\
-11.6	0.000537879243345446\\
-11.55	0.00173888361857289\\
-11.5	0.00426073350064033\\
-11.45	0.00702221936282825\\
-11.4	0.010014817519144\\
-11.35	0.0132272052019323\\
-11.3	0.016645619108528\\
-11.25	0.0202542587806077\\
-11.2	0.0240356922754137\\
-11.15	0.0279712230455886\\
-11.1	0.0320411820967879\\
-11.05	0.0362251178736743\\
-11	0.0405018672016349\\
-10.95	0.0448495030474762\\
-10.9	0.0492451677988912\\
-10.85	0.0536648131082309\\
-10.8	0.0580828780646112\\
-10.75	0.0624719456525802\\
-10.7	0.0668024224357207\\
-10.65	0.0710422877399974\\
-10.6	0.0751569561638501\\
-10.55	0.0791092911655418\\
-10.5	0.0828597982077289\\
-10.45	0.0863670141510189\\
-10.4	0.0895880961451366\\
-10.35	0.0924795991498131\\
-10.3	0.0949984174520993\\
-10.25	0.097102853125019\\
-10.2	0.0987537641814349\\
-10.15	0.0999157379373648\\
-10.1	0.100558231315804\\
-10.05	0.100656619753977\\
-10	0.100193100021945\\
-9.95	0.099157399362842\\
-9.9	0.0975472534384598\\
-9.85	0.095368627928723\\
-9.8	0.092635672470626\\
-9.75	0.0893704100273375\\
-9.7	0.0856021788296677\\
-9.65	0.0813668568480383\\
-9.6	0.0767059095520841\\
-9.55	0.0716653098628827\\
-9.5	0.066294384250547\\
-9.45	0.0606446406381879\\
-9.4	0.0547686321213881\\
-9.35	0.0487189056935556\\
-9.3	0.0425470775711328\\
-9.25	0.0363030668920386\\
-9.2	0.0300345081951797\\
-9.15	0.0237863509352278\\
-9.1	0.0176006421305591\\
-9.05	0.0115164768467846\\
-9	0.00557009127773938\\
-8.95	0.000204934715639759\\
-8.9	0.00577740416987241\\
-8.85	0.0111181999158701\\
-8.8	0.0161999928543492\\
-8.75	0.0209969997057142\\
-8.7	0.0254848228643114\\
-8.65	0.0296403974050199\\
-8.6	0.0334420611136676\\
-8.55	0.0368697532471242\\
-8.5	0.0399053372285998\\
-8.45	0.0425330323088905\\
-8.4	0.0447399300041205\\
-8.35	0.0465165634152719\\
-8.3	0.0478574918063206\\
-8.25	0.0487618594038635\\
-8.2	0.0492338864801461\\
-8.15	0.0492832524433201\\
-8.1	0.0489253347862453\\
-8.05	0.0481812741025154\\
-8	0.0470778436069035\\
-7.95	0.0456471112395033\\
-7.9	0.0439258929578908\\
-7.85	0.0419550066576667\\
-7.8	0.0397783467264022\\
-7.75	0.0374418089691339\\
-7.7	0.0349921040345558\\
-7.65	0.0324755040867608\\
-7.6	0.0299365719711008\\
-7.55	0.0274169242895176\\
-7.5	0.0249540795274822\\
-7.45	0.0225804396799265\\
-7.4	0.0203224488461045\\
-7.35	0.018199965249873\\
-7.3	0.0162258744341202\\
-7.25	0.0144059613924066\\
-7.2	0.0127390486066389\\
-7.15	0.0112173958562048\\
-7.1	0.00982734675496732\\
-7.05	0.00855019674407726\\
-7	0.00736324816477545\\
-6.95	0.00624101044271694\\
-6.9	0.00515649764240705\\
-6.85	0.00408257191997059\\
-6.8	0.00299327984199481\\
-6.75	0.0018651291771737\\
-6.7	0.000678256539395914\\
-6.65	0.0005825589907387\\
-6.6	0.00192707465133469\\
-6.55	0.00335898565517336\\
-6.5	0.00487557118056938\\
-6.45	0.00646759647654171\\
-6.4	0.00811947290052744\\
-6.35	0.00980966787615329\\
-6.3	0.0115113474483713\\
-6.25	0.0131932256779345\\
-6.2	0.0148205878641734\\
-6.15	0.0163564487624662\\
-6.1	0.017762802752964\\
-6.05	0.0190019204303828\\
-6	0.020037645358966\\
-5.95	0.0208366457397631\\
-5.9	0.0213695783695491\\
-5.85	0.021612126374097\\
-5.8	0.0215458775649137\\
-5.75	0.0211590166502561\\
-5.7	0.0204468116530531\\
-5.65	0.019411882459359\\
-5.6	0.0180642471465081\\
-5.55	0.0164211493336624\\
-5.5	0.0145066769903466\\
-5.45	0.0123511896899954\\
-5.4	0.00999057699958934\\
-5.35	0.00746537538815999\\
-5.3	0.00481977459640603\\
-5.25	0.00210054676354066\\
-5.2	0.000644067269706643\\
-5.15	0.00336548015172399\\
-5.1	0.00601585561195624\\
-5.05	0.00854915064836266\\
-5	0.0109220747076239\\
-4.95	0.0130949422159793\\
-4.9	0.0150323993606798\\
-4.85	0.0167040109570144\\
-4.8	0.0180846983725083\\
-4.75	0.0191550246299322\\
-4.7	0.0199013277960762\\
-4.65	0.0203157084218562\\
-4.6	0.0203958809899719\\
-4.55	0.0201449029326073\\
-4.5	0.0195707977143361\\
-4.45	0.0186860906747052\\
-4.4	0.0175072777600678\\
-4.35	0.0160542479430034\\
-4.3	0.0143496800553188\\
-4.25	0.0124184339961747\\
-4.2	0.0102869548908781\\
-4.15	0.00798270685595456\\
-4.1	0.00553365067294062\\
-4.05	0.00296777699653422\\
-4	0.000312703835916143\\
-3.95	0.0024046559349085\\
-3.9	0.00515835425105088\\
-3.85	0.00792359478137394\\
-3.8	0.010676849815359\\
-3.75	0.0133959121825122\\
-3.7	0.0160598892830733\\
-3.65	0.018649147920024\\
-3.6	0.0211452198055169\\
-3.55	0.0235306783565799\\
-3.5	0.0257889976975732\\
-3.45	0.0279044046682559\\
-3.4	0.0298617341272193\\
-3.35	0.0316462969835574\\
-3.3	0.0332437692366035\\
-3.25	0.0346401089126428\\
-3.2	0.0358215062216908\\
-3.15	0.0367743705810603\\
-3.1	0.0374853564296736\\
-3.05	0.0379414280490999\\
-3	0.038129961971257\\
-2.95	0.0380388840388755\\
-2.9	0.0376568368369052\\
-2.85	0.0369733720660127\\
-2.8	0.0359791615095047\\
-2.75	0.0346662195699816\\
-2.7	0.0330281299304512\\
-2.65	0.0310602687266042\\
-2.6	0.0287600166951719\\
-2.55	0.0261269530733141\\
-2.5	0.0231630245451549\\
-2.45	0.0198726832389009\\
-2.4	0.0162629886419459\\
-2.35	0.0123436692901612\\
-2.3	0.00812714116756682\\
-2.25	0.00362848088954273\\
-2.2	0.0011346470971994\\
-2.15	0.00614210891419587\\
-2.1	0.0113714637562507\\
-2.05	0.0167981679654179\\
-2	0.0223958171877766\\
-1.95	0.0281364222902749\\
-1.9	0.0339907140087624\\
-1.85	0.0399284707344233\\
-1.8	0.0459188634325892\\
-1.75	0.0519308114288519\\
-1.7	0.0579333426920708\\
-1.65	0.0638959522880526\\
-1.6	0.0697889528633326\\
-1.55	0.0755838113350233\\
-1.5	0.081253466396494\\
-1.45	0.0867726219845003\\
-1.4	0.0921180124744396\\
-1.35	0.0972686360588687\\
-1.3	0.102205953502082\\
-1.25	0.106914050231812\\
-1.2	0.111379760510178\\
-1.15	0.115592753201377\\
-1.1	0.119545579406915\\
-1.05	0.123233682953263\\
-1	0.126655375376717\\
-0.95	0.129811777641391\\
-0.9	0.132706731335637\\
-0.85	0.135346682508581\\
-0.8	0.137740541622322\\
-0.75	0.139899523299926\\
-0.7	0.141836969640225\\
-0.65	0.143568160847067\\
-0.6	0.145110116785414\\
-0.55	0.146481392836533\\
-0.5	0.147701873089628\\
-0.45	0.148792563492618\\
-0.4	0.149775387107919\\
-0.35	0.150672983101644\\
-0.3	0.151508510559522\\
-0.25	0.152305457694941\\
-0.2	0.153087456518357\\
-0.15	0.153878102596223\\
-0.1	0.154700779163005\\
-0.05	0.155578484578304\\
0	0.156533661956159\\
0.05	0.157588029741291\\
0.1	0.158762412069217\\
0.15	0.160076567918168\\
0.2	0.16154901832974\\
0.25	0.163196871325706\\
0.3	0.16503564455995\\
0.35	0.167079086192651\\
0.4	0.169338994933595\\
0.45	0.171825040646211\\
0.5	0.174544587309575\\
0.55	0.177502520479097\\
0.6	0.180701081650775\\
0.65	0.18413971210404\\
0.7	0.187814908867701\\
0.75	0.191720095419736\\
0.8	0.195845509599969\\
0.85	0.20017811099541\\
0.9	0.204701509768227\\
0.95	0.209395918557372\\
1	0.21423812872273\\
1.05	0.219201511843913\\
1.1	0.224256047063793\\
1.15	0.229368374609272\\
1.2	0.234501875654337\\
1.25	0.239616778636008\\
1.3	0.244670292206208\\
1.35	0.249616765209753\\
1.4	0.254407874415612\\
1.45	0.258992841180771\\
1.5	0.263318678765225\\
1.55	0.267330472603908\\
1.6	0.270971696424086\\
1.65	0.274184567615076\\
1.7	0.276910445640991\\
1.75	0.279090277464709\\
1.8	0.280665093847783\\
1.85	0.28157655993888\\
1.9	0.281767582701959\\
1.95	0.281182976420317\\
2	0.279770185718947\\
2.05	0.27748006327478\\
2.1	0.274267696661697\\
2.15	0.270093275664804\\
2.2	0.264922987990945\\
2.25	0.258729927728137\\
2.3	0.251494997322948\\
2.35	0.243207780438983\\
2.4	0.233867360035063\\
2.45	0.223483053574844\\
2.5	0.212075035665293\\
2.55	0.19967481782018\\
2.6	0.186325555633231\\
2.65	0.172082155555525\\
2.7	0.157011156786591\\
2.75	0.141190368523129\\
2.8	0.12470824890928\\
2.85	0.107663019363934\\
2.9	0.0901615163139042\\
2.95	0.0723177914533379\\
3	0.0542514811315535\\
3.05	0.0360859749458182\\
3.1	0.0179464226515251\\
3.15	4.23733417567185e-05\\
3.2	0.0177581257749604\\
3.25	0.0350832313916309\\
3.3	0.0519068784854091\\
3.35	0.0681270299882506\\
3.4	0.0836522205954551\\
3.45	0.0984031105731979\\
3.5	0.112313745469413\\
3.55	0.125332479756095\\
3.6	0.137422533162101\\
3.65	0.148562160698917\\
3.7	0.158744430641682\\
3.75	0.167976618445827\\
3.8	0.176279238163958\\
3.85	0.183684745780587\\
3.9	0.190235960433363\\
3.95	0.19598425922374\\
4	0.200987608805766\\
4.05	0.205308501854287\\
4.1	0.209011868651828\\
4.15	0.212163033330071\\
4.2	0.214825780827046\\
4.25	0.217060594577975\\
4.3	0.218923116667675\\
4.35	0.220462872059288\\
4.4	0.221722287076214\\
4.45	0.222736020098489\\
4.5	0.223530610004943\\
4.55	0.224124435799104\\
4.6	0.224527969609365\\
4.65	0.224744295295955\\
4.7	0.224769856587515\\
4.75	0.224595392269832\\
4.8	0.224207011614382\\
4.85	0.223587361018041\\
4.9	0.22271683268104\\
4.95	0.221574767944811\\
5	0.220140611438566\\
5.05	0.218394977179762\\
5.1	0.216320593937453\\
5.15	0.213903104174139\\
5.2	0.211131698400273\\
5.25	0.207999574481733\\
5.3	0.204504219027847\\
5.35	0.200647515176164\\
5.4	0.19643568763311\\
5.45	0.191879101518304\\
5.5	0.186991936226178\\
5.55	0.181791759037983\\
5.6	0.176299025510125\\
5.65	0.170536534698394\\
5.7	0.164528867064872\\
5.75	0.15830183151395\\
5.8	0.151881945519496\\
5.85	0.145295968880727\\
5.9	0.138570507460902\\
5.95	0.131731698531044\\
6	0.124804984292834\\
6.05	0.117814975034557\\
6.1	0.110785398425689\\
6.15	0.103739126912708\\
6.2	0.0966982712512291\\
6.25	0.089684325073781\\
6.3	0.0827183431825834\\
6.35	0.0758211350556599\\
6.4	0.0690134548923644\\
6.45	0.0623161703754482\\
6.5	0.0557503941123546\\
6.55	0.0493375643127767\\
6.6	0.0430994644965245\\
6.65	0.0370581757109114\\
6.7	0.0312359586575152\\
6.75	0.0256550670668823\\
6.8	0.0203374974072372\\
6.85	0.0153046833786617\\
6.9	0.0105771464667815\\
6.95	0.00617411598591178\\
7	0.0021131334501665\\
7.05	0.00159034326336688\\
7.1	0.00492332064271003\\
7.15	0.00787562071170267\\
7.2	0.0104401896944478\\
7.25	0.0126133532368174\\
7.3	0.0143950096335665\\
7.35	0.0157887551170146\\
7.4	0.016801937941227\\
7.45	0.0174456406008962\\
7.5	0.0177345919308793\\
7.55	0.0176870129385713\\
7.6	0.0173244019543621\\
7.65	0.0166712660042264\\
7.7	0.0157548062037891\\
7.75	0.0146045654652511\\
7.8	0.0132520469422868\\
7.85	0.0117303114774073\\
7.9	0.0100735619355079\\
7.95	0.00831672178448996\\
8	0.00649501469128091\\
8.05	0.00464355130092999\\
8.1	0.00279692880204195\\
8.15	0.000988848379079338\\
8.2	0.000748244784349192\\
8.25	0.00238349466979602\\
8.3	0.00388793683124335\\
8.35	0.00523476648716142\\
8.4	0.0063995691538212\\
8.45	0.00736051117283958\\
8.5	0.00809848808856595\\
8.55	0.00859722954920314\\
8.6	0.00884336023279948\\
8.65	0.00882641721183478\\
8.7	0.0085388251304617\\
8.75	0.00797583152776164\\
8.8	0.00713540554574422\\
8.85	0.00601810405966594\\
8.9	0.00462690991537393\\
8.95	0.00296704742026761\\
9	0.00104578049308816\\
9.05	0.001127801068123\\
9.1	0.00354300187593648\\
9.15	0.00618774277331062\\
9.2	0.00904877957336978\\
9.25	0.012111914606626\\
9.3	0.0153621974970837\\
9.35	0.01878411212277\\
9.4	0.022361747223014\\
9.45	0.0260789485788377\\
9.5	0.0299194511106456\\
9.55	0.0338669896167728\\
9.6	0.0379053872335006\\
9.65	0.0420186210521089\\
9.7	0.0461908647025306\\
9.75	0.0504065081225935\\
9.8	0.0546501551865798\\
9.85	0.0589066003661227\\
9.9	0.0631607861296941\\
9.95	0.067397743333161\\
10	0.0716025173840744\\
10.05	0.0757600834429654\\
10.1	0.0798552543213558\\
10.15	0.0838725850164467\\
10.2	0.0877962779620864\\
10.25	0.0916100930589045\\
10.3	0.0952972663702577\\
10.35	0.0988404410431501\\
10.4	0.102221613554824\\
10.45	0.105422097826291\\
10.5	0.108422509120112\\
10.55	0.11120276899183\\
10.6	0.113742131932678\\
10.65	0.116019233761831\\
10.7	0.118012161330209\\
10.75	0.119698542705155\\
10.8	0.121055656728737\\
10.85	0.122060560682293\\
10.9	0.122690234739275\\
10.95	0.122921741931325\\
11	0.122732402468147\\
11.05	0.122099981416525\\
11.1	0.121002888933476\\
11.15	0.119420392441207\\
11.2	0.117332840309305\\
11.25	0.114721896759083\\
11.3	0.111570787819171\\
11.35	0.10786455823697\\
11.4	0.103590339289366\\
11.45	0.0987376274408117\\
11.5	0.0932985737708472\\
11.55	0.0872682840373062\\
11.6	0.0806451291520972\\
11.65	0.0734310657144334\\
11.7	0.0656319660554442\\
11.75	0.0572579569752724\\
11.8	0.0483237659703596\\
11.85	0.0388490732214136\\
11.9	0.0288588669076306\\
11.95	0.0183837984973411\\
12	0.00746053351237341\\
12.05	0.00386790814406002\\
12.1	0.0155518298734718\\
12.15	0.0275345635746662\\
12.2	0.0397522139673896\\
12.25	0.0521334559694031\\
12.3	0.0645994014372169\\
12.35	0.077063553962204\\
12.4	0.0894318726652139\\
12.45	0.10160296790936\\
12.5	0.113468453383653\\
12.55	0.124913479908024\\
12.6	0.135817476366002\\
12.65	0.14605512216011\\
12.7	0.155497573278027\\
12.75	0.164013960227333\\
12.8	0.171473170533251\\
12.85	0.17774592102436\\
12.9	0.182707115639654\\
12.95	0.186238472948168\\
13	0.188231394065933\\
13.05	0.188590026415786\\
13.1	0.187234462210048\\
13.15	0.184103993244686\\
13.2	0.179160326382854\\
13.25	0.17239064798439\\
13.3	0.16381041168901\\
13.35	0.153465713699274\\
13.4	0.141435114401145\\
13.45	0.12783076613131\\
13.5	0.112798715313823\\
13.55	0.0965182639114301\\
13.6	0.0792003006057236\\
13.65	0.0610845462130429\\
13.7	0.0424356997822697\\
13.75	0.0235385201159817\\
13.8	0.00469192990814449\\
13.85	0.0137977165371161\\
13.9	0.0316240092764586\\
13.95	0.048488263497994\\
14	0.0641074292340811\\
14.05	0.0782218296537591\\
14.1	0.090602418155223\\
14.15	0.101057251845668\\
14.2	0.109436903679557\\
14.25	0.115638576775021\\
14.3	0.119608740190713\\
14.35	0.121344172490661\\
14.4	0.12089137358491\\
14.45	0.118344381841771\\
14.5	0.113841107364661\\
14.55	0.107558358887861\\
14.6	0.0997057968788893\\
14.65	0.0905190860105218\\
14.7	0.0802525442436046\\
14.75	0.0691715926947758\\
14.8	0.057545300872099\\
14.85	0.0456392974972397\\
14.9	0.0337092806407524\\
14.95	0.0219953155290655\\
15	0.0107170576760334\\
15.05	6.99864692679242e-05\\
15.1	0.00977731676063076\\
15.15	0.0186848591007545\\
15.2	0.0265419484225773\\
15.25	0.033267014295753\\
15.3	0.0388066485293339\\
15.35	0.0431339924327689\\
15.4	0.0462466058168784\\
15.45	0.0481639534476974\\
15.5	0.0489246392589031\\
15.55	0.0485835084146582\\
15.6	0.0472087236242302\\
15.65	0.044878906229012\\
15.7	0.0416804156709332\\
15.75	0.0377048240016853\\
15.8	0.0330466259060707\\
15.85	0.0278012098844735\\
15.9	0.0220631031785612\\
15.95	0.0159244919587509\\
16	0.0094740093045278\\
16.05	0.00279577656274199\\
16.1	0.00403132136768969\\
16.15	0.010934149593173\\
16.2	0.0178456502234758\\
16.25	0.0247050079991704\\
16.3	0.0314576793369969\\
16.35	0.0380553084271218\\
16.4	0.0444555523227479\\
16.45	0.050621834919219\\
16.5	0.0565230474864205\\
16.55	0.0621332111235611\\
16.6	0.0674311142524294\\
16.65	0.0723999361272107\\
16.7	0.0770268653690233\\
16.75	0.0813027207634076\\
16.8	0.0852215800047639\\
16.85	0.0887804207366115\\
16.9	0.091978777113946\\
16.95	0.094818414190097\\
17	0.0973030216869272\\
17.05	0.0994379281235891\\
17.1	0.101229835832042\\
17.15	0.102686577056069\\
17.2	0.103816891092591\\
17.25	0.104630222270052\\
17.3	0.105136538450768\\
17.35	0.105346169676469\\
17.4	0.105269666535126\\
17.45	0.104917677801392\\
17.5	0.104300846883092\\
17.55	0.103429726584669\\
17.6	0.102314711670106\\
17.65	0.100965988668241\\
17.7	0.0993935023103563\\
17.75	0.0976069379220718\\
17.8	0.0956157190088944\\
17.85	0.0934290191779826\\
17.9	0.0910557874296468\\
17.95	0.0885047857330437\\
18	0.0857846376744102\\
18.05	0.0829038868364634\\
18.1	0.0798710634378925\\
18.15	0.076694757636193\\
18.2	0.0733836977794697\\
18.25	0.0699468317874215\\
18.3	0.0663934097523396\\
18.35	0.0627330657816633\\
18.4	0.0589758970577437\\
18.45	0.0551325380712908\\
18.5	0.0512142279952403\\
18.55	0.0472328692075701\\
18.6	0.0432010750467323\\
18.65	0.0391322049926313\\
18.7	0.0350403856099214\\
18.75	0.0309405157683261\\
18.8	0.0268482548655725\\
18.85	0.0227799930205134\\
18.9	0.0187528024744955\\
18.95	0.0147843697347441\\
19	0.0108929083105512\\
19.05	0.00709705222688482\\
19.1	0.00341573084566021\\
19.15	0.000131974123134499\\
19.2	0.00352698818575593\\
19.25	0.00675041862274299\\
19.3	0.00978374212360438\\
19.35	0.0126090032635869\\
19.4	0.0152090212944443\\
19.45	0.017567602457513\\
19.5	0.019669754799283\\
19.55	0.0215019022822636\\
19.6	0.0230520948419059\\
19.65	0.0243102109477903\\
19.7	0.0252681491875315\\
19.75	0.0259200054075196\\
19.8	0.0262622320174493\\
19.85	0.0262937761964349\\
19.9	0.0260161939272938\\
19.95	0.0254337370312447\\
20	0.0245534106757811\\
20.05	0.0233849991808333\\
20.1	0.021941058348538\\
20.15	0.0202368729851015\\
20.2	0.0182903787635644\\
20.25	0.0161220480871477\\
20.3	0.0137547401469407\\
20.35	0.0112135159169869\\
20.4	0.0085254193858171\\
20.45	0.00571922687725226\\
20.5	0.00282516685567186\\
20.55	0.000125386867390896\\
20.6	0.00310024511674481\\
20.65	0.00606675266581497\\
20.7	0.008992152611298\\
20.75	0.0118439611944507\\
20.8	0.0145903481670492\\
20.85	0.0172005175834452\\
20.9	0.0196450837586299\\
20.95	0.021896437070078\\
21	0.0239290943013984\\
21.05	0.0257200283301098\\
21.1	0.0272489721503664\\
21.15	0.0284986924928862\\
21.2	0.0294552286558907\\
21.25	0.0301080925882606\\
21.3	0.0304504267636631\\
21.35	0.0304791169450561\\
21.4	0.0301948575544621\\
21.45	0.0296021680238729\\
21.5	0.0287093591993145\\
21.55	0.0275284495904796\\
21.6	0.0260750319913687\\
21.65	0.0243680917312416\\
21.7	0.0224297785379294\\
21.75	0.0202851346953824\\
21.8	0.0179617828427919\\
21.85	0.0154895773828283\\
21.9	0.0129002240313381\\
21.95	0.0102268725410534\\
22	0.00750368805934763\\
22.05	0.00476540692793064\\
22.1	0.00204688299502791\\
22.15	0.000617369316162662\\
22.2	0.00319362885783195\\
22.25	0.00564941221414948\\
22.3	0.0079539025570419\\
22.35	0.0100783568912983\\
22.4	0.0119964859649389\\
22.45	0.0136848014909011\\
22.5	0.0151229257749933\\
22.55	0.016293859366074\\
22.6	0.0171842029298754\\
22.65	0.0177843301892174\\
22.7	0.0180885094612353\\
22.75	0.0180949720467107\\
22.8	0.0178059264771939\\
22.85	0.01722751839153\\
22.9	0.0163697365836476\\
22.95	0.0152462665269349\\
23	0.013874293426219\\
23.05	0.0122742575654813\\
23.1	0.0104695653975547\\
23.15	0.00848626045123243\\
23.2	0.00635265870217958\\
23.25	0.00409895355827255\\
23.3	0.00175679603988948\\
23.35	0.000641143915333709\\
23.4	0.00306162883111347\\
23.45	0.00547131139019294\\
23.5	0.00783719200801525\\
23.55	0.0101270698553807\\
23.6	0.0123099810139288\\
23.65	0.0143566176524605\\
23.7	0.0162397224066255\\
23.75	0.0179344525249176\\
23.8	0.0194187088043973\\
23.85	0.020673424872923\\
23.9	0.0216828129725173\\
23.95	0.0224345630513524\\
24	0.0229199926692722\\
24.05	0.023134145952631\\
24.1	0.0230758405867919\\
24.15	0.0227476625968321\\
24.2	0.0221559094266819\\
24.25	0.0213104825719867\\
24.3	0.0202247317406968\\
24.35	0.0189152531965461\\
24.4	0.0174016455737251\\
24.45	0.0157062270266623\\
24.5	0.0138537180884732\\
24.55	0.0118708950481387\\
24.6	0.00978621901399726\\
24.65	0.00762944610527122\\
24.7	0.00543122440119607\\
24.75	0.00322268337746203\\
24.8	0.00103502157220272\\
24.85	0.00110090184978204\\
24.9	0.00315496612256133\\
24.95	0.00509817321794608\\
25	0.00690301253034113\\
25.05	0.00854380131627811\\
25.1	0.00999699673298708\\
25.15	0.0112414758074639\\
25.2	0.012258780197264\\
25.25	0.0130333231675062\\
25.3	0.013552556795825\\
25.35	0.0138070980186858\\
25.4	0.0137908127390143\\
25.45	0.0135008578171498\\
25.5	0.0129376813556683\\
25.55	0.0121049822550772\\
25.6	0.0110096305537556\\
25.65	0.00966155056448342\\
25.7	0.00807356927493752\\
25.75	0.00626123288491064\\
25.8	0.00424259470397448\\
25.85	0.00203797792602135\\
25.9	0.000330282971227477\\
25.95	0.00283811828485753\\
26	0.00546001258146704\\
26.05	0.00816930356403413\\
26.1	0.0109384862672803\\
26.15	0.0137395186179496\\
26.2	0.0165441245331855\\
26.25	0.0193240909196165\\
26.3	0.0220515551730534\\
26.35	0.0246992800583773\\
26.4	0.027240913165182\\
26.45	0.0296512284804683\\
26.5	0.0319063479882782\\
26.55	0.0339839415904468\\
26.6	0.0358634040354195\\
26.65	0.0375260079361159\\
26.7	0.038955032346102\\
26.75	0.0401358667391039\\
26.8	0.041056090593875\\
26.85	0.0417055291188146\\
26.9	0.0420762859534305\\
26.95	0.0421627539523257\\
27	0.0419616053883104\\
27.05	0.0414717631017823\\
27.1	0.0406943542718852\\
27.15	0.0396326485902916\\
27.2	0.0382919826808325\\
27.25	0.0366796726286047\\
27.3	0.0348049164624928\\
27.35	0.032678688377926\\
27.4	0.0303136263955964\\
27.45	0.0277239150308594\\
27.5	0.0249251644022834\\
27.55	0.0219342870413722\\
27.6	0.0187693734842606\\
27.65	0.0154495675357596\\
27.7	0.0119949419021574\\
27.75	0.00842637469723727\\
27.8	0.00476542714145075\\
27.85	0.00103422260213887\\
27.9	0.00274467303221017\\
27.95	0.00654836978433648\\
28	0.0103537710767872\\
28.05	0.0141376906075938\\
28.1	0.0178769689956278\\
28.15	0.0215485905989672\\
28.2	0.0251298008989631\\
28.25	0.0285982248009969\\
28.3	0.0319319861313184\\
28.35	0.0351098285097868\\
28.4	0.0381112376534643\\
28.45	0.0409165650191834\\
28.5	0.0435071525283567\\
28.55	0.0458654579389096\\
28.6	0.047975180242143\\
28.65	0.0498213842718151\\
28.7	0.051390623524141\\
28.75	0.0526710600062796\\
28.8	0.0536525797626528\\
28.85	0.0543269025784757\\
28.9	0.0546876842332092\\
28.95	0.0547306095779834\\
29	0.0544534746445836\\
29.05	0.053856255962956\\
29.1	0.0529411652723429\\
29.15	0.0517126878602753\\
29.2	0.0501776028551432\\
29.25	0.0483449839324042\\
29.3	0.0462261790713186\\
29.35	0.0438347682170567\\
29.4	0.0411864979598755\\
29.45	0.0382991926356177\\
29.5	0.0351926415759983\\
29.55	0.031888462588109\\
29.6	0.0284099421146461\\
29.65	0.0247818529132038\\
29.7	0.0210302504876817\\
29.75	0.0171822499000601\\
29.8	0.0132657849788277\\
29.85	0.00930935231333299\\
29.9	0.00534174277341068\\
29.95	0.00139176361304321\\
30	0.00251204550186541\\
};
\addlegendentry{MC$(\beta^*,\gamma^*)$}

\end{axis}


\end{tikzpicture}% 
